Mind2Act World: A Diagnostic Benchmark for Embodied Mind, Physical Action, and Mind-Action Composition in Robotic Manipulation

Embodied intelligence aims to let robots perform complex physical tasks with human-like adaptability and reliability, which requires three complementary capabilities: history-based cognitive reasoning, precise and timely physical execution, and the composition of reasoning and execution through environmental feedback. Yet existing benchmarks either evaluate reasoning and execution within the same tasks or assess them separately without their composition, so they reveal little about whether a failure comes from reasoning, execution, or their composition. We introduce Mind2Act World, a diagnostic benchmark of 30 simulated manipulation tasks from five real-world application domains. Each task has three difficulty levels and two scene settings (Clean and Random), yielding 180 configurations. The tasks form three views: Mind tests decisions based on past observations, Act tests precise and timely execution, and Mind2Act combines both in closed-loop tasks where action outcomes guide later decisions. Comparing the three views shows whether a system lacks a capability or fails to compose capabilities it already has. A diagnosis harness further attributes the failed episodes of three representative systems to Mind, Act, or their composition and summarizes each system in a profile card. Our evaluation of multimodal agents, vision-language-action models (VLAs), and world-action models (WAMs) shows that competence in a single view does not carry over to Mind2Act tasks. Even the strongest agent succeeds in 52.7% of Mind and 39.0% of Act episodes but in only 12.0% of Mind2Act episodes. The strongest agent retains task state but struggles with sustained contact, whereas end-to-end policies execute practiced motions but retain little task state. These findings point to composing reasoning and execution through environmental feedback as the main open problem.

==> figures/capability_map/capability_map.tex <==
\begin{tikzpicture}[x=1bp,y=-1bp,every node/.style={inner sep=0pt,anchor=base west}]
\fontencoding{T1}\fontfamily{qtm}\selectfont
\node[anchor=north west] at (0,0) {\includegraphics[width=5112bp,height=3544bp]{figures/capability_map/background.jpg}};
\node at (202.0,632.0) {\fontsize{69.0bp}{82.8bp}\mdseries\upshape\selectfont\color[HTML]{FFFFFF}Repeated items};
\node at (98.0,265.0) {\fontsize{80.0bp}{96.0bp}\bfseries\itshape\selectfont\color[HTML]{FFFFFF}E1};
\node at (796.0,632.0) {\fontsize{69.0bp}{82.8bp}\mdseries\upshape\selectfont\color[HTML]{FFFFFF}Keypad sums};
\node at (728.0,265.0) {\fontsize{80.0bp}{96.0bp}\bfseries\itshape\selectfont\color[HTML]{FFFFFF}E2};
\node at (1388.0,632.0) {\fontsize{69.0bp}{82.8bp}\mdseries\upshape\selectfont\color[HTML]{FFFFFF}Button mapping};
\node at (1358.0,265.0) {\fontsize{80.0bp}{96.0bp}\bfseries\itshape\selectfont\color[HTML]{FFFFFF}F1};
\node at (2031.0,632.0) {\fontsize{69.0bp}{82.8bp}\mdseries\upshape\selectfont\color[HTML]{FFFFFF}Color feedback};
\node at (1988.0,265.0) {\fontsize{80.0bp}{96.0bp}\bfseries\itshape\selectfont\color[HTML]{FFFFFF}F2};
\node at (185.0,1172.0) {\fontsize{69.0bp}{82.8bp}\mdseries\upshape\selectfont\color[HTML]{FFFFFF}Meal orders};
\node at (98.0,805.0) {\fontsize{80.0bp}{96.0bp}\bfseries\itshape\selectfont\color[HTML]{FFFFFF}P1};
\node at (790.0,1172.0) {\fontsize{69.0bp}{82.8bp}\mdseries\upshape\selectfont\color[HTML]{FFFFFF}Steamer stack};
\node at (728.0,805.0) {\fontsize{80.0bp}{96.0bp}\bfseries\itshape\selectfont\color[HTML]{FFFFFF}P2};
\node at (172.0,1712.0) {\fontsize{69.0bp}{82.8bp}\mdseries\upshape\selectfont\color[HTML]{FFFFFF}Rotating tray};
\node at (98.0,1345.0) {\fontsize{80.0bp}{96.0bp}\bfseries\itshape\selectfont\color[HTML]{FFFFFF}S1};
\node at (765.0,1712.0) {\fontsize{69.0bp}{82.8bp}\mdseries\upshape\selectfont\color[HTML]{FFFFFF}Hidden hazards};
\node at (728.0,1345.0) {\fontsize{80.0bp}{96.0bp}\bfseries\itshape\selectfont\color[HTML]{FFFFFF}S2};
\node at (81.0,2252.0) {\fontsize{69.0bp}{82.8bp}\mdseries\upshape\selectfont\color[HTML]{FFFFFF}Workpiece tracking};
\node at (98.0,1885.0) {\fontsize{80.0bp}{96.0bp}\bfseries\itshape\selectfont\color[HTML]{FFFFFF}M1};
\node at (777.0,2252.0) {\fontsize{69.0bp}{82.8bp}\mdseries\upshape\selectfont\color[HTML]{FFFFFF}Card matching};
\node at (728.0,1885.0) {\fontsize{80.0bp}{96.0bp}\bfseries\itshape\selectfont\color[HTML]{FFFFFF}M2};
\node at (2637.0,632.0) {\fontsize{69.0bp}{82.8bp}\mdseries\upshape\selectfont\color[HTML]{FFFFFF}Conveyor pickup};
\node at (2618.0,265.0) {\fontsize{80.0bp}{96.0bp}\bfseries\itshape\selectfont\color[HTML]{FFFFFF}DR1};
\node at (3316.0,632.0) {\fontsize{69.0bp}{82.8bp}\mdseries\upshape\selectfont\color[HTML]{FFFFFF}Light buttons};
\node at (3248.0,265.0) {\fontsize{80.0bp}{96.0bp}\bfseries\itshape\selectfont\color[HTML]{FFFFFF}DR2};
\node at (3963.0,632.0) {\fontsize{69.0bp}{82.8bp}\mdseries\upshape\selectfont\color[HTML]{FFFFFF}Timed gates};
\node at (3878.0,265.0) {\fontsize{80.0bp}{96.0bp}\bfseries\itshape\selectfont\color[HTML]{FFFFFF}DR3};
\node at (4642.0,632.0) {\fontsize{69.0bp}{82.8bp}\mdseries\upshape\selectfont\color[HTML]{FFFFFF}Ball tray};
\node at (4508.0,265.0) {\fontsize{80.0bp}{96.0bp}\bfseries\itshape\selectfont\color[HTML]{FFFFFF}DR4};
\node at (3900.0,1172.0) {\fontsize{69.0bp}{82.8bp}\mdseries\upshape\selectfont\color[HTML]{FFFFFF}Resistance slider};
\node at (3878.0,805.0) {\fontsize{80.0bp}{96.0bp}\bfseries\itshape\selectfont\color[HTML]{FFFFFF}PR1};
\node at (4578.0,1172.0) {\fontsize{69.0bp}{82.8bp}\mdseries\upshape\selectfont\color[HTML]{FFFFFF}Voltage knob};
\node at (4508.0,805.0) {\fontsize{80.0bp}{96.0bp}\bfseries\itshape\selectfont\color[HTML]{FFFFFF}PR2};
\node at (3976.0,1712.0) {\fontsize{69.0bp}{82.8bp}\mdseries\upshape\selectfont\color[HTML]{FFFFFF}Pen tracing};
\node at (3878.0,1345.0) {\fontsize{80.0bp}{96.0bp}\bfseries\itshape\selectfont\color[HTML]{FFFFFF}PR3};
\node at (4577.0,1712.0) {\fontsize{69.0bp}{82.8bp}\mdseries\upshape\selectfont\color[HTML]{FFFFFF}Cloth folding};
\node at (4508.0,1345.0) {\fontsize{80.0bp}{96.0bp}\bfseries\itshape\selectfont\color[HTML]{FFFFFF}PR4};
\node at (3919.0,2252.0) {\fontsize{69.0bp}{82.8bp}\mdseries\upshape\selectfont\color[HTML]{FFFFFF}Oriented stamp};
\node at (3878.0,1885.0) {\fontsize{80.0bp}{96.0bp}\bfseries\itshape\selectfont\color[HTML]{FFFFFF}PR5};
\node at (4565.0,2252.0) {\fontsize{69.0bp}{82.8bp}\mdseries\upshape\selectfont\color[HTML]{FFFFFF}Domino chain};
\node at (4508.0,1885.0) {\fontsize{80.0bp}{96.0bp}\bfseries\itshape\selectfont\color[HTML]{FFFFFF}PR6};
\node at (144.0,2792.0) {\fontsize{69.0bp}{82.8bp}\mdseries\upshape\selectfont\color[HTML]{FFFFFF}Meal assembly};
\node at (98.0,2425.0) {\fontsize{80.0bp}{96.0bp}\bfseries\itshape\selectfont\color[HTML]{FFFFFF}CP01};
\node at (169.0,3332.0) {\fontsize{69.0bp}{82.8bp}\mdseries\upshape\selectfont\color[HTML]{FFFFFF}Rack loading};
\node at (98.0,2965.0) {\fontsize{80.0bp}{96.0bp}\bfseries\itshape\selectfont\color[HTML]{FFFFFF}CP03};
\node at (757.0,3332.0) {\fontsize{69.0bp}{82.8bp}\mdseries\upshape\selectfont\color[HTML]{FFFFFF}Cake decorating};
\node at (728.0,2965.0) {\fontsize{80.0bp}{96.0bp}\bfseries\itshape\selectfont\color[HTML]{FFFFFF}CP02};
\node at (1400.0,3332.0) {\fontsize{69.0bp}{82.8bp}\mdseries\upshape\selectfont\color[HTML]{FFFFFF}Blueprint build};
\node at (1358.0,2965.0) {\fontsize{80.0bp}{96.0bp}\bfseries\itshape\selectfont\color[HTML]{FFFFFF}CP08};
\node at (1976.0,3332.0) {\fontsize{69.0bp}{82.8bp}\mdseries\upshape\selectfont\color[HTML]{FFFFFF}Whiteboard restore};
\node at (1988.0,2965.0) {\fontsize{80.0bp}{96.0bp}\bfseries\itshape\selectfont\color[HTML]{FFFFFF}CP09};
\node at (2752.0,3332.0) {\fontsize{69.0bp}{82.8bp}\mdseries\upshape\selectfont\color[HTML]{FFFFFF}Cooking};
\node at (2618.0,2965.0) {\fontsize{80.0bp}{96.0bp}\bfseries\itshape\selectfont\color[HTML]{FFFFFF}CP04};
\node at (3254.0,3332.0) {\fontsize{69.0bp}{82.8bp}\mdseries\upshape\selectfont\color[HTML]{FFFFFF}Balance weighing};
\node at (3248.0,2965.0) {\fontsize{80.0bp}{96.0bp}\bfseries\itshape\selectfont\color[HTML]{FFFFFF}CP06};
\node at (3959.0,3332.0) {\fontsize{69.0bp}{82.8bp}\mdseries\upshape\selectfont\color[HTML]{FFFFFF}Piano replay};
\node at (3878.0,2965.0) {\fontsize{80.0bp}{96.0bp}\bfseries\itshape\selectfont\color[HTML]{FFFFFF}CP05};
\node at (4544.0,3332.0) {\fontsize{69.0bp}{82.8bp}\mdseries\upshape\selectfont\color[HTML]{FFFFFF}Bridge building};
\node at (4508.0,2965.0) {\fontsize{80.0bp}{96.0bp}\bfseries\itshape\selectfont\color[HTML]{FFFFFF}CP07};
\node at (4612.0,2792.0) {\fontsize{69.0bp}{82.8bp}\mdseries\upshape\selectfont\color[HTML]{FFFFFF}Ball return};
\node at (4508.0,2425.0) {\fontsize{80.0bp}{96.0bp}\bfseries\itshape\selectfont\color[HTML]{FFFFFF}CP10};
\node at (173.0,127.0) {\font\mtapx=m2apixel at 88.0bp\mtapx\color[HTML]{FFFFFF}Mind \ \char"B7{} \ 10 tasks};
\node at (4336.0,127.0) {\font\mtapx=m2apixel at 88.0bp\mtapx\color[HTML]{FFFFFF}Act \ \char"B7{} \ 10 tasks};
\node at (2135.7,3479.0) {\font\mtapx=m2apixel at 88.0bp\mtapx\color[HTML]{FFFFFF}Mind2Act \ \char"B7{} \ 10 tasks};
\node[anchor=base,rotate=307.91] at (2774.9,1601.5) {\fontsize{103.3bp}{123.9bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}A};
\node[anchor=base,rotate=295.48] at (2806.4,1652.7) {\fontsize{103.3bp}{123.9bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}c};
\node[anchor=base,rotate=287.94] at (2819.9,1686.6) {\fontsize{103.3bp}{123.9bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}t};
\node[anchor=base,rotate=331.42] at (2389.9,2076.9) {\fontsize{103.3bp}{123.9bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}M};
\node[anchor=base,rotate=341.83] at (2447.7,2101.9) {\fontsize{103.3bp}{123.9bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}i};
\node[anchor=base,rotate=348.94] at (2489.4,2112.8) {\fontsize{103.3bp}{123.9bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}n};
\node[anchor=base,rotate=358.42] at (2546.4,2119.1) {\fontsize{103.3bp}{123.9bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}d};
\node[anchor=base,rotate=7.41] at (2600.8,2116.3) {\fontsize{103.3bp}{123.9bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}2};
\node[anchor=base,rotate=17.83] at (2662.3,2102.5) {\fontsize{103.3bp}{123.9bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}A};
\node[anchor=base,rotate=27.76] at (2717.7,2079.3) {\fontsize{103.3bp}{123.9bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}c};
\node[anchor=base,rotate=33.79] at (2749.1,2060.6) {\fontsize{103.3bp}{123.9bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}t};
\node[anchor=base,rotate=74.83] at (2288.3,1699.4) {\fontsize{103.3bp}{123.9bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}M};
\node[anchor=base,rotate=61.79] at (2311.5,1640.9) {\fontsize{103.3bp}{123.9bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}i};
\node[anchor=base,rotate=52.90] at (2334.8,1604.7) {\fontsize{103.3bp}{123.9bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}n};
\node[anchor=base,rotate=41.04] at (2373.9,1562.8) {\fontsize{103.3bp}{123.9bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}d};
\node[anchor=center,rotate=336.00] at (2853.0,1105.0) {\fontsize{98.6bp}{118.3bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}Dynamic};
\node[anchor=center,rotate=276.00] at (3282.1,1695.7) {\fontsize{98.6bp}{118.3bp}\bfseries\upshape\selectfont\color[HTML]{36566F}Precision};
\node[anchor=center,rotate=324.00] at (3107.3,2172.5) {\fontsize{78.6bp}{94.4bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}Predict};
\node[anchor=center,rotate=306.00] at (2956.5,2323.3) {\fontsize{78.6bp}{94.4bp}\bfseries\upshape\selectfont\color[HTML]{8A6A2F}Plan};
\node[anchor=center,rotate=282.00] at (2697.7,2438.5) {\fontsize{78.6bp}{94.4bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}Feedback};
\node[anchor=center,rotate=72.00] at (2345.4,2420.1) {\fontsize{78.6bp}{94.4bp}\bfseries\upshape\selectfont\color[HTML]{8A6A2F}Repair};
\node[anchor=center,rotate=42.00] at (2049.6,2228.0) {\fontsize{78.6bp}{94.4bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}Cumulative};
\node[anchor=center,rotate=18.00] at (1907.9,1982.6) {\fontsize{78.6bp}{94.4bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}Integrated};
\node[anchor=center,rotate=354.00] at (1878.3,1700.8) {\fontsize{78.6bp}{94.4bp}\bfseries\upshape\selectfont\color[HTML]{416D62}Spatial};
\node[anchor=center,rotate=330.00] at (1965.9,1431.3) {\fontsize{78.6bp}{94.4bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}Process};
\node[anchor=center,rotate=306.00] at (2155.5,1220.7) {\fontsize{78.6bp}{94.4bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}Entity};
\node[anchor=center,rotate=282.00] at (2414.3,1105.5) {\fontsize{78.6bp}{94.4bp}\bfseries\upshape\selectfont\color[HTML]{416D62}Rule};
\node at (1380.0,1086.0) {\fontsize{184.0bp}{220.8bp}\bfseries\upshape\selectfont\color[HTML]{1D232C}3};
\node at (1380.0,1163.0) {\fontsize{81.0bp}{97.2bp}\mdseries\itshape\selectfont\color[HTML]{6B7380}v};
\node at (1417.6,1163.0) {\fontsize{81.0bp}{97.2bp}\mdseries\itshape\selectfont\color[HTML]{6B7380}i};
\node at (1441.7,1163.0) {\fontsize{81.0bp}{97.2bp}\mdseries\itshape\selectfont\color[HTML]{6B7380}e};
\node at (1479.3,1163.0) {\fontsize{81.0bp}{97.2bp}\mdseries\itshape\selectfont\color[HTML]{6B7380}w};
\node at (1535.0,1163.0) {\fontsize{81.0bp}{97.2bp}\mdseries\itshape\selectfont\color[HTML]{6B7380}s};
\node at (3548.0,1150.0) {\fontsize{184.0bp}{220.8bp}\bfseries\upshape\selectfont\color[HTML]{36566F}12};
\node at (3336.1,1227.0) {\fontsize{81.0bp}{97.2bp}\mdseries\itshape\selectfont\color[HTML]{6B7380}c};
\node at (3373.7,1227.0) {\fontsize{81.0bp}{97.2bp}\mdseries\itshape\selectfont\color[HTML]{6B7380}a};
\node at (3415.9,1227.0) {\fontsize{81.0bp}{97.2bp}\mdseries\itshape\selectfont\color[HTML]{6B7380}p};
\node at (3458.0,1227.0) {\fontsize{81.0bp}{97.2bp}\mdseries\itshape\selectfont\color[HTML]{6B7380}a};
\node at (3500.1,1227.0) {\fontsize{81.0bp}{97.2bp}\mdseries\itshape\selectfont\color[HTML]{6B7380}b};
\node at (3542.2,1227.0) {\fontsize{81.0bp}{97.2bp}\mdseries\itshape\selectfont\color[HTML]{6B7380}i};
\node at (3566.4,1227.0) {\fontsize{81.0bp}{97.2bp}\mdseries\itshape\selectfont\color[HTML]{6B7380}l};
\node at (3590.5,1227.0) {\fontsize{81.0bp}{97.2bp}\mdseries\itshape\selectfont\color[HTML]{6B7380}i};
\node at (3614.6,1227.0) {\fontsize{81.0bp}{97.2bp}\mdseries\itshape\selectfont\color[HTML]{6B7380}t};
\node at (3638.8,1227.0) {\fontsize{81.0bp}{97.2bp}\mdseries\itshape\selectfont\color[HTML]{6B7380}i};
\node at (3662.9,1227.0) {\fontsize{81.0bp}{97.2bp}\mdseries\itshape\selectfont\color[HTML]{6B7380}e};
\node at (3700.5,1227.0) {\fontsize{81.0bp}{97.2bp}\mdseries\itshape\selectfont\color[HTML]{6B7380}s};
\node at (1380.0,2554.0) {\fontsize{184.0bp}{220.8bp}\bfseries\upshape\selectfont\color[HTML]{8A6A2F}180};
\node at (1380.0,2631.0) {\fontsize{81.0bp}{97.2bp}\mdseries\itshape\selectfont\color[HTML]{6B7380}c};
\node at (1417.6,2631.0) {\fontsize{81.0bp}{97.2bp}\mdseries\itshape\selectfont\color[HTML]{6B7380}o};
\node at (1459.7,2631.0) {\fontsize{81.0bp}{97.2bp}\mdseries\itshape\selectfont\color[HTML]{6B7380}n};
\node at (1501.8,2631.0) {\fontsize{81.0bp}{97.2bp}\mdseries\itshape\selectfont\color[HTML]{6B7380}f};
\node at (1526.0,2631.0) {\fontsize{81.0bp}{97.2bp}\mdseries\itshape\selectfont\color[HTML]{6B7380}i};
\node at (1550.1,2631.0) {\fontsize{81.0bp}{97.2bp}\mdseries\itshape\selectfont\color[HTML]{6B7380}g};
\node at (1592.2,2631.0) {\fontsize{81.0bp}{97.2bp}\mdseries\itshape\selectfont\color[HTML]{6B7380}u};
\node at (1634.3,2631.0) {\fontsize{81.0bp}{97.2bp}\mdseries\itshape\selectfont\color[HTML]{6B7380}r};
\node at (1667.5,2631.0) {\fontsize{81.0bp}{97.2bp}\mdseries\itshape\selectfont\color[HTML]{6B7380}a};
\node at (1709.6,2631.0) {\fontsize{81.0bp}{97.2bp}\mdseries\itshape\selectfont\color[HTML]{6B7380}t};
\node at (1733.7,2631.0) {\fontsize{81.0bp}{97.2bp}\mdseries\itshape\selectfont\color[HTML]{6B7380}i};
\node at (1757.9,2631.0) {\fontsize{81.0bp}{97.2bp}\mdseries\itshape\selectfont\color[HTML]{6B7380}o};
\node at (1800.0,2631.0) {\fontsize{81.0bp}{97.2bp}\mdseries\itshape\selectfont\color[HTML]{6B7380}n};
\node at (1842.1,2631.0) {\fontsize{81.0bp}{97.2bp}\mdseries\itshape\selectfont\color[HTML]{6B7380}s};
\node at (1380.0,2727.0) {\fontsize{80.0bp}{96.0bp}\bfseries\itshape\selectfont\color[HTML]{3E8E5E}E};
\node at (1548.0,2727.0) {\fontsize{80.0bp}{96.0bp}\bfseries\itshape\selectfont\color[HTML]{D08A1E}M};
\node at (1716.0,2727.0) {\fontsize{80.0bp}{96.0bp}\bfseries\itshape\selectfont\color[HTML]{C0392B}H};
\node at (1872.0,2730.0) {\fontsize{80.0bp}{96.0bp}\bfseries\upshape\selectfont\color[HTML]{6B7380}\texttimes{}};
\node at (1940.0,2727.0) {\fontsize{80.0bp}{96.0bp}\bfseries\itshape\selectfont\color[HTML]{6B7380}C};
\node at (2024.0,2727.0) {\fontsize{80.0bp}{96.0bp}\bfseries\itshape\selectfont\color[HTML]{6B7380}R};
\node at (3640.0,2554.0) {\fontsize{184.0bp}{220.8bp}\bfseries\upshape\selectfont\color[HTML]{416D62}5};
\node at (3447.8,2631.0) {\fontsize{81.0bp}{97.2bp}\mdseries\itshape\selectfont\color[HTML]{6B7380}d};
\node at (3489.9,2631.0) {\fontsize{81.0bp}{97.2bp}\mdseries\itshape\selectfont\color[HTML]{6B7380}o};
\node at (3532.0,2631.0) {\fontsize{81.0bp}{97.2bp}\mdseries\itshape\selectfont\color[HTML]{6B7380}m};
\node at (3592.1,2631.0) {\fontsize{81.0bp}{97.2bp}\mdseries\itshape\selectfont\color[HTML]{6B7380}a};
\node at (3634.2,2631.0) {\fontsize{81.0bp}{97.2bp}\mdseries\itshape\selectfont\color[HTML]{6B7380}i};
\node at (3658.4,2631.0) {\fontsize{81.0bp}{97.2bp}\mdseries\itshape\selectfont\color[HTML]{6B7380}n};
\node at (3700.5,2631.0) {\fontsize{81.0bp}{97.2bp}\mdseries\itshape\selectfont\color[HTML]{6B7380}s};
\node at (783.2,2788.5) {\fontsize{81.0bp}{97.2bp}\mdseries\itshape\selectfont\color[HTML]{8A6A2F}c};
\node at (821.6,2788.5) {\fontsize{81.0bp}{97.2bp}\mdseries\itshape\selectfont\color[HTML]{8A6A2F}l};
\node at (846.6,2788.5) {\fontsize{81.0bp}{97.2bp}\mdseries\itshape\selectfont\color[HTML]{8A6A2F}o};
\node at (889.5,2788.5) {\fontsize{81.0bp}{97.2bp}\mdseries\itshape\selectfont\color[HTML]{8A6A2F}s};
\node at (923.5,2788.5) {\fontsize{81.0bp}{97.2bp}\mdseries\itshape\selectfont\color[HTML]{8A6A2F}e};
\node at (961.9,2788.5) {\fontsize{81.0bp}{97.2bp}\mdseries\itshape\selectfont\color[HTML]{8A6A2F}d};
\node at (1004.8,2788.5) {\fontsize{81.0bp}{97.2bp}\mdseries\itshape\selectfont\color[HTML]{8A6A2F} };
\node at (1027.5,2788.5) {\fontsize{81.0bp}{97.2bp}\mdseries\itshape\selectfont\color[HTML]{8A6A2F}l};
\node at (1052.4,2788.5) {\fontsize{81.0bp}{97.2bp}\mdseries\itshape\selectfont\color[HTML]{8A6A2F}o};
\node at (1095.3,2788.5) {\fontsize{81.0bp}{97.2bp}\mdseries\itshape\selectfont\color[HTML]{8A6A2F}o};
\node at (1138.3,2788.5) {\fontsize{81.0bp}{97.2bp}\mdseries\itshape\selectfont\color[HTML]{8A6A2F}p};
\node at (3995.4,2788.0) {\fontsize{81.0bp}{97.2bp}\mdseries\itshape\selectfont\color[HTML]{C0392B}l};
\node at (4020.3,2788.0) {\fontsize{81.0bp}{97.2bp}\mdseries\itshape\selectfont\color[HTML]{C0392B}e};
\node at (4058.7,2788.0) {\fontsize{81.0bp}{97.2bp}\mdseries\itshape\selectfont\color[HTML]{C0392B}v};
\node at (4097.1,2788.0) {\fontsize{81.0bp}{97.2bp}\mdseries\itshape\selectfont\color[HTML]{C0392B}e};
\node at (4135.5,2788.0) {\fontsize{81.0bp}{97.2bp}\mdseries\itshape\selectfont\color[HTML]{C0392B}l};
\node at (4160.5,2788.0) {\fontsize{81.0bp}{97.2bp}\mdseries\itshape\selectfont\color[HTML]{C0392B} };
\node at (4183.2,2788.0) {\fontsize{81.0bp}{97.2bp}\mdseries\itshape\selectfont\color[HTML]{C0392B}u};
\node at (4226.1,2788.0) {\fontsize{81.0bp}{97.2bp}\mdseries\itshape\selectfont\color[HTML]{C0392B}p};
\node[anchor=south,inner sep=0pt] at (2569.0,858.0) {\includegraphics[height=121.6bp]{assets/m2a_wordmark.pdf}};
\end{tikzpicture}


==> figures/clean_random/clean_random.tex <==
\begingroup%
\definecolor{rInk}{HTML}{1D232C}\definecolor{rAct}{HTML}{36566F}\definecolor{rCP}{HTML}{8A6A2F}%
\definecolor{rTag}{HTML}{8C6E68}\definecolor{rSub}{HTML}{775D58}\definecolor{rGrey}{HTML}{62666D}\definecolor{rRule}{HTML}{C9CED6}%
\definecolor{rMark}{HTML}{F2A33A}%
\providecommand{\RcrDir}{figures/clean_random}%
\fontencoding{T1}\fontfamily{qtm}\selectfont%
\def\rsA{\fontsize{8.4pt}{9.8pt}\selectfont}\def\rsC{\fontsize{7.4pt}{8.6pt}\selectfont}%
\def\rsD{\fontsize{7pt}{8.2pt}\selectfont}%
\begin{tikzpicture}[x=1mm,y=-1mm,every node/.style={inner sep=0pt,outer sep=0pt},
  pill/.style={fill=#1,text=white,rounded corners=1.1mm,inner xsep=1.3mm,inner ysep=0.6mm,font=\rsC\bfseries,anchor=west},
  lvl/.style={draw=rTag!55,fill=rTag!14,rounded corners=1mm,inner xsep=1mm,inner ysep=0.45mm,font=\rsD\itshape,text=rTag!85!black,anchor=west},
  num/.style={fill=rInk,fill opacity=0.7,text opacity=1,text=white,rounded corners=0.4mm,inner xsep=0.6mm,inner ysep=0.4mm,
    font=\rsD\bfseries,anchor=south west},
  card/.style={rounded corners=1mm,line width=0.4pt}]
\input{\RcrDir/chips.tex}%
\def\rDots#1#2#3#4{\fill[rInk,fill opacity=0.7,rounded corners=0.4mm] (#1-6.4,#2-3.3) rectangle (#1,#2);
  \filldraw[fill=#3,draw=white,line width=0.35pt] (#1-4.65,#2-1.65) circle (1.05);
  \filldraw[fill=#4,draw=white,line width=0.35pt] (#1-1.75,#2-1.65) circle (1.05);}
\node[font=\rsA\bfseries,text=rInk,anchor=base] at (31.25,3.4) {Clean};
\node[font=\rsA\bfseries,text=rInk,anchor=base] at (102,3.4) {Random \textperiodcentered{} {\mdseries\itshape\color{rSub}five example slots}};
\draw[rRule,line width=0.4pt] (20,5) -- (42.5,5);
\draw[rRule,line width=0.4pt] (45,5) -- (159.5,5);
\foreach \r/\c/\id/\na/\nb/\lv in {0/rCP/CP05/Piano replay//Hard, 1/rCP/CP02/Rotating/cake decoration/Easy, 2/rAct/DR1/Conveyor pickup//Easy}{
  \pgfmathsetmacro{\yy}{7+\r*16.6}
  \node[pill=\c] (rId) at (0.3,\yy+2.1) {\id};
  \node[lvl] at ([xshift=1mm]rId.east) {\lv};
  \node[font=\rsC\bfseries,text=rInk,anchor=base west,align=left] at (0.3,\yy+7.9) {\na};
  \node[font=\rsC\bfseries,text=rInk,anchor=base west,align=left] at (0.3,\yy+10.9) {\nb};
  \foreach \i in {0,...,5}{
    \pgfmathsetmacro{\xx}{\i==0 ? 20 : 45+(\i-1)*23}
    \node[anchor=north west] at (\xx,\yy) {\includegraphics[width=22.5mm,height=15mm]{\RcrDir/\id_\i.jpg}};
    \draw[rRule,line width=0.3pt] (\xx,\yy) rectangle ++(22.5,15);
    \ifnum\i>0 \node[num] at (\xx+0.5,\yy+14.5) {\i};\fi
    \rDots{\xx+22.0}{\yy+14.5}{rT\id\i}{rL\id\i}}
  \draw[\c,line width=0.9pt] (20,\yy) rectangle ++(22.5,15);
}
\draw[rRule,line width=0.4pt,densely dashed] (43.75,7) -- (43.75,55.2);
\def\keydot#1#2{\tikz[x=1mm,y=1mm,baseline=0.75mm]{\fill[rInk,fill opacity=0.7,rounded corners=0.4mm] (0,0) rectangle (6.4,3.3);
  \filldraw[fill=#1,draw=white,line width=0.35pt] (1.75,1.65) circle (1.05);\filldraw[fill=#2,draw=white,line width=0.35pt] (4.65,1.65) circle (1.05);}}
\node[font=\rsC\bfseries,text=rInk,anchor=base west] at (0.3,60.6) {Per random slot};
\foreach \k/\ico/\ttl/\la in {
    0/{\textcolor{rCP}{\faCubes}}/Clutter/{distractors on free table space},
    1/{\keydot{rCP!55}{none}}/Surfaces/{23 table materials; floor varies},
    2/{\keydot{none}{rMark!70}}/{Lighting \textperiodcentered{} 6 types}/{RGB\,\texttimes\,0--2, intensity\,\texttimes\,0.8--1.2}}{
  \pgfmathsetmacro{\cx}{20+\k*35.1}
  \draw[card,draw=rCP!35,fill=rCP!5] (\cx,56.2) rectangle ++(33.6,7.2);
  \node[font=\rsC\bfseries,text=rInk,anchor=base west] at (\cx+1.4,59.2) {\ico\enspace\ttl};
  \node[font=\rsD,text=rInk!85,anchor=base west] at (\cx+1.4,62.3) {\la};
}
\draw[card,draw=rAct!40,fill=rAct!6] (125.3,56.2) rectangle (159.5,63.4);
\node[font=\rsC\bfseries,text=rInk,anchor=base west] at (126.7,59.2) {\textcolor{rAct}{\faLock}\enspace Same as in Clean};
\node[font=\rsD,text=rInk!85,anchor=base west] at (126.7,62.3) {objects, targets, events};
\end{tikzpicture}%
\endgroup%


==> figures/demo_pipeline/demo_pipeline.tex <==
\begingroup
\sffamily
\definecolor{DPRed}{HTML}{B03A2E}\definecolor{DPInk}{HTML}{1D232C}\definecolor{DPMuted}{HTML}{5A6270}
\def\dpH{3.95}
\newcommand\dphead[6]{%
  \fill[#3!5,rounded corners=5pt] (#1,0) rectangle ++(#2,-\dpH);
  \fill[#3,rounded corners=5pt] (#1,0) rectangle ++(#2,-0.62);
  \fill[#3] (#1,-0.34) rectangle ++(#2,-0.28);
  \draw[#3!80,line width=.8pt,rounded corners=5pt] (#1,0) rectangle ++(#2,-\dpH);
  \node[circle,fill=white,text=#3,inner sep=0pt,minimum size=.34cm,font=\scriptsize\bfseries] at (#1+.30,-.31) {#5};
  \node[anchor=west,text=white,font=\footnotesize\bfseries,inner sep=0pt] at (#1+.56,-.31) {#4\hspace{.3em}#6};
}
\newcommand\dpcard[7]{%
  \dphead{#1}{#2}{#3}{#4}{#5}{#6}
  \node[anchor=north west,text width=#2 cm-.40cm,align=left,inner sep=0pt,text=DPInk,
    font=\scriptsize] at (#1+.20,-.84) {\hyphenpenalty=10000\exhyphenpenalty=10000 #7};
}
\newcommand\dpgate[5]{%
  \fill[white,rounded corners=3pt] (10.80,#1) rectangle ++(4.72,-.84);
  \draw[#2!70,line width=.5pt,rounded corners=3pt] (10.80,#1) rectangle ++(4.72,-.84);
  \fill[#2,rounded corners=3pt] (10.80,#1) rectangle ++(1.22,-.84);
  \node[text=white,font=\tiny\bfseries,inner sep=0pt] at (11.41,#1-.42) {#3};
  \node[anchor=west,font=\tiny,text=DPInk,align=left,inner sep=0pt] at (12.12,#1-.42)
    {\textcolor{#2}{\faCheck}~#4\\[2pt]\textcolor{#2}{\faCheck}~#5};
}
\newcommand\dpi{\textcolor{DPMuted}{\faAngleRight}~}
\begin{tikzpicture}[>={Stealth[length=5pt,width=5pt]}]
\dpcard{0}{3.10}{MMLabBlue}{\faCogs}{1}{Instance}{%
  task\,\textperiodcentered\,level\,\textperiodcentered\,seed\\[4pt]
  \textcolor{DPMuted}{level parameters drawn from the seed}\\[4pt]
  instance contract validated\\[4pt]
  \textcolor{DPMuted}{Isaac Sim scene built}}
\dpcard{3.52}{3.10}{M2AAct}{\faRobot}{2}{Expert}{%
  task script sets the step order and end-effector targets\\[4pt]
  \textcolor{DPMuted}{IK + motion planning give the joint trajectories}\\[4pt]
  bimanual control at \textbf{120\,Hz}}
\dpcard{7.04}{3.10}{M2AMind}{\faStopwatch}{3}{Tick evidence}{%
  logged on every physics tick:\\[4pt]
  \dpi state, \textbf{32-D} action\\[2pt]
  \dpi robot contacts\\[2pt]
  \dpi three camera readbacks\\[2pt]
  \dpi task-state snapshot}
\dphead{10.56}{5.20}{M2ACoord}{\faShield*}{4}{Acceptance audit}
\dpgate{-0.80}{M2ACoord}{TASK}{test-time scorer gives 100}{expert done, timing margin kept}
\dpgate{-1.74}{M2AMind}{PHYSICS}{no self- or cross-arm contact}{contacts recorded on every tick}
\dpgate{-2.68}{M2AAct}{RECORDING}{gap-free 120\,Hz ticks, finite actions}{RGB every 4th tick, clock-aligned}
\node[font=\tiny\itshape,text=M2ACoord,inner sep=0pt] at (13.16,-3.74) {every gate must pass};
\dpcard{16.18}{3.10}{MMLabBlue}{\faDatabase}{5}{Episode}{%
  HDF5 with rows at \textbf{30\,Hz}:\\[4pt]
  \dpi state and action\\[2pt]
  \dpi 3 RGB, 640$\times$480\\[2pt]
  \dpi language instruction\\[4pt]
  \textcolor{DPMuted}{SHA-pinned in the task manifest}}
\foreach \a/\b in {3.10/3.52,6.62/7.04,10.14/10.56,15.76/16.18}
  \draw[->,line width=1.1pt,DPInk!60] (\a+.03,-1.90) -- (\b-.03,-1.90);
\draw[->,DPRed,line width=.9pt,dashed,rounded corners=6pt]
  (13.16,-\dpH-.04) -- (13.16,-4.41) -- (5.07,-4.41) -- (5.07,-\dpH-.04);
\node[fill=white,inner sep=2.5pt,font=\scriptsize\bfseries,text=DPRed] at (9.11,-4.41)
  {\faRedo~any gate fails: episode discarded, new attempt};
\draw[->,line width=1.1pt,DPInk!60] (17.73,-\dpH-.04) -- (17.73,-4.77);
\fill[MMLabBlue!6,rounded corners=5pt] (0,-4.81) rectangle (19.28,-6.11);
\draw[MMLabBlue!45,line width=.6pt,rounded corners=5pt] (0,-4.81) rectangle (19.28,-6.11);
\node[anchor=west,font=\footnotesize\bfseries,text=MMLabBlue,inner sep=0pt] at (.35,-5.46) {\faLayerGroup\hspace{.4em}Dataset};
\foreach \x/\num/\lab in {
  4.75/{4,500}/{episodes = 30 tasks $\times$ 3 levels $\times$ 50},
  9.35/{8.19\,M}/{frames per camera, 30\,Hz},
  13.00/{75.8\,h}/{of demonstrations},
  16.70/{0}/{evaluation seeds reused}}{
  \node[font=\Large\bfseries,text=MMLabBlue,inner sep=0pt] at (\x,-5.25) {\num};
  \node[font=\scriptsize,text=DPMuted,inner sep=0pt] at (\x,-5.78) {\lab};
}
\foreach \x in {7.20,11.20,14.85} \draw[MMLabBlue!25,line width=.5pt] (\x,-5.01) -- (\x,-5.91);
\end{tikzpicture}
\endgroup


==> figures/diagnosis/diagnosis.tex <==
\begingroup%
\definecolor{fInk}{HTML}{1D232C}\definecolor{fNavy}{HTML}{203447}%
\definecolor{fMind}{HTML}{416D62}\definecolor{fMindT}{HTML}{E6EFEC}%
\definecolor{fAct}{HTML}{36566F}\definecolor{fActT}{HTML}{E5ECF2}%
\definecolor{fGold}{HTML}{8A6A2F}\definecolor{fGoldT}{HTML}{F3EDE1}%
\definecolor{fOurs}{HTML}{A8452E}\definecolor{fOursT}{HTML}{FBEFEA}%
\definecolor{fSub}{HTML}{5A6270}\definecolor{cA}{HTML}{4F7F8C}\definecolor{cAT}{HTML}{EEF4F6}\definecolor{cB}{HTML}{294B77}\definecolor{cBT}{HTML}{EDF2F6}\definecolor{cC}{HTML}{B9784A}\definecolor{cCT}{HTML}{F7F2E8}\definecolor{cAmber}{HTML}{D29C27}\definecolor{fGrey}{HTML}{62666D}\definecolor{fWait}{HTML}{D9DCE1}\definecolor{stPer}{HTML}{8DB3A6}\definecolor{cAmberT}{HTML}{FBF3E1}%
\fontencoding{T1}\fontfamily{qtm}\selectfont%
\def\fsA{\fontsize{9pt}{10.5pt}\selectfont}%
\def\fsB{\fontsize{8.4pt}{9.8pt}\selectfont}%
\def\fsD{\fontsize{7pt}{8.2pt}\selectfont}%
\def\fsE{\fontsize{6.2pt}{7.2pt}\selectfont}%
\def\fsT{\fontsize{6.6pt}{8pt}\selectfont\ttfamily\bfseries}%
\def\DgPill#1#2{\tikz[baseline=(p.base)]\node[fill=#1,text=white,rounded corners=1.4mm,inner xsep=1.6mm,inner ysep=0.7mm,
  outer sep=0pt,font=\fsA\bfseries](p){#2};}%
\begin{tikzpicture}[x=1mm,y=-1mm,every node/.style={inner sep=0pt,outer sep=0pt},
  panel/.style={draw=#1!50,line width=0.5pt,rounded corners=1.6mm,fill=#1T!70},
  tab/.style={draw=#1!65,fill=white,line width=0.5pt,rounded corners=2mm,inner xsep=0.5mm,inner ysep=0.5mm,anchor=west},
  nm/.style={font=\fsB\bfseries,text=fInk,anchor=base west},
  sub/.style={font=\fsD\itshape,text=fSub,anchor=base west},
  txt/.style={font=\fsD,text=fInk,anchor=base west},
  num/.style={font=\fsD,text=fInk,anchor=base west},
  flow/.style={draw=fNavy!85,line width=0.6pt,-{Stealth[length=1.5mm,width=1.25mm]}},
  box/.style={draw=#1!60,line width=0.45pt,fill=white,rounded corners=0.9mm}]

\draw[panel=cA] (0,5) rectangle (50,76);
\node[tab=cA] at (2,5) {\DgPill{cA}{(a) Three-layer diagnosis}};
\node[sub] at (2.5,12.6) {every failed episode (8,343 of 9,000)};
\draw[box=cA] (2,14.6) rectangle (48,24.4);
\node[nm] at (3.6,18.8) {\textcolor{cA}{\faFolderOpen}\enspace Episode records};
\node[txt] at (3.6,22.6) {scorer, simulator events, video, actions};
\draw[flow] (25,24.4) -- (25,25.5);
\foreach \k/\y/\wt/\wb/\c/\t/\d in {1/25.6/46/43/cA/Rules/{scorer and simulator events},
                                    2/35.6/43/38/cB/LLM judge/{video and actions; cannot overturn L1},
                                    3/45.6/38/33/cAmber/Human check/{uncertain cases}}{
  \draw[draw=\c!70,line width=0.5pt,fill=\c T,rounded corners=0.8mm]
    ({25-\wt/2},\y) -- ({25+\wt/2},\y) -- ({25+\wb/2},\y+9) -- ({25-\wb/2},\y+9) -- cycle;
  \node[circle,fill=\c,text=white,minimum size=4.4mm,font=\fsD\bfseries] at ({25-\wt/2+3.2},\y+3.4) {L\k};
  \node[txt,font=\fsD\bfseries,text=\c] at ({25-\wt/2+6.4},\y+4.4) {\t};
  \node[txt,font=\fsE,text=fInk,anchor=base] at (25,\y+7.6) {\d};}
\node[fill=cA,text=white,rounded corners=0.9mm,inner xsep=1mm,inner ysep=0.6mm,font=\fsE\bfseries,anchor=east] at (46.8,29.0) {about a third settled};
\node[draw=cB!70,fill=white,rounded corners=0.9mm,inner xsep=1mm,inner ysep=0.6mm,font=\fsE,text=cB,anchor=east] at (44.4,39.0) {the rest to the judge};
\foreach \i/\l/\c/\s in {0/Perceive/fMind/0,1/Reason/fMind/0,2/Execute/fAct/1,3/Close/fGold/2}{
  \pgfmathsetmacro\xx{2+\i*11.6}
  \ifnum\s=1 \fill[\c,rounded corners=0.6mm] (\xx,57.6) rectangle ++(10.6,5.2);
    \node[font=\fsD\bfseries,text=white] at (\xx+5.3,60.2) {\l};
  \else\ifnum\s=2 \draw[fWait,line width=0.4pt,fill=white,rounded corners=0.6mm,dash pattern=on 1pt off 0.8pt] (\xx,57.6) rectangle ++(10.6,5.2);
    \node[font=\fsD,text=fGrey] at (\xx+5.3,60.2) {\l};
  \else \draw[\c!45,line width=0.4pt,fill=\c T,rounded corners=0.6mm] (\xx,57.6) rectangle ++(10.6,5.2);
    \node[font=\fsD,text=\c] at (\xx+5.3,60.2) {\l};\fi\fi}
\node[anchor=base west,font=\fsT,text=fAct] at (2.5,67.4) {A-GRASP};
\node[txt] at (15.6,67.4) {grasp fails \textcolor{fGrey}{(CP07, 265/300)}};
\node[txt] at (2.5,73.2) {attributed to};
\foreach \x/\w/\l/\c/\on in {19.2/8.6/Mind/fMind/0,29.0/7.0/Act/fAct/1,37.2/10.8/Comp./fGold/0}{
  \ifnum\on=1 \draw[\c,line width=0.5pt,fill=\c T,rounded corners=0.5mm] (\x,70.2) rectangle ++(\w,4.2);
  \else \draw[\c!45,line width=0.35pt,fill=white,rounded corners=0.5mm] (\x,70.2) rectangle ++(\w,4.2); \fi
  \node[anchor=base,font=\fsD,text=\c] at (\x+\w/2,73.2) {\ifnum\on=1 \textbf{\l}\else\l\fi};}
\draw[flow] (50,40.5) -- (53.4,40.5);

\draw[panel=cB] (53.5,5) rectangle (106,76);
\node[tab=cB] at (55.5,5) {\DgPill{cB}{(b) Beyond the success rate}};
\node[sub] at (56,12.6) {failed episodes by where they stop};
\foreach \y/\t/\n/\sr/\f/\desc in {
    19.4/CP09/whiteboard drawing/0 of 300/0.99/{297 of 300 never take the board off its stand},
    35.4/CP07/bridge construction/0 of 300/0.8833/{265 of 300 stop at the grasp},
    51.4/PR1/linear resistor/8 of 300/0.8733/{255 of 292 stop at coarse adjustment}}{
  \node[txt,font=\fsD\bfseries] at (56,\y) {\t};
  \node[txt,text=fGrey] at (64,\y) {\n};
  \node[txt,anchor=base east] at (103.5,\y) {success \textbf{\sr}};
  \fill[fWait,rounded corners=0.4mm] (56,\y+1.6) rectangle (103.5,\y+4.6);
  \fill[cB!85,rounded corners=0.4mm] (56,\y+1.6) rectangle ({56+47.5*\f},\y+4.6);
  \node[txt] at (56,\y+8.2) {\desc};}
\node[sub] at (56,67.6) {Success is near zero on all three, and most};
\node[sub] at (56,71.2) {failures stop at one early step.};
\draw[flow] (106,40.5) -- (109.4,40.5);

\draw[panel=cC] (109.5,5) rectangle (160,76);
\node[tab=cC] at (111.5,5) {\DgPill{cC}{(c) Across all failures}};
\node[sub] at (112,12.6) {8,283 of 8,343 failed episodes};
\node[font=\fsE,text=fGrey,anchor=base west] at (112,17.6) {first step};
\node[font=\fsE,text=fGrey,anchor=base west] at (133.2,17.6) {failure code};
\node[font=\fsE,text=fGrey,anchor=base east] at (158.4,17.6) {cases};
\node[txt,font=\fsD\bfseries,text=stPer] at (112,20.40) {Perceive};
\node[font=\fontsize{5.9pt}{7pt}\selectfont,text=fGrey,anchor=base west] at (112,23.30) {905\,(11\%)};
\fill[stPer] (123,19.26) rectangle (124.2,22.14);
\fill[stPer,opacity=0.32] (124.2,19.26) .. controls (128.2,19.26) and (128.2,20.25) .. (132.2,20.25) -- (132.2,21.15) .. controls (128.2,21.15) and (128.2,22.14) .. (124.2,22.14) -- cycle;
\fill[stPer] (132.2,19.95) rectangle (132.9,21.45);
\node[anchor=base west,font=\fsT,text=stPer] at (133.6,21.60) {M-PERCEIVE};
\node[num,anchor=base east] at (158.4,21.60) {905};
\node[txt,font=\fsD\bfseries,text=fMind] at (112,30.73) {Reason};
\node[font=\fontsize{5.9pt}{7pt}\selectfont,text=fGrey,anchor=base west] at (112,33.62) {3{,}460\,(41\%)};
\fill[fMind] (123,25.53) rectangle (124.2,36.53);
\fill[fMind,opacity=0.32] (124.2,25.53) .. controls (128.2,25.53) and (128.2,25.40) .. (132.2,25.40) -- (132.2,26.30) .. controls (128.2,26.30) and (128.2,31.29) .. (124.2,31.29) -- cycle;
\fill[fMind] (132.2,25.10) rectangle (132.9,26.60);
\node[anchor=base west,font=\fsT,text=fMind] at (133.6,26.75) {M-MEMORY};
\node[num,anchor=base east] at (158.4,26.75) {1{,}812};
\fill[fMind,opacity=0.32] (124.2,31.29) .. controls (128.2,31.29) and (128.2,28.85) .. (132.2,28.85) -- (132.2,29.75) .. controls (128.2,29.75) and (128.2,33.85) .. (124.2,33.85) -- cycle;
\fill[fMind] (132.2,28.55) rectangle (132.9,30.05);
\node[anchor=base west,font=\fsT,text=fMind] at (133.6,30.20) {M-PLAN};
\node[num,anchor=base east] at (158.4,30.20) {806};
\fill[fMind,opacity=0.32] (124.2,33.85) .. controls (128.2,33.85) and (128.2,32.30) .. (132.2,32.30) -- (132.2,33.20) .. controls (128.2,33.20) and (128.2,35.57) .. (124.2,35.57) -- cycle;
\fill[fMind] (132.2,32.00) rectangle (132.9,33.50);
\node[anchor=base west,font=\fsT,text=fMind] at (133.6,33.65) {M-RULE};
\node[num,anchor=base east] at (158.4,33.65) {541};
\fill[fMind,opacity=0.32] (124.2,35.57) .. controls (128.2,35.57) and (128.2,35.75) .. (132.2,35.75) -- (132.2,36.65) .. controls (128.2,36.65) and (128.2,36.53) .. (124.2,36.53) -- cycle;
\fill[fMind] (132.2,35.45) rectangle (132.9,36.95);
\node[anchor=base west,font=\fsT,text=fMind] at (133.6,37.10) {M-SPATIAL};
\node[num,anchor=base east] at (158.4,37.10) {301};
\node[txt,font=\fsD\bfseries,text=fAct] at (112,46.23) {Execute};
\node[font=\fontsize{5.9pt}{7pt}\selectfont,text=fGrey,anchor=base west] at (112,49.13) {3{,}112\,(37\%)};
\fill[fAct] (123,41.56) rectangle (124.2,51.44);
\fill[fAct,opacity=0.32] (124.2,41.56) .. controls (128.2,41.56) and (128.2,40.90) .. (132.2,40.90) -- (132.2,41.80) .. controls (128.2,41.80) and (128.2,46.00) .. (124.2,46.00) -- cycle;
\fill[fAct] (132.2,40.60) rectangle (132.9,42.10);
\node[anchor=base west,font=\fsT,text=fAct] at (133.6,42.25) {A-GRASP};
\node[num,anchor=base east] at (158.4,42.25) {1{,}400};
\fill[fAct,opacity=0.32] (124.2,46.00) .. controls (128.2,46.00) and (128.2,44.35) .. (132.2,44.35) -- (132.2,45.25) .. controls (128.2,45.25) and (128.2,49.56) .. (124.2,49.56) -- cycle;
\fill[fAct] (132.2,44.05) rectangle (132.9,45.55);
\node[anchor=base west,font=\fsT,text=fAct] at (133.6,45.70) {A-PRECISION};
\node[num,anchor=base east] at (158.4,45.70) {1{,}121};
\fill[fAct,opacity=0.32] (124.2,49.56) .. controls (128.2,49.56) and (128.2,47.80) .. (132.2,47.80) -- (132.2,48.70) .. controls (128.2,48.70) and (128.2,51.44) .. (124.2,51.44) -- cycle;
\fill[fAct] (132.2,47.50) rectangle (132.9,49.00);
\node[anchor=base west,font=\fsT,text=fAct] at (133.6,49.15) {A-COLLISION};
\node[num,anchor=base east] at (158.4,49.15) {591};
\node[txt,font=\fsD\bfseries,text=fGold] at (112,58.28) {Close};
\node[font=\fontsize{5.9pt}{7pt}\selectfont,text=fGrey,anchor=base west] at (112,61.18) {806\,(10\%)};
\fill[fGold] (123,57.32) rectangle (124.2,59.88);
\fill[fGold,opacity=0.32] (124.2,57.32) .. controls (128.2,57.32) and (128.2,56.40) .. (132.2,56.40) -- (132.2,57.30) .. controls (128.2,57.30) and (128.2,58.84) .. (124.2,58.84) -- cycle;
\fill[fGold] (132.2,56.10) rectangle (132.9,57.60);
\node[anchor=base west,font=\fsT,text=fGold] at (133.6,57.75) {C-PREREQ};
\node[num,anchor=base east] at (158.4,57.75) {478};
\fill[fGold,opacity=0.32] (124.2,58.84) .. controls (128.2,58.84) and (128.2,59.85) .. (132.2,59.85) -- (132.2,60.75) .. controls (128.2,60.75) and (128.2,59.88) .. (124.2,59.88) -- cycle;
\fill[fGold] (132.2,59.55) rectangle (132.9,61.05);
\node[anchor=base west,font=\fsT,text=fGold] at (133.6,61.20) {C-NO-UPDATE};
\node[num,anchor=base east] at (158.4,61.20) {328};
\draw[box=cC] (111.5,66.0) rectangle (158,74.6);
\node[txt,font=\fsD\bfseries,text=cC] at (113,69.5) {\faBullseye\enspace Next step (Table~\ref{tab:diag-directions})};
\node[txt] at (113,73.0) {memory; grasp control; recovery demos};
\end{tikzpicture}%
\endgroup%


==> figures/difficulty_levels/difficulty_levels.tex <==
\begin{tikzpicture}[x=1bp,y=-1bp,every node/.style={inner sep=0pt,anchor=base west}]
\fontencoding{T1}\fontfamily{qtm}\selectfont
\def\DfBold#1{\setbox0\hbox{\mdseries#1}\hbox to\wd0{\hss\bfseries#1\hss}}%
\node[anchor=north west] at (0,0) {\includegraphics[width=4800bp,height=2700bp]{figures/difficulty_levels/background.jpg}};
\node at (320.6,98.5) {\fontsize{90.0bp}{108.0bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}Mind};
\node at (582.6,93.0) {\fontsize{76.0bp}{91.2bp}\mdseries\itshape\selectfont\color[HTML]{5A6270}memory and reasoning};
\node at (208.9,213.0) {\fontsize{74.0bp}{88.8bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}Easy};
\node at (667.4,213.0) {\fontsize{74.0bp}{88.8bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}Medium};
\node at (1233.3,213.0) {\fontsize{74.0bp}{88.8bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}Hard};
\node at (58.0,315.0) {\fontsize{80.0bp}{96.0bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}F1};
\node at (176.9,315.0) {\fontsize{80.0bp}{96.0bp}\bfseries\upshape\selectfont\color[HTML]{1D232C}Button mapping};
\node at (1071.6,312.0) {\fontsize{74.0bp}{88.8bp}\mdseries\itshape\selectfont\color[HTML]{5A6270}mapping to infer};
\node at (145.0,783.5) {\fontsize{74.0bp}{88.8bp}\upshape\selectfont\color[HTML]{1D232C}\DfBold{1-D track}};
\node at (673.2,783.5) {\fontsize{74.0bp}{88.8bp}\upshape\selectfont\color[HTML]{1D232C}\DfBold{3\texttimes{}3 grid}};
\node at (1189.2,783.5) {\fontsize{74.0bp}{88.8bp}\upshape\selectfont\color[HTML]{1D232C}\DfBold{4\texttimes{}4 grid}};
\node at (58.0,893.0) {\fontsize{80.0bp}{96.0bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}F2};
\node at (176.9,893.0) {\fontsize{80.0bp}{96.0bp}\bfseries\upshape\selectfont\color[HTML]{1D232C}Color feedback};
\node at (1048.0,890.0) {\fontsize{74.0bp}{88.8bp}\mdseries\itshape\selectfont\color[HTML]{5A6270}blocks to arrange};
\node at (161.4,1361.5) {\fontsize{74.0bp}{88.8bp}\upshape\selectfont\color[HTML]{1D232C}\DfBold{3 blocks}};
\node at (677.4,1361.5) {\fontsize{74.0bp}{88.8bp}\upshape\selectfont\color[HTML]{1D232C}\DfBold{4 blocks}};
\node at (1193.4,1361.5) {\fontsize{74.0bp}{88.8bp}\upshape\selectfont\color[HTML]{1D232C}\DfBold{5 blocks}};
\node at (58.0,1471.0) {\fontsize{80.0bp}{96.0bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}S2};
\node at (172.5,1471.0) {\fontsize{80.0bp}{96.0bp}\bfseries\upshape\selectfont\color[HTML]{1D232C}Hidden hazards};
\node at (1109.9,1468.0) {\fontsize{74.0bp}{88.8bp}\mdseries\itshape\selectfont\color[HTML]{5A6270}hidden hazards};
\node at (144.2,1939.5) {\fontsize{74.0bp}{88.8bp}\upshape\selectfont\color[HTML]{1D232C}\DfBold{3 hazards}};
\node at (660.2,1939.5) {\fontsize{74.0bp}{88.8bp}\upshape\selectfont\color[HTML]{1D232C}\DfBold{7 hazards}};
\node at (1157.8,1939.5) {\fontsize{74.0bp}{88.8bp}\upshape\selectfont\color[HTML]{1D232C}\DfBold{12 hazards}};
\node at (58.0,2049.0) {\fontsize{80.0bp}{96.0bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}M2};
\node at (203.5,2049.0) {\fontsize{80.0bp}{96.0bp}\bfseries\upshape\selectfont\color[HTML]{1D232C}Card matching};
\node at (1019.4,2046.0) {\fontsize{74.0bp}{88.8bp}\mdseries\itshape\selectfont\color[HTML]{5A6270}pairs to remember};
\node at (185.3,2517.5) {\fontsize{74.0bp}{88.8bp}\upshape\selectfont\color[HTML]{1D232C}\DfBold{2 pairs}};
\node at (701.3,2517.5) {\fontsize{74.0bp}{88.8bp}\upshape\selectfont\color[HTML]{1D232C}\DfBold{4 pairs}};
\node at (1217.3,2517.5) {\fontsize{74.0bp}{88.8bp}\upshape\selectfont\color[HTML]{1D232C}\DfBold{8 pairs}};
\node at (1994.7,98.5) {\fontsize{90.0bp}{108.0bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}Act};
\node at (2178.5,93.0) {\fontsize{76.0bp}{91.2bp}\mdseries\itshape\selectfont\color[HTML]{5A6270}timing and precision};
\node at (1806.9,213.0) {\fontsize{74.0bp}{88.8bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}Easy};
\node at (2265.4,213.0) {\fontsize{74.0bp}{88.8bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}Medium};
\node at (2831.3,213.0) {\fontsize{74.0bp}{88.8bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}Hard};
\node at (1656.0,315.0) {\fontsize{80.0bp}{96.0bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}DR4};
\node at (1841.5,315.0) {\fontsize{80.0bp}{96.0bp}\bfseries\upshape\selectfont\color[HTML]{1D232C}Ball tray};
\node at (2675.9,312.0) {\fontsize{74.0bp}{88.8bp}\mdseries\itshape\selectfont\color[HTML]{5A6270}balls and pillars};
\node at (1785.4,783.5) {\fontsize{74.0bp}{88.8bp}\upshape\selectfont\color[HTML]{1D232C}\DfBold{2 balls}};
\node at (2177.0,783.5) {\fontsize{74.0bp}{88.8bp}\upshape\selectfont\color[HTML]{1D232C}\DfBold{3 balls, 1 pillar}};
\node at (2678.6,783.5) {\fontsize{74.0bp}{88.8bp}\upshape\selectfont\color[HTML]{1D232C}\DfBold{4 balls, 2 pillars}};
\node at (1656.0,893.0) {\fontsize{80.0bp}{96.0bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}PR3};
\node at (1832.6,893.0) {\fontsize{80.0bp}{96.0bp}\bfseries\upshape\selectfont\color[HTML]{1D232C}Pen tracing};
\node at (2838.0,890.0) {\fontsize{74.0bp}{88.8bp}\mdseries\itshape\selectfont\color[HTML]{5A6270}path shape};
\node at (1772.5,1361.5) {\fontsize{74.0bp}{88.8bp}\upshape\selectfont\color[HTML]{1D232C}\DfBold{straight}};
\node at (2212.3,1361.5) {\fontsize{74.0bp}{88.8bp}\upshape\selectfont\color[HTML]{1D232C}\DfBold{2 half-waves}};
\node at (2728.3,1361.5) {\fontsize{74.0bp}{88.8bp}\upshape\selectfont\color[HTML]{1D232C}\DfBold{4 half-waves}};
\node at (1656.0,1471.0) {\fontsize{80.0bp}{96.0bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}PR4};
\node at (1832.6,1471.0) {\fontsize{80.0bp}{96.0bp}\bfseries\upshape\selectfont\color[HTML]{1D232C}Cloth folding};
\node at (2755.4,1468.0) {\fontsize{74.0bp}{88.8bp}\mdseries\itshape\selectfont\color[HTML]{5A6270}fold geometry};
\node at (1769.9,1939.5) {\fontsize{74.0bp}{88.8bp}\upshape\selectfont\color[HTML]{1D232C}\DfBold{midline}};
\node at (2271.6,1939.5) {\fontsize{74.0bp}{88.8bp}\upshape\selectfont\color[HTML]{1D232C}\DfBold{diagonal}};
\node at (2791.3,1939.5) {\fontsize{74.0bp}{88.8bp}\upshape\selectfont\color[HTML]{1D232C}\DfBold{hexagon}};
\node at (1656.0,2049.0) {\fontsize{80.0bp}{96.0bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}PR6};
\node at (1832.6,2049.0) {\fontsize{80.0bp}{96.0bp}\bfseries\upshape\selectfont\color[HTML]{1D232C}Domino chain};
\node at (2876.4,2046.0) {\fontsize{74.0bp}{88.8bp}\mdseries\itshape\selectfont\color[HTML]{5A6270}dominoes};
\node at (1736.8,2517.5) {\fontsize{74.0bp}{88.8bp}\upshape\selectfont\color[HTML]{1D232C}\DfBold{5 uniform}};
\node at (2279.9,2517.5) {\fontsize{74.0bp}{88.8bp}\upshape\selectfont\color[HTML]{1D232C}\DfBold{7 mixed}};
\node at (2795.9,2517.5) {\fontsize{74.0bp}{88.8bp}\upshape\selectfont\color[HTML]{1D232C}\DfBold{9 mixed}};
\node at (3398.5,98.5) {\fontsize{90.0bp}{108.0bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}Mind2Act};
\node at (3837.4,93.0) {\fontsize{76.0bp}{91.2bp}\mdseries\itshape\selectfont\color[HTML]{5A6270}memory--action coupling};
\node at (3404.9,213.0) {\fontsize{74.0bp}{88.8bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}Easy};
\node at (3863.4,213.0) {\fontsize{74.0bp}{88.8bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}Medium};
\node at (4429.3,213.0) {\fontsize{74.0bp}{88.8bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}Hard};
\node at (3254.0,315.0) {\fontsize{80.0bp}{96.0bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}CP01};
\node at (3470.6,315.0) {\fontsize{80.0bp}{96.0bp}\bfseries\upshape\selectfont\color[HTML]{1D232C}Meal assembly};
\node at (4203.0,312.0) {\fontsize{74.0bp}{88.8bp}\mdseries\itshape\selectfont\color[HTML]{5A6270}orders to assemble};
\node at (3375.2,783.5) {\fontsize{74.0bp}{88.8bp}\upshape\selectfont\color[HTML]{1D232C}\DfBold{1 order}};
\node at (3876.8,783.5) {\fontsize{74.0bp}{88.8bp}\upshape\selectfont\color[HTML]{1D232C}\DfBold{2 orders}};
\node at (4392.8,783.5) {\fontsize{74.0bp}{88.8bp}\upshape\selectfont\color[HTML]{1D232C}\DfBold{3 orders}};
\node at (3254.0,893.0) {\fontsize{80.0bp}{96.0bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}CP07};
\node at (3470.6,893.0) {\fontsize{80.0bp}{96.0bp}\bfseries\upshape\selectfont\color[HTML]{1D232C}Bridge building};
\node at (4434.1,890.0) {\fontsize{74.0bp}{88.8bp}\mdseries\itshape\selectfont\color[HTML]{5A6270}river width};
\node at (3389.5,1361.5) {\fontsize{74.0bp}{88.8bp}\upshape\selectfont\color[HTML]{1D232C}\DfBold{18 cm}};
\node at (3905.5,1361.5) {\fontsize{74.0bp}{88.8bp}\upshape\selectfont\color[HTML]{1D232C}\DfBold{28 cm}};
\node at (4421.5,1361.5) {\fontsize{74.0bp}{88.8bp}\upshape\selectfont\color[HTML]{1D232C}\DfBold{36 cm}};
\node at (3254.0,1471.0) {\fontsize{80.0bp}{96.0bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}CP09};
\node at (3470.6,1471.0) {\fontsize{80.0bp}{96.0bp}\bfseries\upshape\selectfont\color[HTML]{1D232C}Whiteboard restore};
\node at (4259.0,1468.0) {\fontsize{74.0bp}{88.8bp}\mdseries\itshape\selectfont\color[HTML]{5A6270}shapes to restore};
\node at (3354.6,1939.5) {\fontsize{74.0bp}{88.8bp}\upshape\selectfont\color[HTML]{1D232C}\DfBold{2 shapes}};
\node at (3870.6,1939.5) {\fontsize{74.0bp}{88.8bp}\upshape\selectfont\color[HTML]{1D232C}\DfBold{3 shapes}};
\node at (4386.6,1939.5) {\fontsize{74.0bp}{88.8bp}\upshape\selectfont\color[HTML]{1D232C}\DfBold{4 shapes}};
\node at (3254.0,2049.0) {\fontsize{80.0bp}{96.0bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}CP10};
\node at (3470.6,2049.0) {\fontsize{80.0bp}{96.0bp}\bfseries\upshape\selectfont\color[HTML]{1D232C}Ball return};
\node at (4142.4,2046.0) {\fontsize{74.0bp}{88.8bp}\mdseries\itshape\selectfont\color[HTML]{5A6270}balls and countdown};
\node at (3322.7,2517.5) {\fontsize{74.0bp}{88.8bp}\upshape\selectfont\color[HTML]{1D232C}\DfBold{5 balls, 4 s}};
\node at (3838.7,2517.5) {\fontsize{74.0bp}{88.8bp}\upshape\selectfont\color[HTML]{1D232C}\DfBold{8 balls, 3 s}};
\node at (4336.2,2517.5) {\fontsize{74.0bp}{88.8bp}\upshape\selectfont\color[HTML]{1D232C}\DfBold{12 balls, 2 s}};
\node at (105.0,2654.0) {\fontsize{74.0bp}{88.8bp}\bfseries\itshape\selectfont\color[HTML]{1D232C}Harder:};
\node at (454.3,2653.5) {\fontsize{74.0bp}{88.8bp}\mdseries\upshape\selectfont\color[HTML]{1D232C}Load / count (14)};
\node at (1076.2,2653.5) {\fontsize{74.0bp}{88.8bp}\mdseries\upshape\selectfont\color[HTML]{1D232C}Time window (5)};
\node at (1696.0,2653.5) {\fontsize{74.0bp}{88.8bp}\mdseries\upshape\selectfont\color[HTML]{1D232C}Precision / tolerance (5)};
\node at (2511.1,2653.5) {\fontsize{74.0bp}{88.8bp}\mdseries\upshape\selectfont\color[HTML]{1D232C}Distractors (3)};
\node at (3045.5,2653.5) {\fontsize{74.0bp}{88.8bp}\mdseries\upshape\selectfont\color[HTML]{1D232C}Rule / structure (3)};
\node at (3857.1,2653.5) {\fontsize{74.0bp}{88.8bp}\mdseries\upshape\selectfont\color[HTML]{1D232C}motion};
\node at (4214.8,2653.5) {\fontsize{74.0bp}{88.8bp}\mdseries\upshape\selectfont\color[HTML]{1D232C}where it is hard};
\end{tikzpicture}


==> figures/evaluation_loop/evaluation_loop.tex <==
\begingroup%
\definecolor{fInk}{HTML}{1D232C}\definecolor{fNavy}{HTML}{203447}%
\definecolor{fMind}{HTML}{416D62}\definecolor{fMindT}{HTML}{E6EFEC}%
\definecolor{fAct}{HTML}{36566F}\definecolor{fActT}{HTML}{E5ECF2}%
\definecolor{fGold}{HTML}{8A6A2F}\definecolor{fGoldT}{HTML}{F3EDE1}%
\definecolor{fTrain}{HTML}{8C6E68}\definecolor{fTrainT}{HTML}{F3ECEA}%
\definecolor{fOurs}{HTML}{A8452E}\definecolor{fOursT}{HTML}{FBEFEA}\definecolor{fOursL}{HTML}{F4A890}%
\definecolor{fSub}{HTML}{775D58}\definecolor{fGrey}{HTML}{62666D}%
\definecolor{fRule}{HTML}{C9CED6}\definecolor{fWait}{HTML}{D9DCE1}%
\providecommand{\FsixDir}{figures/evaluation_loop}%
\fontencoding{T1}\fontfamily{qtm}\selectfont%
\def\fsA{\fontsize{9pt}{10.5pt}\selectfont}%
\def\fsB{\fontsize{8.4pt}{9.8pt}\selectfont}%
\def\fsC{\fontsize{7.4pt}{8.6pt}\selectfont}%
\def\fsD{\fontsize{7pt}{8.2pt}\selectfont}%
\def\fsT{\fontsize{7pt}{8.2pt}\selectfont\ttfamily}%
\def\FsixPill#1#2{\tikz[baseline=(p.base)]\node[fill=#1,text=white,rounded corners=1.4mm,inner xsep=1.6mm,inner ysep=0.7mm,
  outer sep=0pt,font=\fsA\bfseries](p){#2};}%
\begin{tikzpicture}[x=1mm,y=-1mm,every node/.style={inner sep=0pt,outer sep=0pt},
  panel/.style={draw=#1!50,line width=0.5pt,rounded corners=1.6mm,fill=#1T!70},
  tab/.style={draw=#1!65,fill=white,line width=0.5pt,rounded corners=2mm,inner xsep=0.5mm,inner ysep=0.5mm,anchor=west},
  chip/.style={fill=white,fill opacity=0.92,text opacity=1,rounded corners=0.7mm,inner xsep=0.9mm,inner ysep=0.6mm,font=\fsD\bfseries,text=fInk},
  dchip/.style={fill=fInk,fill opacity=0.72,text opacity=1,text=white,rounded corners=0.8mm,inner xsep=1.1mm,inner ysep=0.7mm,font=\fsD\bfseries},
  nm/.style={font=\fsB\bfseries,text=fInk,anchor=base west},
  sub/.style={font=\fsD\itshape,text=fSub,anchor=base west},
  txt/.style={font=\fsD,text=fInk,anchor=base west},
  flow/.style={draw=fNavy!85,line width=0.6pt,-{Stealth[length=1.5mm,width=1.25mm]}},
  loop/.style={draw=fNavy,line width=1.1pt,-{Stealth[length=2.3mm,width=2mm]}},
  looplab/.style={font=\fsD\bfseries,text=fNavy},
  planned/.style={draw=fNavy,line width=1.1pt,dash pattern=on 2.2mm off 1.3mm,-{Stealth[length=2.3mm,width=2mm]}},
  box/.style={draw=#1!60,line width=0.45pt,fill=white,rounded corners=0.9mm},
  lane/.style={draw=#1!35,line width=0.4pt,fill=white,rounded corners=1.1mm},
  lvl/.style={fill=fGold,text=white,rounded corners=0.6mm,minimum width=4.6mm,inner ysep=0.5mm,font=\fsD\bfseries,anchor=base west},
  frame/.style={draw=white,line width=0.6pt,rounded corners=0.4mm},
  cell/.style={fill=#1,rounded corners=0.25mm}]

\draw[panel=fTrain] (0,0) rectangle (33,52.2);
\node[tab=fTrain] at (2,0) {\FsixPill{fTrain}{Training}};
\draw[box=fTrain] (2,4.4) rectangle (31,17.6);
\node[nm] at (3.6,10.0) {\textcolor{fTrain}{\faBrain}\enspace Fine-tune};
\node[sub] at (3.6,13.9) {VLA \textperiodcentered{} WAM};
\draw[box=fTrain] (2,21.2) rectangle (31,35.4);
\foreach \i/\dx in {1/0,2/1.7,3/3.4}{
  \node[anchor=north west] at (3.2+\dx,23.4+\dx*0.62) {\includegraphics[width=11mm,height=6.9mm]{\FsixDir/demo_\i.jpg}};
  \draw[frame] (3.2+\dx,23.4+\dx*0.62) rectangle ++(11,6.9);}
\node[font=\fsA\bfseries,text=fInk,anchor=base west] at (19.4,28.0) {4,500};
\node[sub] at (19.4,31.8) {demos};
\draw[box=fTrain] (2,39.0) rectangle (31,50.7);
\node[nm] at (3.6,44.2) {\textcolor{fTrain}{\faRobot}\enspace Experts};
\node[sub] at (3.6,48.0) {scripted, sim-checked};
\draw[flow] (16.5,39.0) -- (16.5,35.5);
\draw[flow] (16.5,21.2) -- (16.5,17.7);

\draw[panel=fAct] (45,0) rectangle (160,52.2);
\node[tab=fAct] at (47,0) {\FsixPill{fAct}{Evaluation}};
\draw[lane=fMind] (49,3.8) rectangle (110,9.4);
\node[nm] at (51,7.8) {Observation $o_t$};
\node[txt] at (74,7.8)
  {\textcolor{fMind}{\faCommentDots}\,instruction\enspace\textcolor{fMind}{\faVideo}\,3 views\enspace\textcolor{fMind}{\faSlidersH}\,state};
\draw[flow] (55.6,9.4) -- (55.6,12.4);
\draw[flow] (49,6.6) -| (47.6,34.3) -- (50,34.3);
\draw[lane=fMind] (50,12.4) rectangle (106,21.6);
\fill[fMind,rounded corners=0.5mm] (50,12.4) rectangle (51.1,21.6);
\node[circle,fill=fMind,text=white,minimum size=5.6mm,font=\fontsize{11pt}{12pt}\selectfont] at (55.6,17.0) {$\pi$};
\node[nm] at (59.8,16.2) {End-to-end policy};
\node[sub] at (59.8,19.9) {VLA \textperiodcentered{} WAM};
\foreach \i/\o in {0/1,1/0.82,2/0.66,3/0.5,4/0.36,5/0.24}
  \fill[fAct,fill opacity=\o,rounded corners=0.3mm] (88.4+\i*2.7,13.8) rectangle ++(2.2,2.2);
\node[sub,anchor=base east] at (104.4,19.9) {action chunk};
\draw[lane=fMind] (50,23.6) rectangle (106,45.0);
\fill[fMind,rounded corners=0.5mm] (50,23.6) rectangle (51.1,45.0);
\node[nm] at (53,28.2) {\textcolor{fMind}{\faTerminal}\enspace Agent};
\node[sub] at (77.4,28.2) {LLM};
\fill[fInk,rounded corners=0.9mm] (53,30.6) rectangle (82.4,42.6);
\foreach \i/\c in {0/fOursL,1/fGold!70,2/fMind!70} \fill[\c] (55+\i*1.9,32.3) circle (0.55mm);
\node[anchor=base west,font=\fsT,text=white] at (55,37.0) {move\_eef(\dots)};
\node[anchor=base west,font=\fsT\bfseries,text=fOursL] at (55,40.9) {memory\_resolve};
\draw[flow,draw=fOurs] (82.4,39.6) -- (85.4,39.6);
\foreach \i in {1,2,3}{
  \pgfmathsetmacro{\xx}{85.8+(\i-1)*3.0}\pgfmathsetmacro{\yy}{26.0+(\i-1)*2.4}
  \node[anchor=north west] at (\xx,\yy) {\includegraphics[width=13.6mm,height=8.8mm]{\FsixDir/strip_s1_\i.jpg}};
  \draw[frame] (\xx,\yy) rectangle ++(13.6,8.8);}
\draw[fNavy!85,line width=0.6pt] (106,17.0) -- (108,17.0) (106,34.3) -- (108,34.3);
\draw[flow] (108,17.0) -- (108,46.9);
\draw[fill=fActT,draw=fAct!60,line width=0.5pt,rounded corners=1.1mm] (60,46.9) rectangle (110,50.4);
\fill[fAct,rounded corners=0.5mm] (60,46.9) rectangle (61.1,50.4);
\node[font=\fsC\bfseries,text=fInk] at (84,48.7) {\textcolor{fAct}{\faCogs}\enspace Joint targets \textperiodcentered{} 30\,Hz};
\begin{scope}
  \clip[rounded corners=1mm] (117,4.4) rectangle (158,31.0);
  \node[anchor=north west] at (117,3.2) {\includegraphics[width=41mm,height=28.8mm]{\FsixDir/hero_s1.jpg}};
\end{scope}
\draw[fAct!40,line width=0.4pt,rounded corners=1mm] (117,4.4) rectangle (158,31.0);
\node[chip,anchor=north west] at (118,5.4) {\textcolor{fMind}{S1}\enspace Medium};
\node[dchip] at (137.5,28.4) {Isaac Sim \textperiodcentered{} 120\,Hz};
\draw[flow] (117,6.6) -- (110.1,6.6);
\draw[flow] (110,48.7) -- (113.4,48.7) -- (113.4,20) -- (117,20);
\draw[box=fGold] (117,34.2) rectangle (158,50.2);
\node[nm] at (119,38.6) {\textcolor{fGold}{\faLock}\enspace Evaluator};
\node[sub,anchor=base east] at (156.4,38.6) {hidden state};
\node[txt] at (119,43.2) {\textcolor{fMind}{\faCheck}\,rotation over\enspace\textcolor{fMind}{\faCheck}\,4 placed\enspace\textcolor{fOurs}{\faTimes}\,slots};
\node[txt] at (119,47.4) {$\rightarrow$ \textbf{failure, 0/100}};
\draw[fGold,line width=0.6pt,densely dashed,-{Stealth[length=1.4mm,width=1.2mm]}] (152,31.0) -- (152,34.2);

\draw[panel=fGold] (0,60.2) rectangle (160,96.6);
\node[tab=fGold] at (40,60.2) {\FsixPill{fGold}{Diagnosis}};
\draw[box=fGold] (136,64) rectangle (158,93.6);
\node[nm] at (137.4,68.2) {\textcolor{fGold}{\faFolderOpen}\enspace Evidence};
\foreach \y/\ic/\t in {73.6/\faListUl/scorer,78.2/\faCube/sim events,82.8/\faVideo/video,87.4/\faTerminal/tool calls}
  \node[txt] at (137.6,\y) {\makebox[3.6mm][c]{\textcolor{fGold}{\ic}}\,\t};
\draw[flow] (136,78.8) -- (132.1,78.8);
\draw[box=fGold] (76,64) rectangle (132,93.6);
\node[nm] at (77.6,68.2) {\textcolor{fGold}{\faSearch}\enspace Why it failed};
\node[sub,anchor=base east] at (130.4,68.2) {S1 Medium \textperiodcentered{} recorded};
\fill[fMind,rounded corners=0.4mm] (79,74.2) rectangle (95.6,78.2);%
\node[font=\fsD\bfseries,text=white] at (87.3,76.4) {placing};
\fill[fWait] (96.0,74.2) rectangle (128.86,78.2);
\node[font=\fsD,text=fInk] at (112.4,76.4) {waits until the budget, 138\,s};
\draw[fGrey,line width=0.5pt] (129,73.4) -- (129,79.0);
\draw[fOurs,line width=0.9pt] (95.8,73.0) -- (95.8,79.4);
\node[font=\fsD\bfseries,text=fOurs] at (95.8,71.8) {\faFlag\,``all four match'', $\approx$70\,s};
\node[font=\fsD,text=fGrey,anchor=base east] at (129,72.6) {208\,s};
\foreach \y/\l/\t in {82.9/score/{0/100, no block in its slot},87.0/first failure/{rotated layout mapped wrongly},91.1/stage/{track the rotation $\rightarrow$ Mind}}
  \node[txt] at (77.6,\y) {\textbf{\textcolor{fGold}{\l}}\enspace\t};
\draw[flow] (76,78.8) -- (72.1,78.8);
\draw[draw=fGold,line width=0.7pt,fill=white,rounded corners=0.9mm] (33,64) rectangle (72,93.6);
\node[nm] at (34.6,68.2) {\textcolor{fGold}{\faIdCard}\enspace Model profile card};
\node[sub,anchor=base east] at (70.4,68.2) {sample};
\node[txt] at (34.6,74.4) {\textbf{first failure}\enspace stage + code};
\node[txt] at (34.6,79.0) {\textbf{attributed to}};
\foreach \x/\w/\l/\c/\on in {35/8.6/Mind/fMind/1,44.4/7.0/Act/fAct/0,52.2/17.6/Composition/fGold/0}{
  \ifnum\on=1 \draw[\c,line width=0.45pt,fill=\c T,rounded corners=0.5mm] (\x,80.6) rectangle ++(\w,4.2);
  \else \draw[\c!45,line width=0.35pt,fill=white,rounded corners=0.5mm] (\x,80.6) rectangle ++(\w,4.2); \fi
  \node[anchor=base,font=\fsD,text=\c] at (\x+\w/2,83.6) {\ifnum\on=1 \textbf{\l}\else\l\fi};}
\draw[flow,dashed] (33,78.8) -- (29.1,78.8);
\draw[box=fGold,dashed] (2,64) rectangle (29,93.6);
\node[nm] at (3.6,68.2) {\textcolor{fGold}{\faBullseye}\enspace Next step};
\foreach \y/\c/\t in {73.4/fMind/{memory module},77.9/fAct/{chunk, rate, force},82.4/fGold/{verify, recover},86.9/fNavy/{recovery demos}}{
  \fill[\c,rounded corners=0.25mm] (3.6,\y-2.0) rectangle ++(1.9,1.9);
  \node[txt] at (6.6,\y) {\textbf{\textcolor{fOurs}{\t}}};}
\node[sub] at (3.6,91.6) {in development};

\draw[white,line width=3.2pt] (46.9,15.0) -- (48.3,15.0);%
\draw[loop] (31,15.0) -- (49.9,15.0);
\node[looplab,anchor=base] at (39,13.9) {weights};
\draw[loop] (147,50.2) -- (147,63.9);
\node[looplab,anchor=base east] at (145.2,57.6) {episode logs};
\draw[planned] (15.5,64) -- (15.5,52.3);
\node[looplab,anchor=base west] at (17.4,57.6) {redesign, retrain};
\end{tikzpicture}%
\endgroup%


==> figures/future_directions/future_directions.tex <==
\begingroup%
\definecolor{fInk}{HTML}{1D232C}\definecolor{fNavy}{HTML}{203447}%
\definecolor{fMind}{HTML}{416D62}\definecolor{fAct}{HTML}{36566F}%
\definecolor{fGrey}{HTML}{5A6270}\definecolor{fWait}{HTML}{D9DCE1}%
\definecolor{cA}{HTML}{4F7F8C}\definecolor{cAT}{HTML}{EEF4F6}%
\definecolor{cB}{HTML}{294B77}\definecolor{cBT}{HTML}{EDF2F6}%
\definecolor{cS}{HTML}{6D967F}\definecolor{cST}{HTML}{EEF4F1}%
\definecolor{cC}{HTML}{B9784A}\definecolor{cCT}{HTML}{F7F2E8}%
\definecolor{cAmber}{HTML}{D29C27}%
\fontencoding{T1}\fontfamily{qtm}\selectfont%
\def\fsB{\fontsize{8.4pt}{9.8pt}\selectfont}%
\def\fsD{\fontsize{7pt}{8.2pt}\selectfont}%
\def\fsE{\fontsize{6.2pt}{7.2pt}\selectfont}%
\def\FdPill#1#2{\tikz[baseline=(p.base)]\node[fill=#1,text=white,rounded corners=1.4mm,inner xsep=1.6mm,inner ysep=0.7mm,
  outer sep=0pt,font=\fsB\bfseries](p){#2};}%
\begin{tikzpicture}[x=1mm,y=-1mm,every node/.style={inner sep=0pt,outer sep=0pt},
  panel/.style={draw=#1!50,line width=0.5pt,rounded corners=1.6mm,fill=#1T!70},
  tab/.style={draw=#1!65,fill=white,line width=0.5pt,rounded corners=2mm,inner xsep=0.5mm,inner ysep=0.5mm,anchor=west},
  sketch/.style={draw=#1!40,line width=0.45pt,fill=white,rounded corners=0.9mm},
  txt/.style={font=\fsD,text=fInk,anchor=base west},
  small/.style={font=\fsE,text=fGrey},
  ic/.style={circle,fill=#1,text=white,minimum size=4.2mm,font=\fsE},
  flow/.style={draw=#1,line width=0.7pt,-{Stealth[length=1.6mm,width=1.4mm]}}]

\path (0,-0.8) -- (160,-0.8);
\node[anchor=base west,font=\fsD] at (0,2.4) {\textbf{In this report:}\enspace\textcolor{fGrey}{30 tasks \textperiodcentered{} 3 views \textperiodcentered{} 180 configurations \textperiodcentered{} event traces \textperiodcentered{} model profile cards}};

\def\FdRows#1#2#3#4{\foreach \i/\l/\t [count=\k] in {#4}{
  \pgfmathsetmacro\yy{#2+(\k-1)*5.6}
  \node[ic=#3] at (#1+2.1,\yy-0.9) {\i};
  \node[txt] at (#1+5.4,\yy) {\textbf{\textcolor{#3}{\l}}\enspace\t};}}

\draw[panel=cA] (0,8) rectangle (52,45);
\node[tab=cA] at (1.8,8) {\FdPill{cA}{\faEye\enspace Outcome feedback}};
\draw[sketch=cA] (2,12.2) rectangle (50,27.8);
\fill[cA!55,rounded corners=0.4mm] (5,18.6) rectangle (20,21.2);
\node[small,anchor=base] at (12.5,24.4) {same history and goal};
\draw[cA,line width=0.8pt] (20,19.9) .. controls (25,19.9) and (25,16.0) .. (30,16.0) -- (42,16.0);
\draw[fGrey,line width=0.8pt,dash pattern=on 1.4pt off 1pt] (20,19.9) .. controls (25,19.9) and (25,23.4) .. (30,23.4) -- (42,23.4);
\node[font=\fsD,text=cA] at (45.6,16.2) {\faEye};\node[small,anchor=base west,text=cA] at (31,15.0) {shown};
\node[font=\fsD,text=fGrey] at (45.6,23.6) {\faEyeSlash};\node[small,anchor=base west] at (31,26.5) {withheld};
\FdRows{2}{31.6}{cA}{\faLock/Fix/{state, budget, remaining goal},\faSlidersH/Vary/{feedback after grasp or contact},\faRuler/Measure/{valid actions, repairs, success}}

\draw[panel=cB] (54,8) rectangle (106,45);
\node[tab=cB] at (55.8,8) {\FdPill{cB}{\faLayerGroup\enspace Coverage and cost}};
\draw[sketch=cB] (56,13.4) rectangle (104,26);
\foreach \r in {0,1,2}\foreach \c in {0,...,5}{
  \pgfmathsetmacro\op{0.25+0.15*mod(\r*3+\c*2,5)}
  \fill[cB,opacity=\op,rounded corners=0.25mm] (59+\c*3.3,14.8+\r*2.7) rectangle ++(2.6,2.3);}
\node[small,anchor=base] at (68.6,25.0) {reruns $\times$ instances};
\foreach \i/\x in {0/87,1/91,2/95,3/99}{\foreach \j in {0,...,\i}{\node[font=\fsE,text=cB] at (\x,22.0-\j*2.2) {\faServer};}}
\node[small,anchor=base] at (93,25.0) {workers};
\FdRows{56}{31.6}{cB}{\faPlus/Add/{longer sequences, new arms},\faRedo/Repeat/{same and new instances},\faChartBar/Report/{variation, time, resources}}

\draw[panel=cS] (108,8) rectangle (160,45);
\node[tab=cS] at (109.8,8) {\FdPill{cS}{\faRandom\enspace Transfer}};
\draw[sketch=cS] (110,13.4) rectangle (158,26);
\draw[cS,line width=0.45pt,fill=cST,rounded corners=0.6mm] (114,15.4) rectangle (128,22.4);
\node[font=\fsE\bfseries,text=fMind] at (121,18.0) {CP02};\node[font=\fsE\bfseries,text=fMind] at (121,20.8) {CP04};
\draw[fGrey!60,line width=0.45pt,fill=white,rounded corners=0.6mm,dash pattern=on 1.2pt off 0.8pt] (140,15.4) rectangle (154,22.4);
\node[font=\fsE,text=fGrey] at (147,18.0) {task in};\node[font=\fsE,text=fGrey] at (147,20.8) {other suite};
\draw[cS,line width=0.7pt,{Stealth[length=1.3mm,width=1.1mm]}-{Stealth[length=1.3mm,width=1.1mm]}] (129,18.9) -- (139,18.9);
\node[font=\fsE,text=cS] at (134,17.0) {\faLink};
\node[small,anchor=base] at (134,25.0) {matched step conditions};
\FdRows{110}{31.6}{cS}{\faLink/Pair/{Mind2Act tasks with others},\faListOl/Specify/{when to proceed, when done},\faBalanceScale/Compare/{traces under equal budgets}}

\draw[panel=cC] (0,51) rectangle (160,86);
\node[tab=cC] at (1.8,51) {\FdPill{cC}{\faIdCard\enspace Diagnosis: from cards to better models}};
\node[small,anchor=base east,text=cC] at (158,54.6) {\textit{cards are reported here; the loop is planned}};
\def\FdStation#1#2#3#4{%
  \draw[draw=#2!55,line width=0.5pt,fill=white,rounded corners=0.9mm] (#1,58) rectangle ++(35,20.4);
  \node[ic=#2] at (#1+3.4,61.6) {#3};
  \node[txt,font=\fsD\bfseries,text=#2] at (#1+6.6,62.5) {#4};}
\FdStation{2}{fNavy}{\faPlay}{1\enspace Evaluate}
\node[txt] at (3.6,67.6) {30 tasks, 3 levels,};
\node[txt] at (3.6,71.2) {Clean and Random};
\node[small,anchor=base west] at (3.6,75.6) {score and success};
\draw[flow=cC] (37.2,68.2) -- (41.0,68.2);
\FdStation{41.4}{cC}{\faIdCard}{2\enspace Sharper cards}
\node[txt] at (43,67.6) {every failed episode};
\node[txt] at (43,71.2) {attributed; process score};
\node[small,anchor=base west] at (43,75.6) {more models, incl.\ WAM, hybrid};
\draw[flow=cC] (76.6,68.2) -- (80.4,68.2);
\FdStation{80.8}{cAmber}{\faLightbulb}{3\enspace What helps}
\node[txt] at (82.4,67.6) {end-to-end $\rightarrow$ \textbf{targeted data}};
\node[txt] at (82.4,71.2) {hybrid $\rightarrow$ \textbf{plan--act handoff}};
\node[txt] at (82.4,74.8) {agent $\rightarrow$ \textbf{experience library}};
\draw[flow=cC] (116,68.2) -- (119.8,68.2);
\FdStation{120.2}{cA}{\faWrench}{4\enspace Improve}
\node[txt] at (121.8,67.6) {the model developer};
\node[txt] at (121.8,71.2) {makes the change};
\node[small,anchor=base west] at (121.8,75.6) {we do not train the model};
\draw[flow=cC] (137.7,78.4) -- (137.7,82.6) -- (19.5,82.6) -- (19.5,78.8);
\node[small,anchor=base,fill=cCT!70,inner xsep=1mm,text=cC] at (78.6,83.5) {\faRedo\enspace evaluate again on the same instances: did the change help?};
\end{tikzpicture}%
\endgroup%


==> figures/process_difficulty/process_difficulty.tex <==
\begin{tikzpicture}[x=1bp,y=-1bp,every node/.style={inner sep=0pt,anchor=base west}]
\fontencoding{T1}\fontfamily{qtm}\selectfont
\node[anchor=north west] at (0,0) {\includegraphics[width=4800bp,height=2954bp]{figures/process_difficulty/background.jpg}};
\node at (82.0,98.5) {\fontsize{90.0bp}{108.0bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}M1};
\node at (266.0,98.5) {\fontsize{90.0bp}{108.0bp}\bfseries\upshape\selectfont\color[HTML]{1D232C}Workpiece tracking};
\node at (1378.8,93.0) {\fontsize{76.0bp}{91.2bp}\mdseries\itshape\selectfont\color[HTML]{775D58}Hard: 7 swaps \textperiodcentered{} 6-station route};
\node at (58.5,224.0) {\fontsize{74.0bp}{88.8bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}1};
\node at (105.2,562.5) {\fontsize{76.0bp}{91.2bp}\bfseries\upshape\selectfont\color[HTML]{1D232C}Piece hidden};
\node at (72.4,652.0) {\fontsize{74.0bp}{88.8bp}\mdseries\itshape\selectfont\color[HTML]{5B5650}under one cover};
\node at (650.5,224.0) {\fontsize{74.0bp}{88.8bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}2};
\node at (778.3,562.5) {\fontsize{76.0bp}{91.2bp}\bfseries\upshape\selectfont\color[HTML]{1D232C}7 swaps};
\node at (655.2,652.0) {\fontsize{74.0bp}{88.8bp}\mdseries\itshape\selectfont\color[HTML]{5B5650}track every swap};
\node at (1242.5,224.0) {\fontsize{74.0bp}{88.8bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}3};
\node at (1248.8,562.5) {\fontsize{76.0bp}{91.2bp}\bfseries\upshape\selectfont\color[HTML]{1D232C}Lift right cover};
\node at (1226.7,652.0) {\fontsize{74.0bp}{88.8bp}\mdseries\itshape\selectfont\color[HTML]{5B5650}pick from memory};
\node at (1834.5,224.0) {\fontsize{74.0bp}{88.8bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}4};
\node at (1819.9,562.5) {\fontsize{76.0bp}{91.2bp}\bfseries\upshape\selectfont\color[HTML]{1D232C}Replay the route};
\node at (1843.8,652.0) {\fontsize{74.0bp}{88.8bp}\mdseries\itshape\selectfont\color[HTML]{5B5650}stations in order};
\node at (2483.0,98.5) {\fontsize{90.0bp}{108.0bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}P2};
\node at (2637.0,98.5) {\fontsize{90.0bp}{108.0bp}\bfseries\upshape\selectfont\color[HTML]{1D232C}Steamer stack};
\node at (3729.4,93.0) {\fontsize{76.0bp}{91.2bp}\mdseries\itshape\selectfont\color[HTML]{775D58}Hard: 4 tiers \textperiodcentered{} 2 identical decoys};
\node at (2459.5,224.0) {\fontsize{74.0bp}{88.8bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}1};
\node at (2500.3,562.5) {\fontsize{76.0bp}{91.2bp}\bfseries\upshape\selectfont\color[HTML]{1D232C}4 tiers shown};
\node at (2472.8,652.0) {\fontsize{74.0bp}{88.8bp}\mdseries\itshape\selectfont\color[HTML]{5B5650}remember order};
\node at (3051.5,224.0) {\fontsize{74.0bp}{88.8bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}2};
\node at (3172.3,562.5) {\fontsize{76.0bp}{91.2bp}\bfseries\upshape\selectfont\color[HTML]{1D232C}Unstack};
\node at (3038.1,652.0) {\fontsize{74.0bp}{88.8bp}\mdseries\itshape\selectfont\color[HTML]{5B5650}2 identical decoys};
\node at (3643.5,224.0) {\fontsize{74.0bp}{88.8bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}3};
\node at (3627.5,562.5) {\fontsize{76.0bp}{91.2bp}\bfseries\upshape\selectfont\color[HTML]{1D232C}Restack in order};
\node at (3637.6,652.0) {\fontsize{74.0bp}{88.8bp}\mdseries\itshape\selectfont\color[HTML]{5B5650}same order again};
\node at (4235.5,224.0) {\fontsize{74.0bp}{88.8bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}4};
\node at (4259.3,562.5) {\fontsize{76.0bp}{91.2bp}\bfseries\upshape\selectfont\color[HTML]{1D232C}Lid on the pot};
\node at (4268.7,652.0) {\fontsize{74.0bp}{88.8bp}\mdseries\itshape\selectfont\color[HTML]{5B5650}all 4 tiers back};
\node at (82.0,804.5) {\fontsize{90.0bp}{108.0bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}PR6};
\node at (301.0,804.5) {\fontsize{90.0bp}{108.0bp}\bfseries\upshape\selectfont\color[HTML]{1D232C}Domino chain};
\node at (936.3,799.0) {\fontsize{76.0bp}{91.2bp}\mdseries\itshape\selectfont\color[HTML]{775D58}Hard: 9 mixed dominoes \textperiodcentered{} 76 cm curved band};
\node at (58.5,930.0) {\fontsize{74.0bp}{88.8bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}1};
\node at (128.4,1268.5) {\fontsize{76.0bp}{91.2bp}\bfseries\upshape\selectfont\color[HTML]{1D232C}9 dominoes};
\node at (42.1,1358.0) {\fontsize{74.0bp}{88.8bp}\mdseries\itshape\selectfont\color[HTML]{5B5650}7.7 to 13.4 cm tall};
\node at (650.5,930.0) {\fontsize{74.0bp}{88.8bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}2};
\node at (659.0,1268.5) {\fontsize{76.0bp}{91.2bp}\bfseries\upshape\selectfont\color[HTML]{1D232C}Stand on curve};
\node at (636.8,1358.0) {\fontsize{74.0bp}{88.8bp}\mdseries\itshape\selectfont\color[HTML]{5B5650}upright on a band};
\node at (1242.5,930.0) {\fontsize{74.0bp}{88.8bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}3};
\node at (1312.8,1268.5) {\fontsize{76.0bp}{91.2bp}\bfseries\upshape\selectfont\color[HTML]{1D232C}Set spacing};
\node at (1276.6,1358.0) {\fontsize{74.0bp}{88.8bp}\mdseries\itshape\selectfont\color[HTML]{5B5650}a gap breaks it};
\node at (1834.5,930.0) {\fontsize{74.0bp}{88.8bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}4};
\node at (1923.4,1268.5) {\fontsize{76.0bp}{91.2bp}\bfseries\upshape\selectfont\color[HTML]{1D232C}Push once};
\node at (1881.8,1358.0) {\fontsize{74.0bp}{88.8bp}\mdseries\itshape\selectfont\color[HTML]{5B5650}bell must ring};
\node at (2483.0,804.5) {\fontsize{90.0bp}{108.0bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}DR4};
\node at (2712.0,804.5) {\fontsize{90.0bp}{108.0bp}\bfseries\upshape\selectfont\color[HTML]{1D232C}Ball tray};
\node at (3525.9,799.0) {\fontsize{76.0bp}{91.2bp}\mdseries\itshape\selectfont\color[HTML]{775D58}Hard: 4 balls \textperiodcentered{} 2 pillars \textperiodcentered{} 20 mm radius};
\node at (2459.5,930.0) {\fontsize{74.0bp}{88.8bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}1};
\node at (2478.2,1268.5) {\fontsize{76.0bp}{91.2bp}\bfseries\upshape\selectfont\color[HTML]{1D232C}Balls in circles};
\node at (2485.8,1358.0) {\fontsize{74.0bp}{88.8bp}\mdseries\itshape\selectfont\color[HTML]{5B5650}balls roll freely};
\node at (3051.5,930.0) {\fontsize{74.0bp}{88.8bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}2};
\node at (3068.2,1268.5) {\fontsize{76.0bp}{91.2bp}\bfseries\upshape\selectfont\color[HTML]{1D232C}Lift, keep level};
\node at (3081.8,1358.0) {\fontsize{74.0bp}{88.8bp}\mdseries\itshape\selectfont\color[HTML]{5B5650}tilt moves balls};
\node at (3643.5,930.0) {\fontsize{74.0bp}{88.8bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}3};
\node at (3796.8,1268.5) {\fontsize{76.0bp}{91.2bp}\bfseries\upshape\selectfont\color[HTML]{1D232C}Carry};
\node at (3674.4,1358.0) {\fontsize{74.0bp}{88.8bp}\mdseries\itshape\selectfont\color[HTML]{5B5650}clear the pillar};
\node at (4235.5,930.0) {\fontsize{74.0bp}{88.8bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}4};
\node at (4341.1,1268.5) {\fontsize{76.0bp}{91.2bp}\bfseries\upshape\selectfont\color[HTML]{1D232C}Set down};
\node at (4224.2,1358.0) {\fontsize{74.0bp}{88.8bp}\mdseries\itshape\selectfont\color[HTML]{5B5650}balls still in place};
\node at (82.0,1510.5) {\fontsize{90.0bp}{108.0bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}CP02};
\node at (346.0,1510.5) {\fontsize{90.0bp}{108.0bp}\bfseries\upshape\selectfont\color[HTML]{1D232C}Cake decorating};
\node at (1102.6,1505.0) {\fontsize{76.0bp}{91.2bp}\mdseries\itshape\selectfont\color[HTML]{775D58}Hard: sample 3 s \textperiodcentered{} spinning cake \textperiodcentered{} cover};
\node at (58.5,1636.0) {\fontsize{74.0bp}{88.8bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}1};
\node at (128.9,1974.5) {\fontsize{76.0bp}{91.2bp}\bfseries\upshape\selectfont\color[HTML]{1D232C}Sample, 3 s};
\node at (105.5,2064.0) {\fontsize{74.0bp}{88.8bp}\mdseries\itshape\selectfont\color[HTML]{5B5650}note positions};
\node at (650.5,1636.0) {\fontsize{74.0bp}{88.8bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}2};
\node at (686.7,1974.5) {\fontsize{76.0bp}{91.2bp}\bfseries\upshape\selectfont\color[HTML]{1D232C}Open the box};
\node at (655.4,2064.0) {\fontsize{74.0bp}{88.8bp}\mdseries\itshape\selectfont\color[HTML]{5B5650}box starts closed};
\node at (1242.5,1636.0) {\fontsize{74.0bp}{88.8bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}3};
\node at (1225.0,1974.5) {\fontsize{76.0bp}{91.2bp}\bfseries\upshape\selectfont\color[HTML]{1D232C}Place, cake spins};
\node at (1292.1,2064.0) {\fontsize{74.0bp}{88.8bp}\mdseries\itshape\selectfont\color[HTML]{5B5650}moving target};
\node at (1834.5,1636.0) {\fontsize{74.0bp}{88.8bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}4};
\node at (1827.0,1974.5) {\fontsize{76.0bp}{91.2bp}\bfseries\upshape\selectfont\color[HTML]{1D232C}Stop, then cover};
\node at (1883.1,2064.0) {\fontsize{74.0bp}{88.8bp}\mdseries\itshape\selectfont\color[HTML]{5B5650}stop cake first};
\node at (2483.0,1510.5) {\fontsize{90.0bp}{108.0bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}CP04};
\node at (2747.0,1510.5) {\fontsize{90.0bp}{108.0bp}\bfseries\upshape\selectfont\color[HTML]{1D232C}Cooking};
\node at (3426.9,1505.0) {\fontsize{76.0bp}{91.2bp}\mdseries\itshape\selectfont\color[HTML]{775D58}Hard: 3 ingredients \textperiodcentered{} keep warm within 2 s};
\node at (2459.5,1636.0) {\fontsize{74.0bp}{88.8bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}1};
\node at (2491.6,1974.5) {\fontsize{76.0bp}{91.2bp}\bfseries\upshape\selectfont\color[HTML]{1D232C}Recipe shown};
\node at (2467.5,2064.0) {\fontsize{74.0bp}{88.8bp}\mdseries\itshape\selectfont\color[HTML]{5B5650}memorise recipe};
\node at (3051.5,1636.0) {\fontsize{74.0bp}{88.8bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}2};
\node at (3045.4,1974.5) {\fontsize{76.0bp}{91.2bp}\bfseries\upshape\selectfont\color[HTML]{1D232C}Two arms: pour};
\node at (3036.4,2064.0) {\fontsize{74.0bp}{88.8bp}\mdseries\itshape\selectfont\color[HTML]{5B5650}open, pour, return};
\node at (3643.5,1636.0) {\fontsize{74.0bp}{88.8bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}3};
\node at (3739.5,1974.5) {\fontsize{76.0bp}{91.2bp}\bfseries\upshape\selectfont\color[HTML]{1D232C}Jars back};
\node at (3668.5,2064.0) {\fontsize{74.0bp}{88.8bp}\mdseries\itshape\selectfont\color[HTML]{5B5650}caps to the tray};
\node at (4235.5,1636.0) {\fontsize{74.0bp}{88.8bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}4};
\node at (4300.8,1974.5) {\fontsize{76.0bp}{91.2bp}\bfseries\upshape\selectfont\color[HTML]{1D232C}Keep warm};
\node at (4246.4,2064.0) {\fontsize{74.0bp}{88.8bp}\mdseries\itshape\selectfont\color[HTML]{5B5650}80 \textdegree{}C: 2 s to act};
\node at (82.0,2216.5) {\fontsize{90.0bp}{108.0bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}CP07};
\node at (346.0,2216.5) {\fontsize{90.0bp}{108.0bp}\bfseries\upshape\selectfont\color[HTML]{1D232C}Bridge building};
\node at (1292.3,2211.0) {\fontsize{76.0bp}{91.2bp}\mdseries\itshape\selectfont\color[HTML]{775D58}Hard: 36 cm river \textperiodcentered{} 13 of 28 parts};
\node at (224.8,2565.1) {\fontsize{75.0bp}{90.0bp}\bfseries\upshape\selectfont\color[HTML]{1D232C}36 cm};
\node at (58.5,2342.0) {\fontsize{74.0bp}{88.8bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}1};
\node at (103.8,2680.5) {\fontsize{76.0bp}{91.2bp}\bfseries\upshape\selectfont\color[HTML]{1D232C}Pick 13 of 28};
\node at (104.9,2770.0) {\fontsize{74.0bp}{88.8bp}\mdseries\itshape\selectfont\color[HTML]{5B5650}river too wide};
\node at (650.5,2342.0) {\fontsize{74.0bp}{88.8bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}2};
\node at (677.6,2680.5) {\fontsize{76.0bp}{91.2bp}\bfseries\upshape\selectfont\color[HTML]{1D232C}Unequal piers};
\node at (675.9,2770.0) {\fontsize{74.0bp}{88.8bp}\mdseries\itshape\selectfont\color[HTML]{5B5650}U-shaped seats};
\node at (1242.5,2342.0) {\fontsize{74.0bp}{88.8bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}3};
\node at (1229.5,2680.5) {\fontsize{76.0bp}{91.2bp}\bfseries\upshape\selectfont\color[HTML]{1D232C}Spans and ramp};
\node at (1237.8,2770.0) {\fontsize{74.0bp}{88.8bp}\mdseries\itshape\selectfont\color[HTML]{5B5650}must hold the car};
\node at (1834.5,2342.0) {\fontsize{74.0bp}{88.8bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}4};
\node at (1900.8,2680.5) {\fontsize{76.0bp}{91.2bp}\bfseries\upshape\selectfont\color[HTML]{1D232C}Car crosses};
\node at (1852.9,2770.0) {\fontsize{74.0bp}{88.8bp}\mdseries\itshape\selectfont\color[HTML]{5B5650}car reaches end};
\node at (2483.0,2216.5) {\fontsize{90.0bp}{108.0bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}CP09};
\node at (2747.0,2216.5) {\fontsize{90.0bp}{108.0bp}\bfseries\upshape\selectfont\color[HTML]{1D232C}Whiteboard restore};
\node at (3918.8,2211.0) {\fontsize{76.0bp}{91.2bp}\mdseries\itshape\selectfont\color[HTML]{775D58}Hard: 4 shapes \textperiodcentered{} 3 colours};
\node at (2459.5,2342.0) {\fontsize{74.0bp}{88.8bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}1};
\node at (2512.5,2680.5) {\fontsize{76.0bp}{91.2bp}\bfseries\upshape\selectfont\color[HTML]{1D232C}Original, 3 s};
\node at (2431.4,2770.0) {\fontsize{74.0bp}{88.8bp}\mdseries\itshape\selectfont\color[HTML]{5B5650}remember drawing};
\node at (3051.5,2342.0) {\fontsize{74.0bp}{88.8bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}2};
\node at (3087.6,2680.5) {\fontsize{76.0bp}{91.2bp}\bfseries\upshape\selectfont\color[HTML]{1D232C}Extras added};
\node at (3053.1,2770.0) {\fontsize{74.0bp}{88.8bp}\mdseries\itshape\selectfont\color[HTML]{5B5650}erase only extras};
\node at (3643.5,2342.0) {\fontsize{74.0bp}{88.8bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}3};
\node at (3673.3,2680.5) {\fontsize{76.0bp}{91.2bp}\bfseries\upshape\selectfont\color[HTML]{1D232C}Extras erased};
\node at (3675.8,2770.0) {\fontsize{74.0bp}{88.8bp}\mdseries\itshape\selectfont\color[HTML]{5B5650}gaps to redraw};
\node at (4235.5,2342.0) {\fontsize{74.0bp}{88.8bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}4};
\node at (4248.1,2680.5) {\fontsize{76.0bp}{91.2bp}\bfseries\upshape\selectfont\color[HTML]{1D232C}Uncap, redraw};
\node at (4279.0,2770.0) {\fontsize{74.0bp}{88.8bp}\mdseries\itshape\selectfont\color[HTML]{5B5650}match colours};
\node at (786.0,2908.0) {\fontsize{74.0bp}{88.8bp}\bfseries\itshape\selectfont\color[HTML]{1D232C}Task ID:};
\node at (1105.0,2908.0) {\fontsize{74.0bp}{88.8bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}Mind};
\node at (1351.8,2908.0) {\fontsize{74.0bp}{88.8bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}Act};
\node at (1534.1,2908.0) {\fontsize{74.0bp}{88.8bp}\bfseries\upshape\selectfont\color[HTML]{FFFFFF}Mind2Act};
\node at (2178.1,2907.5) {\fontsize{74.0bp}{88.8bp}\mdseries\upshape\selectfont\color[HTML]{1D232C}motion trace};
\node at (2732.2,2907.5) {\fontsize{74.0bp}{88.8bp}\mdseries\upshape\selectfont\color[HTML]{1D232C}faint trail: earlier frames of the same demo};
\end{tikzpicture}


==> figures/profile_card/profile_card.tex <==
\begingroup%
\definecolor{fInk}{HTML}{1D232C}\definecolor{fNavy}{HTML}{203447}%
\definecolor{fMind}{HTML}{416D62}\definecolor{fMindT}{HTML}{E6EFEC}%
\definecolor{fAct}{HTML}{36566F}\definecolor{fActT}{HTML}{E5ECF2}%
\definecolor{fGold}{HTML}{8A6A2F}\definecolor{fGoldT}{HTML}{F3EDE1}%
\definecolor{fOurs}{HTML}{A8452E}\definecolor{fSub}{HTML}{775D58}\definecolor{fGrey}{HTML}{62666D}%
\definecolor{fRule}{HTML}{C9CED6}\definecolor{fWait}{HTML}{E3E6EA}%
\definecolor{stPer}{HTML}{8DB3A6}\definecolor{stRea}{HTML}{416D62}\definecolor{stExe}{HTML}{36566F}%
\definecolor{stClo}{HTML}{8A6A2F}\definecolor{cWam}{HTML}{4F7F8C}\definecolor{stOth}{HTML}{C3C8CC}%
\fontencoding{T1}\fontfamily{qtm}\selectfont%
\def\fsA{\fontsize{9pt}{10.5pt}\selectfont}%
\def\fsB{\fontsize{8.4pt}{9.8pt}\selectfont}%
\def\fsC{\fontsize{7.4pt}{8.6pt}\selectfont}%
\def\fsD{\fontsize{6.8pt}{8pt}\selectfont}\def\fsF{\fontsize{5.2pt}{6pt}\selectfont}%
\def\PcPill#1#2{\tikz[baseline=(p.base)]\node[fill=#1,text=white,rounded corners=1.4mm,inner xsep=1.6mm,inner ysep=0.7mm,
  outer sep=0pt,font=\fsA\bfseries](p){#2};}%
\begin{tikzpicture}[x=1mm,y=-1mm,every node/.style={inner sep=0pt,outer sep=0pt},
  box/.style={draw=fGold!55,line width=0.45pt,fill=white,rounded corners=0.9mm},
  nm/.style={font=\fsB\bfseries,text=fInk,anchor=base west},
  sub/.style={font=\fsD\itshape,text=fSub,anchor=base west},
  txt/.style={font=\fsD,text=fInk,anchor=base west}]
\draw[draw=fGold!50,line width=0.5pt,rounded corners=1.6mm,fill=fGoldT!70] (0,5) rectangle (160,189);
\node[anchor=west,draw=fGold!65,fill=white,line width=0.5pt,rounded corners=2mm,inner xsep=0.5mm,inner ysep=0.5mm] at (3,5)
  {\PcPill{fGold}{\faIdCard\enspace Model profile card}};
\node[sub,anchor=base east] at (157,8.4) {an end-to-end VLA \textperiodcentered{} illustrative example, as on the project website};
\draw[box] (2,10) rectangle (63,44);
\node[nm] at (3.6,14.4) {Results by view};
\node[font=\fontsize{20pt}{22pt}\selectfont\bfseries,text=fNavy,anchor=base west] at (3.6,26.5) {7.3\%};
\node[txt,text=fGrey] at (3.6,30.6) {success over all};
\node[txt,text=fGrey] at (3.6,34.2) {9,000 episodes};
\foreach \cx/\p/\c/\l in {32/2.6/fMind/Mind,44.5/16.6/fAct/Act,57/2.6/fGold/Mind2Act}{
  \begin{scope}[shift={(\cx,27)},x=1mm,y=1mm]
  \draw[fWait,line width=2.2mm] (0,0) circle (4.1);
  \draw[\c,line width=2.2mm] (90:4.1) arc[start angle=90,end angle={90-3.6*\p},radius=4.1];
  \end{scope}
  \node[font=\fsD\bfseries,text=\c] at (\cx,27.1) {\p};
  \node[font=\fsD,text=fInk,anchor=base] at (\cx,37.6) {\l};}
\node[sub] at (3.6,41.6) {success rate (\%) per view};
\draw[box] (65,10) rectangle (113,44);
\node[nm] at (66.6,14.4) {Where failures break};
\def\cx{77.2}\def\cy{29}
\begin{scope}[shift={(\cx,\cy)},x=1mm,y=1mm]
\foreach \a/\b/\c in {90/50.76/stPer,50.76/-98.64/stRea,-98.64/-232.92/stExe,-232.92/-267.84/stClo,-267.84/-270/stOth}{
  \draw[\c,line width=3.4mm] (\a:6.3) arc[start angle=\a,end angle=\b,radius=6.3];}
\end{scope}
\node[font=\fsD\bfseries,text=fInk] at (\cx,28.2) {8,343};
\node[font=\fsD,text=fGrey] at (\cx,31.0) {failed};
\foreach \y/\c/\t/\v in {20.4/stPer/perceive/10.8,24.4/stRea/reason/41.5,28.4/stExe/execute/37.3,32.4/stClo/close the loop/9.7,36.4/stOth/episode level/0.7}{
  \fill[\c,rounded corners=0.3mm] (87.6,\y-1.9) rectangle ++(2.2,2.2);
  \node[txt] at (90.8,\y) {\t};
  \node[txt,font=\fsD\bfseries,anchor=base east] at (111.4,\y) {\v\%};}
\node[sub] at (66.6,41.6) {first unrecoverable step};
\draw[box] (115,10) rectangle (158,44);
\node[nm] at (116.6,14.4) {Which side failed};
\begin{scope}[shift={(127.5,29)},x=1mm,y=1mm]
\foreach \a/\b/\c in {90/-99.72/fMind,-99.72/-235.08/fAct,-235.08/-270/fGold}{
  \fill[\c,draw=white,line width=0.5pt] (0,0) -- (\a:8) arc[start angle=\a,end angle=\b,radius=8] -- cycle;}
\node[font=\fsD\bfseries,text=white] at (-5:4.4) {52.7};
\node[font=\fsD\bfseries,text=white] at (-167:4.4) {37.6};
\end{scope}
\foreach \y/\c/\t in {22.8/fMind/Mind,28.4/fAct/Act,34.0/fGold/composition}{
  \fill[\c,rounded corners=0.3mm] (138.6,\y-1.9) rectangle ++(2.2,2.2);
  \node[txt] at (142,\y) {\t};}
\node[txt,font=\fsD\bfseries,text=fGold] at (142,37.0) {9.7\%};
\node[sub] at (116.6,41.6) {share of failures (\%)};
\draw[box] (2,47) rectangle (63,79);
\node[nm] at (3.6,51.4) {First failures};
\foreach \y/\c/\code/\d/\n/\v in {56.2/stRea/M-MEMORY/forgot or misremembered/{1,812}/1812,
                                  61.6/stExe/A-GRASP/grasp failed or not held/{1,400}/1400,
                                  67.0/stExe/A-PRECISION/fine-control error/{1,121}/1121,
                                  72.4/stPer/M-PERCEIVE/misread an object or reading/905/905}{
  \node[anchor=base west,fill=\c,text=white,rounded corners=0.5mm,inner xsep=0.8mm,inner ysep=0.5mm,font=\fsD\ttfamily\bfseries] at (3.6,\y) {\code};
  \node[txt] at (21.4,\y) {\d};
  \node[txt,font=\fsD\bfseries,anchor=base east] at (61.4,\y) {\n};
  \fill[fWait,rounded corners=0.35mm] (21.4,\y+1.15) rectangle (61.4,\y+2.25);
  \fill[\c,rounded corners=0.35mm] (21.4,\y+1.15) rectangle ({21.4+40*(\v/1812)},\y+2.25);}
\node[sub] at (3.6,77.0) {most frequent failure codes};
\draw[box] (65,47) rectangle (113,79);
\node[nm] at (66.6,51.4) {Where tasks break};
\foreach \y/\id/\t/\v/\pc in {57.0/CP09/{297 of 300 never lift the board}/0.990/99\%,
                             63.6/CP07/{265 of 300 stop at the first grasp}/0.883/88\%,
                             70.2/P1/{236 of 297 forget the order}/0.795/79\%}{
  \node[anchor=base west,draw=fGold!60,fill=fGoldT,rounded corners=0.5mm,inner xsep=0.8mm,inner ysep=0.5mm,font=\fsD\bfseries,text=fGold,minimum width=7.6mm] at (66.6,\y) {\id};
  \node[txt] at (75.6,\y) {\t};
  \fill[fWait,rounded corners=0.35mm] (75.6,\y+1.45) rectangle (111.4,\y+2.45);
  \fill[fOurs,rounded corners=0.35mm] (75.6,\y+1.45) rectangle ({75.6+35.8*\v},\y+2.45);}
\node[sub] at (66.6,77.0) {where progress stops, three tasks};
\draw[box] (115,47) rectangle (158,79);
\node[nm] at (116.6,51.4) {Model};
\node[anchor=west,text=fGrey,font=\fontsize{13pt}{13pt}\selectfont] at (117.0,56.6) {\faRobot};
\node[txt,font=\fsC\bfseries] at (124.4,56.0) {Example};
\node[anchor=base east,fill=fAct,text=white,rounded corners=0.5mm,inner xsep=0.9mm,inner ysep=0.5mm,font=\fsD\bfseries] at (156.6,56.0) {VLA};
\node[txt,text=fGrey] at (124.4,59.4) {illustrative example};
\node[txt,text=fGrey] at (124.4,62.6) {end-to-end board};
\draw[fRule,line width=0.4pt] (116.6,65.0) -- (156.4,65.0);
\node[txt,text=fGrey] at (116.6,69.2) {behavioural profile};
\node[anchor=base west,fill=fNavy,text=white,rounded corners=0.6mm,inner xsep=1mm,inner ysep=0.6mm,font=\fsC\bfseries] at (116.6,74.4) {ENFP};
\node[txt,font=\fsD\itshape] at (127.6,74.4) {Goalkeeper (App.~\ref{app:profiles-fun})};
\draw[box] (2,84) rectangle (99,145);
\node[nm] at (3.6,88.4) {Capability profile};
\filldraw[fill=fMind!22,draw=white,line width=0.35pt] (24.616,111.450) arc[start angle=150.000,end angle=138.000,radius=14.3mm] -- (24.315,107.178) arc[start angle=138.000,end angle=150.000,radius=17.07mm] -- cycle;
\filldraw[fill=fMind!22,draw=white,line width=0.35pt] (22.217,110.065) arc[start angle=150.000,end angle=138.000,radius=17.07mm] -- (22.256,105.324) arc[start angle=138.000,end angle=150.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (19.818,108.680) arc[start angle=150.000,end angle=138.000,radius=19.84mm] -- (20.205,103.478) arc[start angle=138.000,end angle=150.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=54.0] at (16.936,104.023) {E1};
\filldraw[fill=fMind!22,draw=white,line width=0.35pt] (26.373,109.031) arc[start angle=138.000,end angle=126.000,radius=14.3mm] -- (26.967,104.790) arc[start angle=126.000,end angle=138.000,radius=17.07mm] -- cycle;
\filldraw[fill=fMind!22,draw=white,line width=0.35pt] (24.315,107.178) arc[start angle=138.000,end angle=126.000,radius=17.07mm] -- (25.338,102.549) arc[start angle=126.000,end angle=138.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (22.256,105.324) arc[start angle=138.000,end angle=126.000,radius=19.84mm] -- (23.716,100.316) arc[start angle=126.000,end angle=138.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=42.0] at (20.406,100.170) {E2};
\filldraw[fill=fMind!14,draw=white,line width=0.35pt] (30.591,114.900) arc[start angle=150.000,end angle=126.000,radius=7.4mm] -- (28.771,107.274) arc[start angle=126.000,end angle=150.000,radius=14.0mm] -- cycle;
\node[font=\fontsize{4.6pt}{5pt}\selectfont,text=fMind!85!black,rotate=318.0] at (29.048,111.440) {Entity};
\filldraw[fill=fMind!22,draw=white,line width=0.35pt] (28.595,107.031) arc[start angle=126.000,end angle=114.000,radius=14.3mm] -- (30.057,103.006) arc[start angle=114.000,end angle=126.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (26.967,104.790) arc[start angle=126.000,end angle=114.000,radius=17.07mm] -- (28.930,100.475) arc[start angle=114.000,end angle=126.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (25.338,102.549) arc[start angle=126.000,end angle=114.000,radius=19.84mm] -- (27.808,97.954) arc[start angle=114.000,end angle=126.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=30.0] at (24.600,97.123) {P1};
\filldraw[fill=fMind!22,draw=white,line width=0.35pt] (31.184,105.536) arc[start angle=114.000,end angle=102.000,radius=14.3mm] -- (33.451,101.903) arc[start angle=102.000,end angle=114.000,radius=17.07mm] -- cycle;
\filldraw[fill=fMind!22,draw=white,line width=0.35pt] (30.057,103.006) arc[start angle=114.000,end angle=102.000,radius=17.07mm] -- (32.875,99.194) arc[start angle=102.000,end angle=114.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (28.930,100.475) arc[start angle=114.000,end angle=102.000,radius=19.84mm] -- (32.301,96.494) arc[start angle=102.000,end angle=114.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=18.0] at (29.336,95.014) {P2};
\filldraw[fill=fMind!14,draw=white,line width=0.35pt] (32.650,112.613) arc[start angle=126.000,end angle=102.000,radius=7.4mm] -- (34.089,104.906) arc[start angle=102.000,end angle=126.000,radius=14.0mm] -- cycle;
\node[font=\fontsize{4.6pt}{5pt}\selectfont,text=fMind!85!black,rotate=294.0] at (32.648,108.825) {Process};
\filldraw[fill=fMind!22,draw=white,line width=0.35pt] (34.027,104.612) arc[start angle=102.000,end angle=90.000,radius=14.3mm] -- (37.000,101.530) arc[start angle=90.000,end angle=102.000,radius=17.07mm] -- cycle;
\filldraw[fill=fMind!22,draw=white,line width=0.35pt] (33.451,101.903) arc[start angle=102.000,end angle=90.000,radius=17.07mm] -- (37.000,98.760) arc[start angle=90.000,end angle=102.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (32.875,99.194) arc[start angle=102.000,end angle=90.000,radius=19.84mm] -- (37.000,96.000) arc[start angle=90.000,end angle=102.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=6.0] at (34.408,93.936) {S1};
\filldraw[fill=fMind!22,draw=white,line width=0.35pt] (37.000,104.300) arc[start angle=90.000,end angle=78.000,radius=14.3mm] -- (40.549,101.903) arc[start angle=78.000,end angle=90.000,radius=17.07mm] -- cycle;
\filldraw[fill=fMind!22,draw=white,line width=0.35pt] (37.000,101.530) arc[start angle=90.000,end angle=78.000,radius=17.07mm] -- (41.125,99.194) arc[start angle=78.000,end angle=90.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (37.000,98.760) arc[start angle=90.000,end angle=78.000,radius=19.84mm] -- (41.699,96.494) arc[start angle=78.000,end angle=90.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-6.0] at (39.592,93.936) {S2};
\filldraw[fill=fMind!14,draw=white,line width=0.35pt] (35.461,111.362) arc[start angle=102.000,end angle=78.000,radius=7.4mm] -- (39.911,104.906) arc[start angle=78.000,end angle=102.000,radius=14.0mm] -- cycle;
\node[font=\fontsize{4.6pt}{5pt}\selectfont,text=fMind!85!black,rotate=90.0] at (37.000,107.900) {Spatial};
\filldraw[fill=fMind!45,draw=white,line width=0.35pt] (39.973,104.612) arc[start angle=78.000,end angle=66.000,radius=14.3mm] -- (43.943,103.006) arc[start angle=66.000,end angle=78.000,radius=17.07mm] -- cycle;
\filldraw[fill=fMind!22,draw=white,line width=0.35pt] (40.549,101.903) arc[start angle=78.000,end angle=66.000,radius=17.07mm] -- (45.070,100.475) arc[start angle=66.000,end angle=78.000,radius=19.84mm] -- cycle;
\filldraw[fill=fMind!22,draw=white,line width=0.35pt] (41.125,99.194) arc[start angle=78.000,end angle=66.000,radius=19.84mm] -- (46.192,97.954) arc[start angle=66.000,end angle=78.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-18.0] at (44.664,95.014) {F1};
\filldraw[fill=fMind!22,draw=white,line width=0.35pt] (42.816,105.536) arc[start angle=66.000,end angle=54.000,radius=14.3mm] -- (47.033,104.790) arc[start angle=54.000,end angle=66.000,radius=17.07mm] -- cycle;
\filldraw[fill=fMind!22,draw=white,line width=0.35pt] (43.943,103.006) arc[start angle=66.000,end angle=54.000,radius=17.07mm] -- (48.662,102.549) arc[start angle=54.000,end angle=66.000,radius=19.84mm] -- cycle;
\filldraw[fill=fMind!22,draw=white,line width=0.35pt] (45.070,100.475) arc[start angle=66.000,end angle=54.000,radius=19.84mm] -- (50.284,100.316) arc[start angle=54.000,end angle=66.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-30.0] at (49.400,97.123) {F2};
\filldraw[fill=fMind!14,draw=white,line width=0.35pt] (38.539,111.362) arc[start angle=78.000,end angle=54.000,radius=7.4mm] -- (45.229,107.274) arc[start angle=54.000,end angle=78.000,radius=14.0mm] -- cycle;
\node[font=\fontsize{4.6pt}{5pt}\selectfont,text=fMind!85!black,rotate=66.0] at (41.352,108.825) {Rule};
\filldraw[fill=fWait,draw=white,line width=0.35pt] (45.405,107.031) arc[start angle=54.000,end angle=42.000,radius=14.3mm] -- (49.685,107.178) arc[start angle=42.000,end angle=54.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (47.033,104.790) arc[start angle=54.000,end angle=42.000,radius=17.07mm] -- (51.744,105.324) arc[start angle=42.000,end angle=54.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (48.662,102.549) arc[start angle=54.000,end angle=42.000,radius=19.84mm] -- (53.795,103.478) arc[start angle=42.000,end angle=54.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-42.0] at (53.594,100.170) {M1};
\filldraw[fill=fMind!22,draw=white,line width=0.35pt] (47.627,109.031) arc[start angle=42.000,end angle=30.000,radius=14.3mm] -- (51.783,110.065) arc[start angle=30.000,end angle=42.000,radius=17.07mm] -- cycle;
\filldraw[fill=fMind!22,draw=white,line width=0.35pt] (49.685,107.178) arc[start angle=42.000,end angle=30.000,radius=17.07mm] -- (54.182,108.680) arc[start angle=30.000,end angle=42.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (51.744,105.324) arc[start angle=42.000,end angle=30.000,radius=19.84mm] -- (56.572,107.300) arc[start angle=30.000,end angle=42.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-54.0] at (57.064,104.023) {M2};
\filldraw[fill=fMind!14,draw=white,line width=0.35pt] (41.350,112.613) arc[start angle=54.000,end angle=30.000,radius=7.4mm] -- (49.124,111.600) arc[start angle=30.000,end angle=54.000,radius=14.0mm] -- cycle;
\node[font=\fontsize{3.9pt}{4.3pt}\selectfont,text=fMind!85!black,rotate=42.0] at (44.952,111.440) {Integrated};
\filldraw[fill=fMind,draw=white,line width=0.35pt] (33.189,116.400) arc[start angle=150.000,end angle=30.000,radius=4.4mm] -- (43.409,114.900) arc[start angle=30.000,end angle=150.000,radius=7.4mm] -- cycle;
\node[font=\fsF\bfseries,text=white,rotate=0.0] at (37.000,112.700) {Mind};
\filldraw[fill=fAct!72,draw=white,line width=0.35pt] (49.384,111.450) arc[start angle=30.000,end angle=18.000,radius=14.3mm] -- (53.235,113.325) arc[start angle=18.000,end angle=30.000,radius=17.07mm] -- cycle;
\filldraw[fill=fAct!72,draw=white,line width=0.35pt] (51.783,110.065) arc[start angle=30.000,end angle=18.000,radius=17.07mm] -- (55.869,112.469) arc[start angle=18.000,end angle=30.000,radius=19.84mm] -- cycle;
\filldraw[fill=fAct!45,draw=white,line width=0.35pt] (54.182,108.680) arc[start angle=30.000,end angle=18.000,radius=19.84mm] -- (58.494,111.616) arc[start angle=18.000,end angle=30.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-66.0] at (59.656,108.513) {DR1};
\filldraw[fill=fAct!72,draw=white,line width=0.35pt] (50.600,114.181) arc[start angle=18.000,end angle=6.000,radius=14.3mm] -- (53.976,116.816) arc[start angle=6.000,end angle=18.000,radius=17.07mm] -- cycle;
\filldraw[fill=fAct!45,draw=white,line width=0.35pt] (53.235,113.325) arc[start angle=18.000,end angle=6.000,radius=17.07mm] -- (56.731,116.526) arc[start angle=6.000,end angle=18.000,radius=19.84mm] -- cycle;
\filldraw[fill=fAct!45,draw=white,line width=0.35pt] (55.869,112.469) arc[start angle=18.000,end angle=6.000,radius=19.84mm] -- (59.476,116.238) arc[start angle=6.000,end angle=18.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-78.0] at (61.258,113.444) {DR2};
\filldraw[fill=fAct!100,draw=white,line width=0.35pt] (51.222,117.105) arc[start angle=6.000,end angle=-6.000,radius=14.3mm] -- (53.976,120.384) arc[start angle=-6.000,end angle=6.000,radius=17.07mm] -- cycle;
\filldraw[fill=fAct!72,draw=white,line width=0.35pt] (53.976,116.816) arc[start angle=6.000,end angle=-6.000,radius=17.07mm] -- (56.731,120.674) arc[start angle=-6.000,end angle=6.000,radius=19.84mm] -- cycle;
\filldraw[fill=fAct!72,draw=white,line width=0.35pt] (56.731,116.526) arc[start angle=6.000,end angle=-6.000,radius=19.84mm] -- (59.476,120.962) arc[start angle=-6.000,end angle=6.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-90.0] at (61.800,118.600) {DR3};
\filldraw[fill=fWait,draw=white,line width=0.35pt] (51.222,120.095) arc[start angle=-6.000,end angle=-18.000,radius=14.3mm] -- (53.235,123.875) arc[start angle=-18.000,end angle=-6.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (53.976,120.384) arc[start angle=-6.000,end angle=-18.000,radius=17.07mm] -- (55.869,124.731) arc[start angle=-18.000,end angle=-6.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (56.731,120.674) arc[start angle=-6.000,end angle=-18.000,radius=19.84mm] -- (58.494,125.584) arc[start angle=-18.000,end angle=-6.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=78.0] at (61.258,123.756) {DR4};
\filldraw[fill=fAct!14,draw=white,line width=0.35pt] (43.409,114.900) arc[start angle=30.000,end angle=-18.000,radius=7.4mm] -- (50.315,122.926) arc[start angle=-18.000,end angle=30.000,radius=14.0mm] -- cycle;
\node[font=\fontsize{4.6pt}{5pt}\selectfont,text=fAct!85!black,rotate=6.0] at (47.641,117.482) {Dynamic};
\filldraw[fill=fAct!22,draw=white,line width=0.35pt] (50.600,123.019) arc[start angle=-18.000,end angle=-30.000,radius=14.3mm] -- (51.783,127.135) arc[start angle=-30.000,end angle=-18.000,radius=17.07mm] -- cycle;
\filldraw[fill=fAct!22,draw=white,line width=0.35pt] (53.235,123.875) arc[start angle=-18.000,end angle=-30.000,radius=17.07mm] -- (54.182,128.520) arc[start angle=-30.000,end angle=-18.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (55.869,124.731) arc[start angle=-18.000,end angle=-30.000,radius=19.84mm] -- (56.572,129.900) arc[start angle=-30.000,end angle=-18.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=66.0] at (59.656,128.687) {PR1};
\filldraw[fill=fAct!45,draw=white,line width=0.35pt] (49.384,125.750) arc[start angle=-30.000,end angle=-42.000,radius=14.3mm] -- (49.685,130.022) arc[start angle=-42.000,end angle=-30.000,radius=17.07mm] -- cycle;
\filldraw[fill=fAct!22,draw=white,line width=0.35pt] (51.783,127.135) arc[start angle=-30.000,end angle=-42.000,radius=17.07mm] -- (51.744,131.876) arc[start angle=-42.000,end angle=-30.000,radius=19.84mm] -- cycle;
\filldraw[fill=fAct!22,draw=white,line width=0.35pt] (54.182,128.520) arc[start angle=-30.000,end angle=-42.000,radius=19.84mm] -- (53.795,133.722) arc[start angle=-42.000,end angle=-30.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=54.0] at (57.064,133.177) {PR2};
\filldraw[fill=fAct!45,draw=white,line width=0.35pt] (47.627,128.169) arc[start angle=-42.000,end angle=-54.000,radius=14.3mm] -- (47.033,132.410) arc[start angle=-54.000,end angle=-42.000,radius=17.07mm] -- cycle;
\filldraw[fill=fAct!22,draw=white,line width=0.35pt] (49.685,130.022) arc[start angle=-42.000,end angle=-54.000,radius=17.07mm] -- (48.662,134.651) arc[start angle=-54.000,end angle=-42.000,radius=19.84mm] -- cycle;
\filldraw[fill=fAct!22,draw=white,line width=0.35pt] (51.744,131.876) arc[start angle=-42.000,end angle=-54.000,radius=19.84mm] -- (50.284,136.884) arc[start angle=-54.000,end angle=-42.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=42.0] at (53.594,137.030) {PR3};
\filldraw[fill=fAct!45,draw=white,line width=0.35pt] (45.405,130.169) arc[start angle=-54.000,end angle=-66.000,radius=14.3mm] -- (43.943,134.194) arc[start angle=-66.000,end angle=-54.000,radius=17.07mm] -- cycle;
\filldraw[fill=fAct!45,draw=white,line width=0.35pt] (47.033,132.410) arc[start angle=-54.000,end angle=-66.000,radius=17.07mm] -- (45.070,136.725) arc[start angle=-66.000,end angle=-54.000,radius=19.84mm] -- cycle;
\filldraw[fill=fAct!22,draw=white,line width=0.35pt] (48.662,134.651) arc[start angle=-54.000,end angle=-66.000,radius=19.84mm] -- (46.192,139.246) arc[start angle=-66.000,end angle=-54.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=30.0] at (49.400,140.077) {PR4};
\filldraw[fill=fWait,draw=white,line width=0.35pt] (42.816,131.664) arc[start angle=-66.000,end angle=-78.000,radius=14.3mm] -- (40.549,135.297) arc[start angle=-78.000,end angle=-66.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (43.943,134.194) arc[start angle=-66.000,end angle=-78.000,radius=17.07mm] -- (41.125,138.006) arc[start angle=-78.000,end angle=-66.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (45.070,136.725) arc[start angle=-66.000,end angle=-78.000,radius=19.84mm] -- (41.699,140.706) arc[start angle=-78.000,end angle=-66.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=18.0] at (44.664,142.186) {PR5};
\filldraw[fill=fWait,draw=white,line width=0.35pt] (39.973,132.588) arc[start angle=-78.000,end angle=-90.000,radius=14.3mm] -- (37.000,135.670) arc[start angle=-90.000,end angle=-78.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (40.549,135.297) arc[start angle=-78.000,end angle=-90.000,radius=17.07mm] -- (37.000,138.440) arc[start angle=-90.000,end angle=-78.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (41.125,138.006) arc[start angle=-78.000,end angle=-90.000,radius=19.84mm] -- (37.000,141.200) arc[start angle=-90.000,end angle=-78.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=6.0] at (39.592,143.264) {PR6};
\filldraw[fill=fAct!14,draw=white,line width=0.35pt] (44.038,120.887) arc[start angle=-18.000,end angle=-90.000,radius=7.4mm] -- (37.000,132.600) arc[start angle=-90.000,end angle=-18.000,radius=14.0mm] -- cycle;
\node[font=\fontsize{4.6pt}{5pt}\selectfont,text=fAct!85!black,rotate=-54.0] at (43.289,127.256) {Precision};
\filldraw[fill=fAct,draw=white,line width=0.35pt] (40.811,116.400) arc[start angle=30.000,end angle=-90.000,radius=4.4mm] -- (37.000,126.000) arc[start angle=-90.000,end angle=30.000,radius=7.4mm] -- cycle;
\node[font=\fsF\bfseries,text=white,rotate=60.0] at (42.110,121.550) {Act};
\filldraw[fill=fGold!45,draw=white,line width=0.35pt] (37.000,132.900) arc[start angle=-90.000,end angle=-102.000,radius=14.3mm] -- (33.451,135.297) arc[start angle=-102.000,end angle=-90.000,radius=17.07mm] -- cycle;
\filldraw[fill=fGold!22,draw=white,line width=0.35pt] (37.000,135.670) arc[start angle=-90.000,end angle=-102.000,radius=17.07mm] -- (32.875,138.006) arc[start angle=-102.000,end angle=-90.000,radius=19.84mm] -- cycle;
\filldraw[fill=fGold!22,draw=white,line width=0.35pt] (37.000,138.440) arc[start angle=-90.000,end angle=-102.000,radius=19.84mm] -- (32.301,140.706) arc[start angle=-102.000,end angle=-90.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-6.0] at (34.408,143.264) {CP01};
\filldraw[fill=fWait,draw=white,line width=0.35pt] (34.027,132.588) arc[start angle=-102.000,end angle=-114.000,radius=14.3mm] -- (30.057,134.194) arc[start angle=-114.000,end angle=-102.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (33.451,135.297) arc[start angle=-102.000,end angle=-114.000,radius=17.07mm] -- (28.930,136.725) arc[start angle=-114.000,end angle=-102.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (32.875,138.006) arc[start angle=-102.000,end angle=-114.000,radius=19.84mm] -- (27.808,139.246) arc[start angle=-114.000,end angle=-102.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-18.0] at (29.336,142.186) {CP03};
\filldraw[fill=fGold!14,draw=white,line width=0.35pt] (37.000,126.000) arc[start angle=-90.000,end angle=-114.000,radius=7.4mm] -- (31.306,131.390) arc[start angle=-114.000,end angle=-90.000,radius=14.0mm] -- cycle;
\node[font=\fontsize{3.9pt}{4.3pt}\selectfont,text=fGold!85!black,rotate=78.0] at (34.775,129.066) {Cumulative};
\filldraw[fill=fGold!22,draw=white,line width=0.35pt] (31.184,131.664) arc[start angle=-114.000,end angle=-126.000,radius=14.3mm] -- (26.967,132.410) arc[start angle=-126.000,end angle=-114.000,radius=17.07mm] -- cycle;
\filldraw[fill=fGold!22,draw=white,line width=0.35pt] (30.057,134.194) arc[start angle=-114.000,end angle=-126.000,radius=17.07mm] -- (25.338,134.651) arc[start angle=-126.000,end angle=-114.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (28.930,136.725) arc[start angle=-114.000,end angle=-126.000,radius=19.84mm] -- (23.716,136.884) arc[start angle=-126.000,end angle=-114.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-30.0] at (24.600,140.077) {CP02};
\filldraw[fill=fGold!22,draw=white,line width=0.35pt] (28.595,130.169) arc[start angle=-126.000,end angle=-138.000,radius=14.3mm] -- (24.315,130.022) arc[start angle=-138.000,end angle=-126.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (26.967,132.410) arc[start angle=-126.000,end angle=-138.000,radius=17.07mm] -- (22.256,131.876) arc[start angle=-138.000,end angle=-126.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (25.338,134.651) arc[start angle=-126.000,end angle=-138.000,radius=19.84mm] -- (20.205,133.722) arc[start angle=-138.000,end angle=-126.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-42.0] at (20.406,137.030) {CP08};
\filldraw[fill=fWait,draw=white,line width=0.35pt] (26.373,128.169) arc[start angle=-138.000,end angle=-150.000,radius=14.3mm] -- (22.217,127.135) arc[start angle=-150.000,end angle=-138.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (24.315,130.022) arc[start angle=-138.000,end angle=-150.000,radius=17.07mm] -- (19.818,128.520) arc[start angle=-150.000,end angle=-138.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (22.256,131.876) arc[start angle=-138.000,end angle=-150.000,radius=19.84mm] -- (17.428,129.900) arc[start angle=-150.000,end angle=-138.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-54.0] at (16.936,133.177) {CP09};
\filldraw[fill=fGold!14,draw=white,line width=0.35pt] (33.990,125.360) arc[start angle=-114.000,end angle=-150.000,radius=7.4mm] -- (24.876,125.600) arc[start angle=-150.000,end angle=-114.000,radius=14.0mm] -- cycle;
\node[font=\fontsize{4.6pt}{5pt}\selectfont,text=fGold!85!black,rotate=48.0] at (29.840,126.552) {Repair};
\filldraw[fill=fWait,draw=white,line width=0.35pt] (24.616,125.750) arc[start angle=-150.000,end angle=-162.000,radius=14.3mm] -- (20.765,123.875) arc[start angle=-162.000,end angle=-150.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (22.217,127.135) arc[start angle=-150.000,end angle=-162.000,radius=17.07mm] -- (18.131,124.731) arc[start angle=-162.000,end angle=-150.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (19.818,128.520) arc[start angle=-150.000,end angle=-162.000,radius=19.84mm] -- (15.506,125.584) arc[start angle=-162.000,end angle=-150.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-66.0] at (14.344,128.687) {CP04};
\filldraw[fill=fGold!45,draw=white,line width=0.35pt] (23.400,123.019) arc[start angle=-162.000,end angle=-174.000,radius=14.3mm] -- (20.024,120.384) arc[start angle=-174.000,end angle=-162.000,radius=17.07mm] -- cycle;
\filldraw[fill=fGold!22,draw=white,line width=0.35pt] (20.765,123.875) arc[start angle=-162.000,end angle=-174.000,radius=17.07mm] -- (17.269,120.674) arc[start angle=-174.000,end angle=-162.000,radius=19.84mm] -- cycle;
\filldraw[fill=fGold!22,draw=white,line width=0.35pt] (18.131,124.731) arc[start angle=-162.000,end angle=-174.000,radius=19.84mm] -- (14.524,120.962) arc[start angle=-174.000,end angle=-162.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-78.0] at (12.742,123.756) {CP06};
\filldraw[fill=fGold!14,draw=white,line width=0.35pt] (30.591,122.300) arc[start angle=-150.000,end angle=-174.000,radius=7.4mm] -- (23.077,120.063) arc[start angle=-174.000,end angle=-150.000,radius=14.0mm] -- cycle;
\node[font=\fontsize{4.6pt}{5pt}\selectfont,text=fGold!85!black,rotate=18.0] at (26.824,121.906) {Feedback};
\filldraw[fill=fGold!22,draw=white,line width=0.35pt] (22.778,120.095) arc[start angle=-174.000,end angle=-186.000,radius=14.3mm] -- (20.024,116.816) arc[start angle=-186.000,end angle=-174.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (20.024,120.384) arc[start angle=-174.000,end angle=-186.000,radius=17.07mm] -- (17.269,116.526) arc[start angle=-186.000,end angle=-174.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (17.269,120.674) arc[start angle=-174.000,end angle=-186.000,radius=19.84mm] -- (14.524,116.238) arc[start angle=-186.000,end angle=-174.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-90.0] at (12.200,118.600) {CP05};
\filldraw[fill=fWait,draw=white,line width=0.35pt] (22.778,117.105) arc[start angle=-186.000,end angle=-198.000,radius=14.3mm] -- (20.765,113.325) arc[start angle=-198.000,end angle=-186.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (20.024,116.816) arc[start angle=-186.000,end angle=-198.000,radius=17.07mm] -- (18.131,112.469) arc[start angle=-198.000,end angle=-186.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (17.269,116.526) arc[start angle=-186.000,end angle=-198.000,radius=19.84mm] -- (15.506,111.616) arc[start angle=-198.000,end angle=-186.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-282.0] at (12.742,113.444) {CP07};
\filldraw[fill=fGold!14,draw=white,line width=0.35pt] (29.641,119.374) arc[start angle=-174.000,end angle=-198.000,radius=7.4mm] -- (23.685,114.274) arc[start angle=-198.000,end angle=-174.000,radius=14.0mm] -- cycle;
\node[font=\fontsize{4.6pt}{5pt}\selectfont,text=fGold!85!black,rotate=-6.0] at (26.359,117.482) {Plan};
\filldraw[fill=fGold!22,draw=white,line width=0.35pt] (23.400,114.181) arc[start angle=-198.000,end angle=-210.000,radius=14.3mm] -- (22.217,110.065) arc[start angle=-210.000,end angle=-198.000,radius=17.07mm] -- cycle;
\filldraw[fill=fGold!22,draw=white,line width=0.35pt] (20.765,113.325) arc[start angle=-198.000,end angle=-210.000,radius=17.07mm] -- (19.818,108.680) arc[start angle=-210.000,end angle=-198.000,radius=19.84mm] -- cycle;
\filldraw[fill=fGold!22,draw=white,line width=0.35pt] (18.131,112.469) arc[start angle=-198.000,end angle=-210.000,radius=19.84mm] -- (17.428,107.300) arc[start angle=-210.000,end angle=-198.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-294.0] at (14.344,108.513) {CP10};
\filldraw[fill=fGold!14,draw=white,line width=0.35pt] (29.962,116.313) arc[start angle=-198.000,end angle=-210.000,radius=7.4mm] -- (24.876,111.600) arc[start angle=-210.000,end angle=-198.000,radius=14.0mm] -- cycle;
\node[font=\fontsize{4.6pt}{5pt}\selectfont,text=fGold!85!black,rotate=-24.0] at (27.225,114.248) {Predict};
\filldraw[fill=fGold,draw=white,line width=0.35pt] (37.000,123.000) arc[start angle=-90.000,end angle=-210.000,radius=4.4mm] -- (30.591,114.900) arc[start angle=-210.000,end angle=-90.000,radius=7.4mm] -- cycle;
\node[font=\fontsize{4.4pt}{5pt}\selectfont\bfseries,text=white,rotate=-60.0] at (31.890,121.550) {Mind2Act};
\fill[white] (37.0,118.6) circle (4.4mm);
\node at (37.0,118.6) {\includegraphics[width=7.4mm]{assets/m2a_planet.png}};
\node[txt,text=fGrey] at (66,96.4) {30 tasks, 12 capabilities};
\node[txt,font=\fsD\bfseries] at (66,102.4) {Rings};
\node[txt,text=fGrey] at (66,106.2) {Easy, Medium, Hard outward};
\node[txt,font=\fsD\bfseries] at (66,112.4) {Success (\%)};
\node[font=\fsF,text=fGrey,anchor=base] at (74.5,116.0) {0};
\node[font=\fsF,text=fGrey,anchor=base] at (79.5,116.0) {1+};
\node[font=\fsF,text=fGrey,anchor=base] at (84.5,116.0) {10+};
\node[font=\fsF,text=fGrey,anchor=base] at (89.5,116.0) {30+};
\node[font=\fsF,text=fGrey,anchor=base] at (94.5,116.0) {60+};
\node[txt,text=fMind] at (64.4,119.8) {Mind};
\fill[fWait,rounded corners=0.3mm] (72.4,117.6) rectangle ++(4.2,2.6);
\fill[fMind!22,rounded corners=0.3mm] (77.4,117.6) rectangle ++(4.2,2.6);
\fill[fMind!45,rounded corners=0.3mm] (82.4,117.6) rectangle ++(4.2,2.6);
\fill[fMind!72,rounded corners=0.3mm] (87.4,117.6) rectangle ++(4.2,2.6);
\fill[fMind!100,rounded corners=0.3mm] (92.4,117.6) rectangle ++(4.2,2.6);
\node[txt,text=fAct] at (64.4,123.8) {Act};
\fill[fWait,rounded corners=0.3mm] (72.4,121.6) rectangle ++(4.2,2.6);
\fill[fAct!22,rounded corners=0.3mm] (77.4,121.6) rectangle ++(4.2,2.6);
\fill[fAct!45,rounded corners=0.3mm] (82.4,121.6) rectangle ++(4.2,2.6);
\fill[fAct!72,rounded corners=0.3mm] (87.4,121.6) rectangle ++(4.2,2.6);
\fill[fAct!100,rounded corners=0.3mm] (92.4,121.6) rectangle ++(4.2,2.6);
\node[txt,text=fGold] at (64.4,127.8) {M2A};
\fill[fWait,rounded corners=0.3mm] (72.4,125.6) rectangle ++(4.2,2.6);
\fill[fGold!22,rounded corners=0.3mm] (77.4,125.6) rectangle ++(4.2,2.6);
\fill[fGold!45,rounded corners=0.3mm] (82.4,125.6) rectangle ++(4.2,2.6);
\fill[fGold!72,rounded corners=0.3mm] (87.4,125.6) rectangle ++(4.2,2.6);
\fill[fGold!100,rounded corners=0.3mm] (92.4,125.6) rectangle ++(4.2,2.6);
\node[sub] at (66,135.4) {Act carries the successes;};
\node[sub] at (66,139.0) {Mind and Mind2Act stay pale};
\draw[box] (101,84) rectangle (158,145);
\node[nm] at (102.6,88.4) {Under pressure};
\node[sub] at (102.6,92.8) {success rate (\%) by difficulty, bars 0--30\%};
\node[txt,font=\fsD\bfseries,text=fMind] at (102.6,102.2) {Mind};
\node[font=\fsF,text=fGrey,anchor=base east] at (128.6,100.8) {Easy};
\fill[fWait,rounded corners=0.3mm] (129.6,98.6) rectangle (150.6,101.0);
\fill[fMind,rounded corners=0.3mm] (129.6,98.6) rectangle (133.73,101.0);
\node[font=\fsF,text=fInk,anchor=base east] at (157.2,100.7) {5.9};
\node[font=\fsF,text=fGrey,anchor=base east] at (128.6,104.0) {Medium};
\fill[fWait,rounded corners=0.3mm] (129.6,101.8) rectangle (150.6,104.2);
\fill[fMind,rounded corners=0.3mm] (129.6,101.8) rectangle (130.79,104.2);
\node[font=\fsF,text=fInk,anchor=base east] at (157.2,103.9) {1.7};
\node[font=\fsF,text=fGrey,anchor=base east] at (128.6,107.2) {Hard};
\fill[fWait,rounded corners=0.3mm] (129.6,105.0) rectangle (150.6,107.4);
\fill[fMind,rounded corners=0.3mm] (129.6,105.0) rectangle (130.10,107.4);
\node[font=\fsF,text=fInk,anchor=base east] at (157.2,107.1) {0.3};
\node[txt,font=\fsD\bfseries,text=fAct] at (102.6,113.6) {Act};
\node[font=\fsF,text=fGrey,anchor=base east] at (128.6,112.2) {Easy};
\fill[fWait,rounded corners=0.3mm] (129.6,110.0) rectangle (150.6,112.4);
\fill[fAct,rounded corners=0.3mm] (129.6,110.0) rectangle (147.87,112.4);
\node[font=\fsF,text=fInk,anchor=base east] at (157.2,112.1) {26.1};
\node[font=\fsF,text=fGrey,anchor=base east] at (128.6,115.4) {Medium};
\fill[fWait,rounded corners=0.3mm] (129.6,113.2) rectangle (150.6,115.6);
\fill[fAct,rounded corners=0.3mm] (129.6,113.2) rectangle (139.68,115.6);
\node[font=\fsF,text=fInk,anchor=base east] at (157.2,115.3) {14.4};
\node[font=\fsF,text=fGrey,anchor=base east] at (128.6,118.6) {Hard};
\fill[fWait,rounded corners=0.3mm] (129.6,116.4) rectangle (150.6,118.8);
\fill[fAct,rounded corners=0.3mm] (129.6,116.4) rectangle (136.11,118.8);
\node[font=\fsF,text=fInk,anchor=base east] at (157.2,118.5) {9.3};
\node[txt,font=\fsD\bfseries,text=fGold] at (102.6,125.0) {Mind2Act};
\node[font=\fsF,text=fGrey,anchor=base east] at (128.6,123.6) {Easy};
\fill[fWait,rounded corners=0.3mm] (129.6,121.4) rectangle (150.6,123.8);
\fill[fGold,rounded corners=0.3mm] (129.6,121.4) rectangle (133.66,123.8);
\node[font=\fsF,text=fInk,anchor=base east] at (157.2,123.5) {5.8};
\node[font=\fsF,text=fGrey,anchor=base east] at (128.6,126.8) {Medium};
\fill[fWait,rounded corners=0.3mm] (129.6,124.6) rectangle (150.6,127.0);
\fill[fGold,rounded corners=0.3mm] (129.6,124.6) rectangle (130.79,127.0);
\node[font=\fsF,text=fInk,anchor=base east] at (157.2,126.7) {1.7};
\node[font=\fsF,text=fGrey,anchor=base east] at (128.6,130.0) {Hard};
\fill[fWait,rounded corners=0.3mm] (129.6,127.8) rectangle (150.6,130.2);
\fill[fGold,rounded corners=0.3mm] (129.6,127.8) rectangle (130.10,130.2);
\node[font=\fsF,text=fInk,anchor=base east] at (157.2,129.9) {0.5};
\node[txt,font=\fsD\bfseries,text=fNavy] at (102.6,136.4) {All tasks};
\node[font=\fsF,text=fGrey,anchor=base east] at (128.6,135.0) {Easy};
\fill[fWait,rounded corners=0.3mm] (129.6,132.8) rectangle (150.6,135.2);
\fill[fNavy,rounded corners=0.3mm] (129.6,132.8) rectangle (138.42,135.2);
\node[font=\fsF,text=fInk,anchor=base east] at (157.2,134.9) {12.6};
\node[font=\fsF,text=fGrey,anchor=base east] at (128.6,138.2) {Medium};
\fill[fWait,rounded corners=0.3mm] (129.6,136.0) rectangle (150.6,138.4);
\fill[fNavy,rounded corners=0.3mm] (129.6,136.0) rectangle (133.75,138.4);
\node[font=\fsF,text=fInk,anchor=base east] at (157.2,138.1) {5.9};
\node[font=\fsF,text=fGrey,anchor=base east] at (128.6,141.4) {Hard};
\fill[fWait,rounded corners=0.3mm] (129.6,139.2) rectangle (150.6,141.6);
\fill[fNavy,rounded corners=0.3mm] (129.6,139.2) rectangle (131.96,141.6);
\node[font=\fsF,text=fInk,anchor=base east] at (157.2,141.3) {3.4};
\draw[box] (2,148) rectangle (158,186);
\node[nm] at (3.6,152.4) {What could help};
\node[sub,anchor=base east] at (156.4,152.4) {from the failure codes and breakpoints above};
\node[circle,fill=fOurs,text=white,minimum size=3.6mm,font=\fsD\bfseries] at (5.4,157.2) {1};
\node[txt,font=\fsC\bfseries] at (8.6,158.2) {Memory of orders and progress};
\node[anchor=north west,text width=73mm,align=justify,font=\fsD,text=fInk] at (3.6,160.6) {Memory errors are the largest cause of failure (1{,}812 episodes), concentrated in meal orders, workpiece tracking and meal assembly.\par\smallskip\textbf{\textcolor{fOurs}{Where.}} Mind: process and integrated memory; Mind2Act: cumulative progress.\par\smallskip\textbf{\textcolor{fOurs}{Data to add.}} Demonstrations in which earlier information or progress must be carried through many steps.};
\node[circle,fill=fOurs,text=white,minimum size=3.6mm,font=\fsD\bfseries] at (83.4,157.2) {2};
\node[txt,font=\fsC\bfseries] at (86.6,158.2) {The first physical contact};
\node[anchor=north west,text width=73mm,align=justify,font=\fsD,text=fInk] at (81.6,160.6) {Building, drawing and slider-setting tasks break at the first grasp, lift or adjustment, before any reasoning step is tested.\par\smallskip\textbf{\textcolor{fOurs}{Where.}} Act: precise execution; Mind2Act: prerequisites, repair and planning.\par\smallskip\textbf{\textcolor{fOurs}{Data to add.}} Contact-rich demonstrations of grasping, lifting and millimetre-level alignment.};
\draw[fRule,line width=0.4pt] (80.0,156.0) -- (80.0,183.6);
\end{tikzpicture}%
\endgroup%


==> figures/profile_cards/astra_card.tex <==
\begingroup%
\definecolor{fInk}{HTML}{1D232C}\definecolor{fNavy}{HTML}{203447}%
\definecolor{fMind}{HTML}{416D62}\definecolor{fMindT}{HTML}{E6EFEC}%
\definecolor{fAct}{HTML}{36566F}\definecolor{fActT}{HTML}{E5ECF2}%
\definecolor{fGold}{HTML}{8A6A2F}\definecolor{fGoldT}{HTML}{F3EDE1}%
\definecolor{fOurs}{HTML}{A8452E}\definecolor{fSub}{HTML}{775D58}\definecolor{fGrey}{HTML}{62666D}%
\definecolor{fRule}{HTML}{C9CED6}\definecolor{fWait}{HTML}{E3E6EA}%
\definecolor{stPer}{HTML}{8DB3A6}\definecolor{stRea}{HTML}{416D62}\definecolor{stExe}{HTML}{36566F}%
\definecolor{stClo}{HTML}{8A6A2F}\definecolor{cWam}{HTML}{4F7F8C}\definecolor{stOth}{HTML}{C3C8CC}%
\fontencoding{T1}\fontfamily{qtm}\selectfont%
\def\fsA{\fontsize{9pt}{10.5pt}\selectfont}%
\def\fsB{\fontsize{8.4pt}{9.8pt}\selectfont}%
\def\fsC{\fontsize{7.4pt}{8.6pt}\selectfont}%
\def\fsD{\fontsize{6.8pt}{8pt}\selectfont}\def\fsF{\fontsize{5.2pt}{6pt}\selectfont}%
\def\PcPill#1#2{\tikz[baseline=(p.base)]\node[fill=#1,text=white,rounded corners=1.4mm,inner xsep=1.6mm,inner ysep=0.7mm,
  outer sep=0pt,font=\fsA\bfseries](p){#2};}%
\begin{tikzpicture}[x=1mm,y=-1mm,every node/.style={inner sep=0pt,outer sep=0pt},
  box/.style={draw=fGold!55,line width=0.45pt,fill=white,rounded corners=0.9mm},
  nm/.style={font=\fsB\bfseries,text=fInk,anchor=base west},
  sub/.style={font=\fsD\itshape,text=fSub,anchor=base west},
  txt/.style={font=\fsD,text=fInk,anchor=base west}]
\draw[draw=fGold!50,line width=0.5pt,rounded corners=1.6mm,fill=fGoldT!70] (0,5) rectangle (160,189);
\node[anchor=west,draw=fGold!65,fill=white,line width=0.5pt,rounded corners=2mm,inner xsep=0.5mm,inner ysep=0.5mm] at (3,5)
  {\PcPill{fGold}{\faIdCard\enspace Model profile card}};
\node[sub,anchor=base east] at (157,8.4) {GPT-6 Astra \textperiodcentered{} an agent \textperiodcentered{} 900 episodes};
\draw[box] (2,10) rectangle (63,44);
\node[nm] at (3.6,14.4) {Results by view};
\node[font=\fontsize{20pt}{22pt}\selectfont\bfseries,text=fNavy,anchor=base west] at (3.6,26.5) {34.6\%};
\node[txt,text=fGrey] at (3.6,30.6) {success over all};
\node[txt,text=fGrey] at (3.6,34.2) {900 episodes};
\foreach \cx/\p/\c/\l in {32/52.7/fMind/Mind,44.5/39.0/fAct/Act,57/12.0/fGold/Mind2Act}{
  \begin{scope}[shift={(\cx,27)},x=1mm,y=1mm]
  \draw[fWait,line width=2.2mm] (0,0) circle (4.1);
  \draw[\c,line width=2.2mm] (90:4.1) arc[start angle=90,end angle={90-3.6*\p},radius=4.1];
  \end{scope}
  \node[font=\fsD\bfseries,text=\c] at (\cx,27.1) {\p};
  \node[font=\fsD,text=fInk,anchor=base] at (\cx,37.6) {\l};}
\node[sub] at (3.6,41.6) {success rate (\%) per view};
\draw[box] (65,10) rectangle (113,44);
\node[nm] at (66.6,14.4) {Where failures break};
\def\cx{77.2}\def\cy{29}
\begin{scope}[shift={(\cx,\cy)},x=1mm,y=1mm]
\foreach \a/\b/\c in {90.00/69.84/stPer,69.84/-19.44/stRea,-19.44/-218.52/stExe,-218.52/-244.08/stClo,-244.08/-270.00/stOth}{
  \draw[\c,line width=3.4mm] (\a:6.3) arc[start angle=\a,end angle=\b,radius=6.3];}
\end{scope}
\node[font=\fsD\bfseries,text=fInk] at (\cx,28.2) {589};
\node[font=\fsD,text=fGrey] at (\cx,31.0) {failed};
\foreach \y/\c/\t/\v in {20.4/stPer/perceive/5.6,24.4/stRea/reason/24.8,28.4/stExe/execute/55.3,32.4/stClo/close the loop/7.1,36.4/stOth/episode level/7.1}{
  \fill[\c,rounded corners=0.3mm] (87.6,\y-1.9) rectangle ++(2.2,2.2);
  \node[txt] at (90.8,\y) {\t};
  \node[txt,font=\fsD\bfseries,anchor=base east] at (111.4,\y) {\v\%};}
\node[sub] at (66.6,41.6) {first unrecoverable step};
\draw[box] (115,10) rectangle (158,44);
\node[nm] at (116.6,14.4) {Which side failed};
\begin{scope}[shift={(125.0,29)},x=1mm,y=1mm]
\foreach \a/\b/\c in {90.00/-19.44/fMind,-19.44/-218.52/fAct,-218.52/-244.08/fGold,-244.08/-270.00/stOth}{
  \fill[\c,draw=white,line width=0.5pt] (0,0) -- (\a:8) arc[start angle=\a,end angle=\b,radius=8] -- cycle;}
\node[font=\fsD\bfseries,text=white] at (35.3:4.4) {30};
\node[font=\fsD\bfseries,text=white] at (-119.0:4.4) {55};
\end{scope}
\foreach \y/\c/\t/\v in {21.4/fMind/Mind/30.4,25.8/fAct/Act/55.3,30.2/fGold/composition/7.1,34.6/stOth/other/7.1}{
  \fill[\c,rounded corners=0.3mm] (134.4,\y-1.9) rectangle ++(2.2,2.2);
  \node[txt] at (137.4,\y) {\t};
  \node[txt,font=\fsD\bfseries,anchor=base east] at (157.0,\y) {\v};}
\node[sub] at (116.6,41.6) {share of failures (\%)};
\draw[box] (2,47) rectangle (63,79);
\node[nm] at (3.6,51.4) {First failures};
\foreach \y/\c/\code/\d/\n/\v in {56.2/stExe/A-GRASP/grasp failed or not held/{120}/120,
                                  61.6/stExe/A-PRECISION/fine-control error/{107}/107,
                                  67.0/stExe/A-PLACE/misplaced on release/{47}/47,
                                  72.4/stRea/M-MEMORY/forgot or misremembered/{45}/45}{
  \node[anchor=base west,fill=\c,text=white,rounded corners=0.5mm,inner xsep=0.8mm,inner ysep=0.5mm,font=\fsD\ttfamily\bfseries] at (3.6,\y) {\code};
  \node[txt] at (21.4,\y) {\d};
  \node[txt,font=\fsD\bfseries,anchor=base east] at (61.4,\y) {\n};
  \fill[fWait,rounded corners=0.35mm] (21.4,\y+1.15) rectangle (61.4,\y+2.25);
  \fill[\c,rounded corners=0.35mm] (21.4,\y+1.15) rectangle ({21.4+40*(\v/120)},\y+2.25);}
\node[sub] at (3.6,77.0) {most frequent failure codes};
\draw[box] (65,47) rectangle (113,79);
\node[nm] at (66.6,51.4) {Where tasks break};
\foreach \y/\id/\t/\v/\pc in {57.0/DR4/{30 of 30 lose control in the lift}/1.000/100\%,
                             63.6/CP04/{21 of 30 fail to grasp a jar}/0.700/70\%,
                             70.2/PR6/{21 of 30 knock pieces while placing}/0.700/70\%}{
  \node[anchor=base west,draw=fGold!60,fill=fGoldT,rounded corners=0.5mm,inner xsep=0.8mm,inner ysep=0.5mm,font=\fsD\bfseries,text=fGold,minimum width=7.6mm] at (66.6,\y) {\id};
  \node[txt] at (75.6,\y) {\t};
  \fill[fWait,rounded corners=0.35mm] (75.6,\y+1.45) rectangle (111.4,\y+2.45);
  \fill[fOurs,rounded corners=0.35mm] (75.6,\y+1.45) rectangle ({75.6+35.8*\v},\y+2.45);}
\node[sub] at (66.6,77.0) {failed episodes stopping there, three tasks};
\draw[box] (115,47) rectangle (158,79);
\node[nm] at (116.6,51.4) {Model};
\node[anchor=west] at (116.4,56.6) {\includegraphics[width=6.2mm]{figures/profile_cards/icons/openai.png}};
\node[txt,font=\fsC\bfseries] at (124.4,56.0) {GPT-6 Astra};
\node[anchor=base east,fill=fMind,text=white,rounded corners=0.5mm,inner xsep=0.9mm,inner ysep=0.5mm,font=\fsD\bfseries] at (156.6,56.0) {Agent};
\node[txt,text=fGrey] at (124.4,59.4) {OpenAI};
\node[txt,text=fGrey] at (124.4,62.6) {agent board};
\draw[fRule,line width=0.4pt] (116.6,65.0) -- (156.4,65.0);
\node[txt,text=fGrey] at (116.6,69.2) {behavioural profile};
\node[anchor=base west,fill=fNavy,text=white,rounded corners=0.6mm,inner xsep=1mm,inner ysep=0.6mm,font=\fsC\bfseries] at (116.6,74.4) {ISFJ};
\node[txt,font=\fsD\itshape] at (127.6,74.4) {Dispatcher};
\draw[box] (2,84) rectangle (99,145);
\node[nm] at (3.6,88.4) {Capability profile};
\filldraw[fill=fMind!100,draw=white,line width=0.35pt] (24.616,111.450) arc[start angle=150.000,end angle=138.000,radius=14.3mm] -- (24.315,107.178) arc[start angle=138.000,end angle=150.000,radius=17.07mm] -- cycle;
\filldraw[fill=fMind!72,draw=white,line width=0.35pt] (22.217,110.065) arc[start angle=150.000,end angle=138.000,radius=17.07mm] -- (22.256,105.324) arc[start angle=138.000,end angle=150.000,radius=19.84mm] -- cycle;
\filldraw[fill=fMind!100,draw=white,line width=0.35pt] (19.818,108.680) arc[start angle=150.000,end angle=138.000,radius=19.84mm] -- (20.205,103.478) arc[start angle=138.000,end angle=150.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=54.0] at (16.936,104.023) {E1};
\filldraw[fill=fMind!100,draw=white,line width=0.35pt] (26.373,109.031) arc[start angle=138.000,end angle=126.000,radius=14.3mm] -- (26.967,104.790) arc[start angle=126.000,end angle=138.000,radius=17.07mm] -- cycle;
\filldraw[fill=fMind!100,draw=white,line width=0.35pt] (24.315,107.178) arc[start angle=138.000,end angle=126.000,radius=17.07mm] -- (25.338,102.549) arc[start angle=126.000,end angle=138.000,radius=19.84mm] -- cycle;
\filldraw[fill=fMind!100,draw=white,line width=0.35pt] (22.256,105.324) arc[start angle=138.000,end angle=126.000,radius=19.84mm] -- (23.716,100.316) arc[start angle=126.000,end angle=138.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=42.0] at (20.406,100.170) {E2};
\filldraw[fill=fMind!14,draw=white,line width=0.35pt] (30.591,114.900) arc[start angle=150.000,end angle=126.000,radius=7.4mm] -- (28.771,107.274) arc[start angle=126.000,end angle=150.000,radius=14.0mm] -- cycle;
\node[font=\fontsize{4.6pt}{5pt}\selectfont,text=fMind!85!black,rotate=318.0] at (29.048,111.440) {Entity};
\filldraw[fill=fMind!100,draw=white,line width=0.35pt] (28.595,107.031) arc[start angle=126.000,end angle=114.000,radius=14.3mm] -- (30.057,103.006) arc[start angle=114.000,end angle=126.000,radius=17.07mm] -- cycle;
\filldraw[fill=fMind!45,draw=white,line width=0.35pt] (26.967,104.790) arc[start angle=126.000,end angle=114.000,radius=17.07mm] -- (28.930,100.475) arc[start angle=114.000,end angle=126.000,radius=19.84mm] -- cycle;
\filldraw[fill=fMind!45,draw=white,line width=0.35pt] (25.338,102.549) arc[start angle=126.000,end angle=114.000,radius=19.84mm] -- (27.808,97.954) arc[start angle=114.000,end angle=126.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=30.0] at (24.600,97.123) {P1};
\filldraw[fill=fWait,draw=white,line width=0.35pt] (31.184,105.536) arc[start angle=114.000,end angle=102.000,radius=14.3mm] -- (33.451,101.903) arc[start angle=102.000,end angle=114.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (30.057,103.006) arc[start angle=114.000,end angle=102.000,radius=17.07mm] -- (32.875,99.194) arc[start angle=102.000,end angle=114.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (28.930,100.475) arc[start angle=114.000,end angle=102.000,radius=19.84mm] -- (32.301,96.494) arc[start angle=102.000,end angle=114.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=18.0] at (29.336,95.014) {P2};
\filldraw[fill=fMind!14,draw=white,line width=0.35pt] (32.650,112.613) arc[start angle=126.000,end angle=102.000,radius=7.4mm] -- (34.089,104.906) arc[start angle=102.000,end angle=126.000,radius=14.0mm] -- cycle;
\node[font=\fontsize{4.6pt}{5pt}\selectfont,text=fMind!85!black,rotate=294.0] at (32.648,108.825) {Process};
\filldraw[fill=fMind!45,draw=white,line width=0.35pt] (34.027,104.612) arc[start angle=102.000,end angle=90.000,radius=14.3mm] -- (37.000,101.530) arc[start angle=90.000,end angle=102.000,radius=17.07mm] -- cycle;
\filldraw[fill=fMind!72,draw=white,line width=0.35pt] (33.451,101.903) arc[start angle=102.000,end angle=90.000,radius=17.07mm] -- (37.000,98.760) arc[start angle=90.000,end angle=102.000,radius=19.84mm] -- cycle;
\filldraw[fill=fMind!45,draw=white,line width=0.35pt] (32.875,99.194) arc[start angle=102.000,end angle=90.000,radius=19.84mm] -- (37.000,96.000) arc[start angle=90.000,end angle=102.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=6.0] at (34.408,93.936) {S1};
\filldraw[fill=fMind!100,draw=white,line width=0.35pt] (37.000,104.300) arc[start angle=90.000,end angle=78.000,radius=14.3mm] -- (40.549,101.903) arc[start angle=78.000,end angle=90.000,radius=17.07mm] -- cycle;
\filldraw[fill=fMind!100,draw=white,line width=0.35pt] (37.000,101.530) arc[start angle=90.000,end angle=78.000,radius=17.07mm] -- (41.125,99.194) arc[start angle=78.000,end angle=90.000,radius=19.84mm] -- cycle;
\filldraw[fill=fMind!100,draw=white,line width=0.35pt] (37.000,98.760) arc[start angle=90.000,end angle=78.000,radius=19.84mm] -- (41.699,96.494) arc[start angle=78.000,end angle=90.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-6.0] at (39.592,93.936) {S2};
\filldraw[fill=fMind!14,draw=white,line width=0.35pt] (35.461,111.362) arc[start angle=102.000,end angle=78.000,radius=7.4mm] -- (39.911,104.906) arc[start angle=78.000,end angle=102.000,radius=14.0mm] -- cycle;
\node[font=\fontsize{4.6pt}{5pt}\selectfont,text=fMind!85!black,rotate=90.0] at (37.000,107.900) {Spatial};
\filldraw[fill=fMind!100,draw=white,line width=0.35pt] (39.973,104.612) arc[start angle=78.000,end angle=66.000,radius=14.3mm] -- (43.943,103.006) arc[start angle=66.000,end angle=78.000,radius=17.07mm] -- cycle;
\filldraw[fill=fMind!100,draw=white,line width=0.35pt] (40.549,101.903) arc[start angle=78.000,end angle=66.000,radius=17.07mm] -- (45.070,100.475) arc[start angle=66.000,end angle=78.000,radius=19.84mm] -- cycle;
\filldraw[fill=fMind!100,draw=white,line width=0.35pt] (41.125,99.194) arc[start angle=78.000,end angle=66.000,radius=19.84mm] -- (46.192,97.954) arc[start angle=66.000,end angle=78.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-18.0] at (44.664,95.014) {F1};
\filldraw[fill=fMind!100,draw=white,line width=0.35pt] (42.816,105.536) arc[start angle=66.000,end angle=54.000,radius=14.3mm] -- (47.033,104.790) arc[start angle=54.000,end angle=66.000,radius=17.07mm] -- cycle;
\filldraw[fill=fMind!100,draw=white,line width=0.35pt] (43.943,103.006) arc[start angle=66.000,end angle=54.000,radius=17.07mm] -- (48.662,102.549) arc[start angle=54.000,end angle=66.000,radius=19.84mm] -- cycle;
\filldraw[fill=fMind!45,draw=white,line width=0.35pt] (45.070,100.475) arc[start angle=66.000,end angle=54.000,radius=19.84mm] -- (50.284,100.316) arc[start angle=54.000,end angle=66.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-30.0] at (49.400,97.123) {F2};
\filldraw[fill=fMind!14,draw=white,line width=0.35pt] (38.539,111.362) arc[start angle=78.000,end angle=54.000,radius=7.4mm] -- (45.229,107.274) arc[start angle=54.000,end angle=78.000,radius=14.0mm] -- cycle;
\node[font=\fontsize{4.6pt}{5pt}\selectfont,text=fMind!85!black,rotate=66.0] at (41.352,108.825) {Rule};
\filldraw[fill=fWait,draw=white,line width=0.35pt] (45.405,107.031) arc[start angle=54.000,end angle=42.000,radius=14.3mm] -- (49.685,107.178) arc[start angle=42.000,end angle=54.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (47.033,104.790) arc[start angle=54.000,end angle=42.000,radius=17.07mm] -- (51.744,105.324) arc[start angle=42.000,end angle=54.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (48.662,102.549) arc[start angle=54.000,end angle=42.000,radius=19.84mm] -- (53.795,103.478) arc[start angle=42.000,end angle=54.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-42.0] at (53.594,100.170) {M1};
\filldraw[fill=fMind!100,draw=white,line width=0.35pt] (47.627,109.031) arc[start angle=42.000,end angle=30.000,radius=14.3mm] -- (51.783,110.065) arc[start angle=30.000,end angle=42.000,radius=17.07mm] -- cycle;
\filldraw[fill=fMind!100,draw=white,line width=0.35pt] (49.685,107.178) arc[start angle=42.000,end angle=30.000,radius=17.07mm] -- (54.182,108.680) arc[start angle=30.000,end angle=42.000,radius=19.84mm] -- cycle;
\filldraw[fill=fMind!100,draw=white,line width=0.35pt] (51.744,105.324) arc[start angle=42.000,end angle=30.000,radius=19.84mm] -- (56.572,107.300) arc[start angle=30.000,end angle=42.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-54.0] at (57.064,104.023) {M2};
\filldraw[fill=fMind!14,draw=white,line width=0.35pt] (41.350,112.613) arc[start angle=54.000,end angle=30.000,radius=7.4mm] -- (49.124,111.600) arc[start angle=30.000,end angle=54.000,radius=14.0mm] -- cycle;
\node[font=\fontsize{3.9pt}{4.3pt}\selectfont,text=fMind!85!black,rotate=42.0] at (44.952,111.440) {Integrated};
\filldraw[fill=fMind,draw=white,line width=0.35pt] (33.189,116.400) arc[start angle=150.000,end angle=30.000,radius=4.4mm] -- (43.409,114.900) arc[start angle=30.000,end angle=150.000,radius=7.4mm] -- cycle;
\node[font=\fsF\bfseries,text=white,rotate=0.0] at (37.000,112.700) {Mind};
\filldraw[fill=fAct!100,draw=white,line width=0.35pt] (49.384,111.450) arc[start angle=30.000,end angle=18.000,radius=14.3mm] -- (53.235,113.325) arc[start angle=18.000,end angle=30.000,radius=17.07mm] -- cycle;
\filldraw[fill=fAct!100,draw=white,line width=0.35pt] (51.783,110.065) arc[start angle=30.000,end angle=18.000,radius=17.07mm] -- (55.869,112.469) arc[start angle=18.000,end angle=30.000,radius=19.84mm] -- cycle;
\filldraw[fill=fAct!100,draw=white,line width=0.35pt] (54.182,108.680) arc[start angle=30.000,end angle=18.000,radius=19.84mm] -- (58.494,111.616) arc[start angle=18.000,end angle=30.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-66.0] at (59.656,108.513) {DR1};
\filldraw[fill=fAct!100,draw=white,line width=0.35pt] (50.600,114.181) arc[start angle=18.000,end angle=6.000,radius=14.3mm] -- (53.976,116.816) arc[start angle=6.000,end angle=18.000,radius=17.07mm] -- cycle;
\filldraw[fill=fAct!100,draw=white,line width=0.35pt] (53.235,113.325) arc[start angle=18.000,end angle=6.000,radius=17.07mm] -- (56.731,116.526) arc[start angle=6.000,end angle=18.000,radius=19.84mm] -- cycle;
\filldraw[fill=fAct!100,draw=white,line width=0.35pt] (55.869,112.469) arc[start angle=18.000,end angle=6.000,radius=19.84mm] -- (59.476,116.238) arc[start angle=6.000,end angle=18.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-78.0] at (61.258,113.444) {DR2};
\filldraw[fill=fAct!100,draw=white,line width=0.35pt] (51.222,117.105) arc[start angle=6.000,end angle=-6.000,radius=14.3mm] -- (53.976,120.384) arc[start angle=-6.000,end angle=6.000,radius=17.07mm] -- cycle;
\filldraw[fill=fAct!100,draw=white,line width=0.35pt] (53.976,116.816) arc[start angle=6.000,end angle=-6.000,radius=17.07mm] -- (56.731,120.674) arc[start angle=-6.000,end angle=6.000,radius=19.84mm] -- cycle;
\filldraw[fill=fAct!100,draw=white,line width=0.35pt] (56.731,116.526) arc[start angle=6.000,end angle=-6.000,radius=19.84mm] -- (59.476,120.962) arc[start angle=-6.000,end angle=6.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-90.0] at (61.800,118.600) {DR3};
\filldraw[fill=fWait,draw=white,line width=0.35pt] (51.222,120.095) arc[start angle=-6.000,end angle=-18.000,radius=14.3mm] -- (53.235,123.875) arc[start angle=-18.000,end angle=-6.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (53.976,120.384) arc[start angle=-6.000,end angle=-18.000,radius=17.07mm] -- (55.869,124.731) arc[start angle=-18.000,end angle=-6.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (56.731,120.674) arc[start angle=-6.000,end angle=-18.000,radius=19.84mm] -- (58.494,125.584) arc[start angle=-18.000,end angle=-6.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=78.0] at (61.258,123.756) {DR4};
\filldraw[fill=fAct!14,draw=white,line width=0.35pt] (43.409,114.900) arc[start angle=30.000,end angle=-18.000,radius=7.4mm] -- (50.315,122.926) arc[start angle=-18.000,end angle=30.000,radius=14.0mm] -- cycle;
\node[font=\fontsize{4.6pt}{5pt}\selectfont,text=fAct!85!black,rotate=6.0] at (47.641,117.482) {Dynamic};
\filldraw[fill=fAct!100,draw=white,line width=0.35pt] (50.600,123.019) arc[start angle=-18.000,end angle=-30.000,radius=14.3mm] -- (51.783,127.135) arc[start angle=-30.000,end angle=-18.000,radius=17.07mm] -- cycle;
\filldraw[fill=fAct!100,draw=white,line width=0.35pt] (53.235,123.875) arc[start angle=-18.000,end angle=-30.000,radius=17.07mm] -- (54.182,128.520) arc[start angle=-30.000,end angle=-18.000,radius=19.84mm] -- cycle;
\filldraw[fill=fAct!100,draw=white,line width=0.35pt] (55.869,124.731) arc[start angle=-18.000,end angle=-30.000,radius=19.84mm] -- (56.572,129.900) arc[start angle=-30.000,end angle=-18.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=66.0] at (59.656,128.687) {PR1};
\filldraw[fill=fAct!100,draw=white,line width=0.35pt] (49.384,125.750) arc[start angle=-30.000,end angle=-42.000,radius=14.3mm] -- (49.685,130.022) arc[start angle=-42.000,end angle=-30.000,radius=17.07mm] -- cycle;
\filldraw[fill=fAct!72,draw=white,line width=0.35pt] (51.783,127.135) arc[start angle=-30.000,end angle=-42.000,radius=17.07mm] -- (51.744,131.876) arc[start angle=-42.000,end angle=-30.000,radius=19.84mm] -- cycle;
\filldraw[fill=fAct!45,draw=white,line width=0.35pt] (54.182,128.520) arc[start angle=-30.000,end angle=-42.000,radius=19.84mm] -- (53.795,133.722) arc[start angle=-42.000,end angle=-30.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=54.0] at (57.064,133.177) {PR2};
\filldraw[fill=fWait,draw=white,line width=0.35pt] (47.627,128.169) arc[start angle=-42.000,end angle=-54.000,radius=14.3mm] -- (47.033,132.410) arc[start angle=-54.000,end angle=-42.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (49.685,130.022) arc[start angle=-42.000,end angle=-54.000,radius=17.07mm] -- (48.662,134.651) arc[start angle=-54.000,end angle=-42.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (51.744,131.876) arc[start angle=-42.000,end angle=-54.000,radius=19.84mm] -- (50.284,136.884) arc[start angle=-54.000,end angle=-42.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=42.0] at (53.594,137.030) {PR3};
\filldraw[fill=fWait,draw=white,line width=0.35pt] (45.405,130.169) arc[start angle=-54.000,end angle=-66.000,radius=14.3mm] -- (43.943,134.194) arc[start angle=-66.000,end angle=-54.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (47.033,132.410) arc[start angle=-54.000,end angle=-66.000,radius=17.07mm] -- (45.070,136.725) arc[start angle=-66.000,end angle=-54.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (48.662,134.651) arc[start angle=-54.000,end angle=-66.000,radius=19.84mm] -- (46.192,139.246) arc[start angle=-66.000,end angle=-54.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=30.0] at (49.400,140.077) {PR4};
\filldraw[fill=fWait,draw=white,line width=0.35pt] (42.816,131.664) arc[start angle=-66.000,end angle=-78.000,radius=14.3mm] -- (40.549,135.297) arc[start angle=-78.000,end angle=-66.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (43.943,134.194) arc[start angle=-66.000,end angle=-78.000,radius=17.07mm] -- (41.125,138.006) arc[start angle=-78.000,end angle=-66.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (45.070,136.725) arc[start angle=-66.000,end angle=-78.000,radius=19.84mm] -- (41.699,140.706) arc[start angle=-78.000,end angle=-66.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=18.0] at (44.664,142.186) {PR5};
\filldraw[fill=fWait,draw=white,line width=0.35pt] (39.973,132.588) arc[start angle=-78.000,end angle=-90.000,radius=14.3mm] -- (37.000,135.670) arc[start angle=-90.000,end angle=-78.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (40.549,135.297) arc[start angle=-78.000,end angle=-90.000,radius=17.07mm] -- (37.000,138.440) arc[start angle=-90.000,end angle=-78.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (41.125,138.006) arc[start angle=-78.000,end angle=-90.000,radius=19.84mm] -- (37.000,141.200) arc[start angle=-90.000,end angle=-78.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=6.0] at (39.592,143.264) {PR6};
\filldraw[fill=fAct!14,draw=white,line width=0.35pt] (44.038,120.887) arc[start angle=-18.000,end angle=-90.000,radius=7.4mm] -- (37.000,132.600) arc[start angle=-90.000,end angle=-18.000,radius=14.0mm] -- cycle;
\node[font=\fontsize{4.6pt}{5pt}\selectfont,text=fAct!85!black,rotate=-54.0] at (43.289,127.256) {Precision};
\filldraw[fill=fAct,draw=white,line width=0.35pt] (40.811,116.400) arc[start angle=30.000,end angle=-90.000,radius=4.4mm] -- (37.000,126.000) arc[start angle=-90.000,end angle=30.000,radius=7.4mm] -- cycle;
\node[font=\fsF\bfseries,text=white,rotate=60.0] at (42.110,121.550) {Act};
\filldraw[fill=fGold!100,draw=white,line width=0.35pt] (37.000,132.900) arc[start angle=-90.000,end angle=-102.000,radius=14.3mm] -- (33.451,135.297) arc[start angle=-102.000,end angle=-90.000,radius=17.07mm] -- cycle;
\filldraw[fill=fGold!72,draw=white,line width=0.35pt] (37.000,135.670) arc[start angle=-90.000,end angle=-102.000,radius=17.07mm] -- (32.875,138.006) arc[start angle=-102.000,end angle=-90.000,radius=19.84mm] -- cycle;
\filldraw[fill=fGold!72,draw=white,line width=0.35pt] (37.000,138.440) arc[start angle=-90.000,end angle=-102.000,radius=19.84mm] -- (32.301,140.706) arc[start angle=-102.000,end angle=-90.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-6.0] at (34.408,143.264) {CP01};
\filldraw[fill=fWait,draw=white,line width=0.35pt] (34.027,132.588) arc[start angle=-102.000,end angle=-114.000,radius=14.3mm] -- (30.057,134.194) arc[start angle=-114.000,end angle=-102.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (33.451,135.297) arc[start angle=-102.000,end angle=-114.000,radius=17.07mm] -- (28.930,136.725) arc[start angle=-114.000,end angle=-102.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (32.875,138.006) arc[start angle=-102.000,end angle=-114.000,radius=19.84mm] -- (27.808,139.246) arc[start angle=-114.000,end angle=-102.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-18.0] at (29.336,142.186) {CP03};
\filldraw[fill=fGold!14,draw=white,line width=0.35pt] (37.000,126.000) arc[start angle=-90.000,end angle=-114.000,radius=7.4mm] -- (31.306,131.390) arc[start angle=-114.000,end angle=-90.000,radius=14.0mm] -- cycle;
\node[font=\fontsize{3.9pt}{4.3pt}\selectfont,text=fGold!85!black,rotate=78.0] at (34.775,129.066) {Cumulative};
\filldraw[fill=fGold!72,draw=white,line width=0.35pt] (31.184,131.664) arc[start angle=-114.000,end angle=-126.000,radius=14.3mm] -- (26.967,132.410) arc[start angle=-126.000,end angle=-114.000,radius=17.07mm] -- cycle;
\filldraw[fill=fGold!45,draw=white,line width=0.35pt] (30.057,134.194) arc[start angle=-114.000,end angle=-126.000,radius=17.07mm] -- (25.338,134.651) arc[start angle=-126.000,end angle=-114.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (28.930,136.725) arc[start angle=-114.000,end angle=-126.000,radius=19.84mm] -- (23.716,136.884) arc[start angle=-126.000,end angle=-114.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-30.0] at (24.600,140.077) {CP02};
\filldraw[fill=fGold!72,draw=white,line width=0.35pt] (28.595,130.169) arc[start angle=-126.000,end angle=-138.000,radius=14.3mm] -- (24.315,130.022) arc[start angle=-138.000,end angle=-126.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (26.967,132.410) arc[start angle=-126.000,end angle=-138.000,radius=17.07mm] -- (22.256,131.876) arc[start angle=-138.000,end angle=-126.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (25.338,134.651) arc[start angle=-126.000,end angle=-138.000,radius=19.84mm] -- (20.205,133.722) arc[start angle=-138.000,end angle=-126.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-42.0] at (20.406,137.030) {CP08};
\filldraw[fill=fWait,draw=white,line width=0.35pt] (26.373,128.169) arc[start angle=-138.000,end angle=-150.000,radius=14.3mm] -- (22.217,127.135) arc[start angle=-150.000,end angle=-138.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (24.315,130.022) arc[start angle=-138.000,end angle=-150.000,radius=17.07mm] -- (19.818,128.520) arc[start angle=-150.000,end angle=-138.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (22.256,131.876) arc[start angle=-138.000,end angle=-150.000,radius=19.84mm] -- (17.428,129.900) arc[start angle=-150.000,end angle=-138.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-54.0] at (16.936,133.177) {CP09};
\filldraw[fill=fGold!14,draw=white,line width=0.35pt] (33.990,125.360) arc[start angle=-114.000,end angle=-150.000,radius=7.4mm] -- (24.876,125.600) arc[start angle=-150.000,end angle=-114.000,radius=14.0mm] -- cycle;
\node[font=\fontsize{4.6pt}{5pt}\selectfont,text=fGold!85!black,rotate=48.0] at (29.840,126.552) {Repair};
\filldraw[fill=fWait,draw=white,line width=0.35pt] (24.616,125.750) arc[start angle=-150.000,end angle=-162.000,radius=14.3mm] -- (20.765,123.875) arc[start angle=-162.000,end angle=-150.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (22.217,127.135) arc[start angle=-150.000,end angle=-162.000,radius=17.07mm] -- (18.131,124.731) arc[start angle=-162.000,end angle=-150.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (19.818,128.520) arc[start angle=-150.000,end angle=-162.000,radius=19.84mm] -- (15.506,125.584) arc[start angle=-162.000,end angle=-150.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-66.0] at (14.344,128.687) {CP04};
\filldraw[fill=fGold!72,draw=white,line width=0.35pt] (23.400,123.019) arc[start angle=-162.000,end angle=-174.000,radius=14.3mm] -- (20.024,120.384) arc[start angle=-174.000,end angle=-162.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (20.765,123.875) arc[start angle=-162.000,end angle=-174.000,radius=17.07mm] -- (17.269,120.674) arc[start angle=-174.000,end angle=-162.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (18.131,124.731) arc[start angle=-162.000,end angle=-174.000,radius=19.84mm] -- (14.524,120.962) arc[start angle=-174.000,end angle=-162.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-78.0] at (12.742,123.756) {CP06};
\filldraw[fill=fGold!14,draw=white,line width=0.35pt] (30.591,122.300) arc[start angle=-150.000,end angle=-174.000,radius=7.4mm] -- (23.077,120.063) arc[start angle=-174.000,end angle=-150.000,radius=14.0mm] -- cycle;
\node[font=\fontsize{4.6pt}{5pt}\selectfont,text=fGold!85!black,rotate=18.0] at (26.824,121.906) {Feedback};
\filldraw[fill=fGold!100,draw=white,line width=0.35pt] (22.778,120.095) arc[start angle=-174.000,end angle=-186.000,radius=14.3mm] -- (20.024,116.816) arc[start angle=-186.000,end angle=-174.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (20.024,120.384) arc[start angle=-174.000,end angle=-186.000,radius=17.07mm] -- (17.269,116.526) arc[start angle=-186.000,end angle=-174.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (17.269,120.674) arc[start angle=-174.000,end angle=-186.000,radius=19.84mm] -- (14.524,116.238) arc[start angle=-186.000,end angle=-174.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-90.0] at (12.200,118.600) {CP05};
\filldraw[fill=fWait,draw=white,line width=0.35pt] (22.778,117.105) arc[start angle=-186.000,end angle=-198.000,radius=14.3mm] -- (20.765,113.325) arc[start angle=-198.000,end angle=-186.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (20.024,116.816) arc[start angle=-186.000,end angle=-198.000,radius=17.07mm] -- (18.131,112.469) arc[start angle=-198.000,end angle=-186.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (17.269,116.526) arc[start angle=-186.000,end angle=-198.000,radius=19.84mm] -- (15.506,111.616) arc[start angle=-198.000,end angle=-186.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-282.0] at (12.742,113.444) {CP07};
\filldraw[fill=fGold!14,draw=white,line width=0.35pt] (29.641,119.374) arc[start angle=-174.000,end angle=-198.000,radius=7.4mm] -- (23.685,114.274) arc[start angle=-198.000,end angle=-174.000,radius=14.0mm] -- cycle;
\node[font=\fontsize{4.6pt}{5pt}\selectfont,text=fGold!85!black,rotate=-6.0] at (26.359,117.482) {Plan};
\filldraw[fill=fWait,draw=white,line width=0.35pt] (23.400,114.181) arc[start angle=-198.000,end angle=-210.000,radius=14.3mm] -- (22.217,110.065) arc[start angle=-210.000,end angle=-198.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (20.765,113.325) arc[start angle=-198.000,end angle=-210.000,radius=17.07mm] -- (19.818,108.680) arc[start angle=-210.000,end angle=-198.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (18.131,112.469) arc[start angle=-198.000,end angle=-210.000,radius=19.84mm] -- (17.428,107.300) arc[start angle=-210.000,end angle=-198.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-294.0] at (14.344,108.513) {CP10};
\filldraw[fill=fGold!14,draw=white,line width=0.35pt] (29.962,116.313) arc[start angle=-198.000,end angle=-210.000,radius=7.4mm] -- (24.876,111.600) arc[start angle=-210.000,end angle=-198.000,radius=14.0mm] -- cycle;
\node[font=\fontsize{4.6pt}{5pt}\selectfont,text=fGold!85!black,rotate=-24.0] at (27.225,114.248) {Predict};
\filldraw[fill=fGold,draw=white,line width=0.35pt] (37.000,123.000) arc[start angle=-90.000,end angle=-210.000,radius=4.4mm] -- (30.591,114.900) arc[start angle=-210.000,end angle=-90.000,radius=7.4mm] -- cycle;
\node[font=\fontsize{4.4pt}{5pt}\selectfont\bfseries,text=white,rotate=-60.0] at (31.890,121.550) {Mind2Act};
\fill[white] (37.0,118.6) circle (4.4mm);
\node at (37.0,118.6) {\includegraphics[width=7.4mm]{assets/m2a_planet.png}};
\node[txt,text=fGrey] at (66,96.4) {30 tasks, 12 capabilities};
\node[txt,font=\fsD\bfseries] at (66,102.4) {Rings};
\node[txt,text=fGrey] at (66,106.2) {Easy, Medium, Hard outward};
\node[txt,font=\fsD\bfseries] at (66,112.4) {Success (\%)};
\node[font=\fsF,text=fGrey,anchor=base] at (74.5,116.0) {0};
\node[font=\fsF,text=fGrey,anchor=base] at (79.5,116.0) {1+};
\node[font=\fsF,text=fGrey,anchor=base] at (84.5,116.0) {10+};
\node[font=\fsF,text=fGrey,anchor=base] at (89.5,116.0) {30+};
\node[font=\fsF,text=fGrey,anchor=base] at (94.5,116.0) {60+};
\node[txt,text=fMind] at (64.4,119.8) {Mind};
\fill[fWait,rounded corners=0.3mm] (72.4,117.6) rectangle ++(4.2,2.6);
\fill[fMind!22,rounded corners=0.3mm] (77.4,117.6) rectangle ++(4.2,2.6);
\fill[fMind!45,rounded corners=0.3mm] (82.4,117.6) rectangle ++(4.2,2.6);
\fill[fMind!72,rounded corners=0.3mm] (87.4,117.6) rectangle ++(4.2,2.6);
\fill[fMind!100,rounded corners=0.3mm] (92.4,117.6) rectangle ++(4.2,2.6);
\node[txt,text=fAct] at (64.4,123.8) {Act};
\fill[fWait,rounded corners=0.3mm] (72.4,121.6) rectangle ++(4.2,2.6);
\fill[fAct!22,rounded corners=0.3mm] (77.4,121.6) rectangle ++(4.2,2.6);
\fill[fAct!45,rounded corners=0.3mm] (82.4,121.6) rectangle ++(4.2,2.6);
\fill[fAct!72,rounded corners=0.3mm] (87.4,121.6) rectangle ++(4.2,2.6);
\fill[fAct!100,rounded corners=0.3mm] (92.4,121.6) rectangle ++(4.2,2.6);
\node[txt,text=fGold] at (64.4,127.8) {M2A};
\fill[fWait,rounded corners=0.3mm] (72.4,125.6) rectangle ++(4.2,2.6);
\fill[fGold!22,rounded corners=0.3mm] (77.4,125.6) rectangle ++(4.2,2.6);
\fill[fGold!45,rounded corners=0.3mm] (82.4,125.6) rectangle ++(4.2,2.6);
\fill[fGold!72,rounded corners=0.3mm] (87.4,125.6) rectangle ++(4.2,2.6);
\fill[fGold!100,rounded corners=0.3mm] (92.4,125.6) rectangle ++(4.2,2.6);
\node[sub] at (66,135.4) {Mind and Easy rings fill up;};
\node[sub] at (66,139.0) {DR4 and PR6 stay empty};
\draw[box] (101,84) rectangle (158,145);
\node[nm] at (102.6,88.4) {Under pressure};
\node[sub] at (102.6,92.8) {success rate (\%) by difficulty, bars 0--70\%};
\node[txt,font=\fsD\bfseries,text=fMind] at (102.6,102.2) {Mind};
\node[font=\fsF,text=fGrey,anchor=base east] at (128.6,100.8) {Easy};
\fill[fWait,rounded corners=0.3mm] (129.6,98.6) rectangle (150.6,101.0);
\fill[fMind,rounded corners=0.3mm] (129.6,98.6) rectangle (148.80,101.0);
\node[font=\fsF,text=fInk,anchor=base east] at (157.2,100.7) {64.0};
\node[font=\fsF,text=fGrey,anchor=base east] at (128.6,104.0) {Medium};
\fill[fWait,rounded corners=0.3mm] (129.6,101.8) rectangle (150.6,104.2);
\fill[fMind,rounded corners=0.3mm] (129.6,101.8) rectangle (144.60,104.2);
\node[font=\fsF,text=fInk,anchor=base east] at (157.2,103.9) {50.0};
\node[font=\fsF,text=fGrey,anchor=base east] at (128.6,107.2) {Hard};
\fill[fWait,rounded corners=0.3mm] (129.6,105.0) rectangle (150.6,107.4);
\fill[fMind,rounded corners=0.3mm] (129.6,105.0) rectangle (142.80,107.4);
\node[font=\fsF,text=fInk,anchor=base east] at (157.2,107.1) {44.0};
\node[txt,font=\fsD\bfseries,text=fAct] at (102.6,113.6) {Act};
\node[font=\fsF,text=fGrey,anchor=base east] at (128.6,112.2) {Easy};
\fill[fWait,rounded corners=0.3mm] (129.6,110.0) rectangle (150.6,112.4);
\fill[fAct,rounded corners=0.3mm] (129.6,110.0) rectangle (142.80,112.4);
\node[font=\fsF,text=fInk,anchor=base east] at (157.2,112.1) {44.0};
\node[font=\fsF,text=fGrey,anchor=base east] at (128.6,115.4) {Medium};
\fill[fWait,rounded corners=0.3mm] (129.6,113.2) rectangle (150.6,115.6);
\fill[fAct,rounded corners=0.3mm] (129.6,113.2) rectangle (141.30,115.6);
\node[font=\fsF,text=fInk,anchor=base east] at (157.2,115.3) {39.0};
\node[font=\fsF,text=fGrey,anchor=base east] at (128.6,118.6) {Hard};
\fill[fWait,rounded corners=0.3mm] (129.6,116.4) rectangle (150.6,118.8);
\fill[fAct,rounded corners=0.3mm] (129.6,116.4) rectangle (139.80,118.8);
\node[font=\fsF,text=fInk,anchor=base east] at (157.2,118.5) {34.0};
\node[txt,font=\fsD\bfseries,text=fGold] at (102.6,125.0) {Mind2Act};
\node[font=\fsF,text=fGrey,anchor=base east] at (128.6,123.6) {Easy};
\fill[fWait,rounded corners=0.3mm] (129.6,121.4) rectangle (150.6,123.8);
\fill[fGold,rounded corners=0.3mm] (129.6,121.4) rectangle (137.40,123.8);
\node[font=\fsF,text=fInk,anchor=base east] at (157.2,123.5) {26.0};
\node[font=\fsF,text=fGrey,anchor=base east] at (128.6,126.8) {Medium};
\fill[fWait,rounded corners=0.3mm] (129.6,124.6) rectangle (150.6,127.0);
\fill[fGold,rounded corners=0.3mm] (129.6,124.6) rectangle (131.70,127.0);
\node[font=\fsF,text=fInk,anchor=base east] at (157.2,126.7) {7.0};
\node[font=\fsF,text=fGrey,anchor=base east] at (128.6,130.0) {Hard};
\fill[fWait,rounded corners=0.3mm] (129.6,127.8) rectangle (150.6,130.2);
\fill[fGold,rounded corners=0.3mm] (129.6,127.8) rectangle (130.50,130.2);
\node[font=\fsF,text=fInk,anchor=base east] at (157.2,129.9) {3.0};
\node[txt,font=\fsD\bfseries,text=fNavy] at (102.6,136.4) {All tasks};
\node[font=\fsF,text=fGrey,anchor=base east] at (128.6,135.0) {Easy};
\fill[fWait,rounded corners=0.3mm] (129.6,132.8) rectangle (150.6,135.2);
\fill[fNavy,rounded corners=0.3mm] (129.6,132.8) rectangle (143.01,135.2);
\node[font=\fsF,text=fInk,anchor=base east] at (157.2,134.9) {44.7};
\node[font=\fsF,text=fGrey,anchor=base east] at (128.6,138.2) {Medium};
\fill[fWait,rounded corners=0.3mm] (129.6,136.0) rectangle (150.6,138.4);
\fill[fNavy,rounded corners=0.3mm] (129.6,136.0) rectangle (139.20,138.4);
\node[font=\fsF,text=fInk,anchor=base east] at (157.2,138.1) {32.0};
\node[font=\fsF,text=fGrey,anchor=base east] at (128.6,141.4) {Hard};
\fill[fWait,rounded corners=0.3mm] (129.6,139.2) rectangle (150.6,141.6);
\fill[fNavy,rounded corners=0.3mm] (129.6,139.2) rectangle (137.70,141.6);
\node[font=\fsF,text=fInk,anchor=base east] at (157.2,141.3) {27.0};
\draw[box] (2,148) rectangle (158,186);
\node[nm] at (3.6,152.4) {What could help};
\node[sub,anchor=base east] at (156.4,152.4) {from the failure codes and breakpoints above};
\node[circle,fill=fOurs,text=white,minimum size=3.6mm,font=\fsD\bfseries] at (5.4,157.2) {1};
\node[txt,font=\fsC\bfseries] at (8.6,158.2) {Finer grasp and pose tools};
\node[anchor=north west,text width=73mm,align=justify,font=\fsD,text=fInk] at (3.6,160.6) {Act accounts for 55\% of its failures: grasp (120), fine control (107) and placement (47); all 30 lift episodes of DR4 lose control.\par\smallskip\textbf{\textcolor{fOurs}{Tools.}} grasp-quality feedback and small relative pose moves, so a grasp can be checked and corrected.\par\smallskip\textbf{\textcolor{fOurs}{Library to add.}} failed grasps and lifts with the observation that showed the slip, retrieved as examples.};
\node[circle,fill=fOurs,text=white,minimum size=3.6mm,font=\fsD\bfseries] at (83.4,157.2) {2};
\node[txt,font=\fsC\bfseries] at (86.6,158.2) {Verify and retry before stopping};
\node[anchor=north west,text width=73mm,align=justify,font=\fsD,text=fInk] at (81.6,160.6) {Typical tasks stop at one physical step: 21 of 30 cooking episodes (CP04) fail to grasp a jar and 21 of 30 domino episodes (PR6) knock pieces while placing.\par\smallskip\textbf{\textcolor{fOurs}{Tools.}} an observation after the tray lift (DR4), the jar grasp (CP04) and each domino placement (PR6), and a retry before the episode is ended.\par\smallskip\textbf{\textcolor{fOurs}{Library to add.}} recovered attempts (slip, check, retry) from earlier episodes of the same task.};
\draw[fRule,line width=0.4pt] (80.0,156.0) -- (80.0,183.6);
\end{tikzpicture}%
\endgroup%


==> figures/profile_cards/g05_card.tex <==
\begingroup%
\definecolor{fInk}{HTML}{1D232C}\definecolor{fNavy}{HTML}{203447}%
\definecolor{fMind}{HTML}{416D62}\definecolor{fMindT}{HTML}{E6EFEC}%
\definecolor{fAct}{HTML}{36566F}\definecolor{fActT}{HTML}{E5ECF2}%
\definecolor{fGold}{HTML}{8A6A2F}\definecolor{fGoldT}{HTML}{F3EDE1}%
\definecolor{fOurs}{HTML}{A8452E}\definecolor{fSub}{HTML}{775D58}\definecolor{fGrey}{HTML}{62666D}%
\definecolor{fRule}{HTML}{C9CED6}\definecolor{fWait}{HTML}{E3E6EA}%
\definecolor{stPer}{HTML}{8DB3A6}\definecolor{stRea}{HTML}{416D62}\definecolor{stExe}{HTML}{36566F}%
\definecolor{stClo}{HTML}{8A6A2F}\definecolor{cWam}{HTML}{4F7F8C}\definecolor{stOth}{HTML}{C3C8CC}%
\fontencoding{T1}\fontfamily{qtm}\selectfont%
\def\fsA{\fontsize{9pt}{10.5pt}\selectfont}%
\def\fsB{\fontsize{8.4pt}{9.8pt}\selectfont}%
\def\fsC{\fontsize{7.4pt}{8.6pt}\selectfont}%
\def\fsD{\fontsize{6.8pt}{8pt}\selectfont}\def\fsF{\fontsize{5.2pt}{6pt}\selectfont}%
\def\PcPill#1#2{\tikz[baseline=(p.base)]\node[fill=#1,text=white,rounded corners=1.4mm,inner xsep=1.6mm,inner ysep=0.7mm,
  outer sep=0pt,font=\fsA\bfseries](p){#2};}%
\begin{tikzpicture}[x=1mm,y=-1mm,every node/.style={inner sep=0pt,outer sep=0pt},
  box/.style={draw=fGold!55,line width=0.45pt,fill=white,rounded corners=0.9mm},
  nm/.style={font=\fsB\bfseries,text=fInk,anchor=base west},
  sub/.style={font=\fsD\itshape,text=fSub,anchor=base west},
  txt/.style={font=\fsD,text=fInk,anchor=base west}]
\draw[draw=fGold!50,line width=0.5pt,rounded corners=1.6mm,fill=fGoldT!70] (0,5) rectangle (160,189);
\node[anchor=west,draw=fGold!65,fill=white,line width=0.5pt,rounded corners=2mm,inner xsep=0.5mm,inner ysep=0.5mm] at (3,5)
  {\PcPill{fGold}{\faIdCard\enspace Model profile card}};
\node[sub,anchor=base east] at (157,8.4) {G0.5 \textperiodcentered{} an end-to-end VLA \textperiodcentered{} 9{,}000 episodes};
\draw[box] (2,10) rectangle (63,44);
\node[nm] at (3.6,14.4) {Results by view};
\node[font=\fontsize{20pt}{22pt}\selectfont\bfseries,text=fNavy,anchor=base west] at (3.6,26.5) {5.9\%};
\node[txt,text=fGrey] at (3.6,30.6) {success over all};
\node[txt,text=fGrey] at (3.6,34.2) {9{,}000 episodes};
\foreach \cx/\p/\c/\l in {32/1.9/fMind/Mind,44.5/13.4/fAct/Act,57/2.3/fGold/Mind2Act}{
  \begin{scope}[shift={(\cx,27)},x=1mm,y=1mm]
  \draw[fWait,line width=2.2mm] (0,0) circle (4.1);
  \draw[\c,line width=2.2mm] (90:4.1) arc[start angle=90,end angle={90-3.6*\p},radius=4.1];
  \end{scope}
  \node[font=\fsD\bfseries,text=\c] at (\cx,27.1) {\p};
  \node[font=\fsD,text=fInk,anchor=base] at (\cx,37.6) {\l};}
\node[sub] at (3.6,41.6) {success rate (\%) per view};
\draw[box] (65,10) rectangle (113,44);
\node[nm] at (66.6,14.4) {Where failures break};
\def\cx{77.2}\def\cy{29}
\begin{scope}[shift={(\cx,\cy)},x=1mm,y=1mm]
\foreach \a/\b/\c in {90.00/79.56/stPer,79.56/-9.72/stRea,-9.72/-158.76/stExe,-158.76/-180.72/stClo,-180.72/-270.00/stOth}{
  \draw[\c,line width=3.4mm] (\a:6.3) arc[start angle=\a,end angle=\b,radius=6.3];}
\end{scope}
\node[font=\fsD\bfseries,text=fInk] at (\cx,28.2) {8{,}470};
\node[font=\fsD,text=fGrey] at (\cx,31.0) {failed};
\foreach \y/\c/\t/\v in {20.4/stPer/perceive/2.9,24.4/stRea/reason/24.7,28.4/stExe/execute/41.4,32.4/stClo/close the loop/6.1,36.4/stOth/episode level/24.8}{
  \fill[\c,rounded corners=0.3mm] (87.6,\y-1.9) rectangle ++(2.2,2.2);
  \node[txt] at (90.8,\y) {\t};
  \node[txt,font=\fsD\bfseries,anchor=base east] at (111.4,\y) {\v\%};}
\node[sub] at (66.6,41.6) {first unrecoverable step};
\draw[box] (115,10) rectangle (158,44);
\node[nm] at (116.6,14.4) {Which side failed};
\begin{scope}[shift={(125.0,29)},x=1mm,y=1mm]
\foreach \a/\b/\c in {90.00/-9.72/fMind,-9.72/-158.76/fAct,-158.76/-180.72/fGold,-180.72/-270.00/stOth}{
  \fill[\c,draw=white,line width=0.5pt] (0,0) -- (\a:8) arc[start angle=\a,end angle=\b,radius=8] -- cycle;}
\node[font=\fsD\bfseries,text=white] at (40.1:4.4) {28};
\node[font=\fsD\bfseries,text=white] at (-84.2:4.4) {41};
\end{scope}
\foreach \y/\c/\t/\v in {21.4/fMind/Mind/27.7,25.8/fAct/Act/41.4,30.2/fGold/composition/6.1,34.6/stOth/other/24.8}{
  \fill[\c,rounded corners=0.3mm] (134.4,\y-1.9) rectangle ++(2.2,2.2);
  \node[txt] at (137.4,\y) {\t};
  \node[txt,font=\fsD\bfseries,anchor=base east] at (157.0,\y) {\v};}
\node[sub] at (116.6,41.6) {share of failures (\%)};
\draw[box] (2,47) rectangle (63,79);
\node[nm] at (3.6,51.4) {First failures};
\foreach \y/\c/\code/\d/\n/\v in {56.2/stExe/A-GRASP/grasp failed or not held/{1{,}324}/1324,
                                  61.6/stRea/M-MEMORY/forgot or misremembered/{924}/924,
                                  67.0/fGrey/X-STALL/stalled or looped/{866}/866,
                                  72.4/stExe/A-PRECISION/fine-control error/{863}/863}{
  \node[anchor=base west,fill=\c,text=white,rounded corners=0.5mm,inner xsep=0.8mm,inner ysep=0.5mm,font=\fsD\ttfamily\bfseries] at (3.6,\y) {\code};
  \node[txt] at (21.4,\y) {\d};
  \node[txt,font=\fsD\bfseries,anchor=base east] at (61.4,\y) {\n};
  \fill[fWait,rounded corners=0.35mm] (21.4,\y+1.15) rectangle (61.4,\y+2.25);
  \fill[\c,rounded corners=0.35mm] (21.4,\y+1.15) rectangle ({21.4+40*(\v/1324)},\y+2.25);}
\node[sub] at (3.6,77.0) {most frequent failure codes};
\draw[box] (65,47) rectangle (113,79);
\node[nm] at (66.6,51.4) {Where tasks break};
\foreach \y/\id/\t/\v/\pc in {57.0/E1/{250 of 300 stall before submitting}/0.833/83\%,
                             63.6/P1/{210 of 300 forget the order}/0.700/70\%,
                             70.2/CP07/{202 of 300 never grasp a piece}/0.673/67\%}{
  \node[anchor=base west,draw=fGold!60,fill=fGoldT,rounded corners=0.5mm,inner xsep=0.8mm,inner ysep=0.5mm,font=\fsD\bfseries,text=fGold,minimum width=7.6mm] at (66.6,\y) {\id};
  \node[txt] at (75.6,\y) {\t};
  \fill[fWait,rounded corners=0.35mm] (75.6,\y+1.45) rectangle (111.4,\y+2.45);
  \fill[fOurs,rounded corners=0.35mm] (75.6,\y+1.45) rectangle ({75.6+35.8*\v},\y+2.45);}
\node[sub] at (66.6,77.0) {failed episodes stopping there, three tasks};
\draw[box] (115,47) rectangle (158,79);
\node[nm] at (116.6,51.4) {Model};
\node[anchor=west] at (116.4,56.6) {\includegraphics[width=6.2mm]{figures/profile_cards/icons/g05.png}};
\node[txt,font=\fsC\bfseries] at (124.4,56.0) {G0.5};
\node[anchor=base east,fill=fAct,text=white,rounded corners=0.5mm,inner xsep=0.9mm,inner ysep=0.5mm,font=\fsD\bfseries] at (156.6,56.0) {VLA};
\node[txt,text=fGrey] at (124.4,59.4) {Galaxea AI};
\node[txt,text=fGrey] at (124.4,62.6) {end-to-end board};
\draw[fRule,line width=0.4pt] (116.6,65.0) -- (156.4,65.0);
\node[txt,text=fGrey] at (116.6,69.2) {behavioural profile};
\node[anchor=base west,fill=fNavy,text=white,rounded corners=0.6mm,inner xsep=1mm,inner ysep=0.6mm,font=\fsC\bfseries] at (116.6,74.4) {ENFP};
\node[txt,font=\fsD\itshape] at (127.6,74.4) {Goalkeeper \textperiodcentered{} N, P weak};
\draw[box] (2,84) rectangle (99,145);
\node[nm] at (3.6,88.4) {Capability profile};
\filldraw[fill=fWait,draw=white,line width=0.35pt] (24.616,111.450) arc[start angle=150.000,end angle=138.000,radius=14.3mm] -- (24.315,107.178) arc[start angle=138.000,end angle=150.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (22.217,110.065) arc[start angle=150.000,end angle=138.000,radius=17.07mm] -- (22.256,105.324) arc[start angle=138.000,end angle=150.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (19.818,108.680) arc[start angle=150.000,end angle=138.000,radius=19.84mm] -- (20.205,103.478) arc[start angle=138.000,end angle=150.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=54.0] at (16.936,104.023) {E1};
\filldraw[fill=fWait,draw=white,line width=0.35pt] (26.373,109.031) arc[start angle=138.000,end angle=126.000,radius=14.3mm] -- (26.967,104.790) arc[start angle=126.000,end angle=138.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (24.315,107.178) arc[start angle=138.000,end angle=126.000,radius=17.07mm] -- (25.338,102.549) arc[start angle=126.000,end angle=138.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (22.256,105.324) arc[start angle=138.000,end angle=126.000,radius=19.84mm] -- (23.716,100.316) arc[start angle=126.000,end angle=138.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=42.0] at (20.406,100.170) {E2};
\filldraw[fill=fMind!14,draw=white,line width=0.35pt] (30.591,114.900) arc[start angle=150.000,end angle=126.000,radius=7.4mm] -- (28.771,107.274) arc[start angle=126.000,end angle=150.000,radius=14.0mm] -- cycle;
\node[font=\fontsize{4.6pt}{5pt}\selectfont,text=fMind!85!black,rotate=318.0] at (29.048,111.440) {Entity};
\filldraw[fill=fWait,draw=white,line width=0.35pt] (28.595,107.031) arc[start angle=126.000,end angle=114.000,radius=14.3mm] -- (30.057,103.006) arc[start angle=114.000,end angle=126.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (26.967,104.790) arc[start angle=126.000,end angle=114.000,radius=17.07mm] -- (28.930,100.475) arc[start angle=114.000,end angle=126.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (25.338,102.549) arc[start angle=126.000,end angle=114.000,radius=19.84mm] -- (27.808,97.954) arc[start angle=114.000,end angle=126.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=30.0] at (24.600,97.123) {P1};
\filldraw[fill=fMind!22,draw=white,line width=0.35pt] (31.184,105.536) arc[start angle=114.000,end angle=102.000,radius=14.3mm] -- (33.451,101.903) arc[start angle=102.000,end angle=114.000,radius=17.07mm] -- cycle;
\filldraw[fill=fMind!22,draw=white,line width=0.35pt] (30.057,103.006) arc[start angle=114.000,end angle=102.000,radius=17.07mm] -- (32.875,99.194) arc[start angle=102.000,end angle=114.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (28.930,100.475) arc[start angle=114.000,end angle=102.000,radius=19.84mm] -- (32.301,96.494) arc[start angle=102.000,end angle=114.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=18.0] at (29.336,95.014) {P2};
\filldraw[fill=fMind!14,draw=white,line width=0.35pt] (32.650,112.613) arc[start angle=126.000,end angle=102.000,radius=7.4mm] -- (34.089,104.906) arc[start angle=102.000,end angle=126.000,radius=14.0mm] -- cycle;
\node[font=\fontsize{4.6pt}{5pt}\selectfont,text=fMind!85!black,rotate=294.0] at (32.648,108.825) {Process};
\filldraw[fill=fWait,draw=white,line width=0.35pt] (34.027,104.612) arc[start angle=102.000,end angle=90.000,radius=14.3mm] -- (37.000,101.530) arc[start angle=90.000,end angle=102.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (33.451,101.903) arc[start angle=102.000,end angle=90.000,radius=17.07mm] -- (37.000,98.760) arc[start angle=90.000,end angle=102.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (32.875,99.194) arc[start angle=102.000,end angle=90.000,radius=19.84mm] -- (37.000,96.000) arc[start angle=90.000,end angle=102.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=6.0] at (34.408,93.936) {S1};
\filldraw[fill=fMind!22,draw=white,line width=0.35pt] (37.000,104.300) arc[start angle=90.000,end angle=78.000,radius=14.3mm] -- (40.549,101.903) arc[start angle=78.000,end angle=90.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (37.000,101.530) arc[start angle=90.000,end angle=78.000,radius=17.07mm] -- (41.125,99.194) arc[start angle=78.000,end angle=90.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (37.000,98.760) arc[start angle=90.000,end angle=78.000,radius=19.84mm] -- (41.699,96.494) arc[start angle=78.000,end angle=90.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-6.0] at (39.592,93.936) {S2};
\filldraw[fill=fMind!14,draw=white,line width=0.35pt] (35.461,111.362) arc[start angle=102.000,end angle=78.000,radius=7.4mm] -- (39.911,104.906) arc[start angle=78.000,end angle=102.000,radius=14.0mm] -- cycle;
\node[font=\fontsize{4.6pt}{5pt}\selectfont,text=fMind!85!black,rotate=90.0] at (37.000,107.900) {Spatial};
\filldraw[fill=fMind!45,draw=white,line width=0.35pt] (39.973,104.612) arc[start angle=78.000,end angle=66.000,radius=14.3mm] -- (43.943,103.006) arc[start angle=66.000,end angle=78.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (40.549,101.903) arc[start angle=78.000,end angle=66.000,radius=17.07mm] -- (45.070,100.475) arc[start angle=66.000,end angle=78.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (41.125,99.194) arc[start angle=78.000,end angle=66.000,radius=19.84mm] -- (46.192,97.954) arc[start angle=66.000,end angle=78.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-18.0] at (44.664,95.014) {F1};
\filldraw[fill=fMind!22,draw=white,line width=0.35pt] (42.816,105.536) arc[start angle=66.000,end angle=54.000,radius=14.3mm] -- (47.033,104.790) arc[start angle=54.000,end angle=66.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (43.943,103.006) arc[start angle=66.000,end angle=54.000,radius=17.07mm] -- (48.662,102.549) arc[start angle=54.000,end angle=66.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (45.070,100.475) arc[start angle=66.000,end angle=54.000,radius=19.84mm] -- (50.284,100.316) arc[start angle=54.000,end angle=66.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-30.0] at (49.400,97.123) {F2};
\filldraw[fill=fMind!14,draw=white,line width=0.35pt] (38.539,111.362) arc[start angle=78.000,end angle=54.000,radius=7.4mm] -- (45.229,107.274) arc[start angle=54.000,end angle=78.000,radius=14.0mm] -- cycle;
\node[font=\fontsize{4.6pt}{5pt}\selectfont,text=fMind!85!black,rotate=66.0] at (41.352,108.825) {Rule};
\filldraw[fill=fWait,draw=white,line width=0.35pt] (45.405,107.031) arc[start angle=54.000,end angle=42.000,radius=14.3mm] -- (49.685,107.178) arc[start angle=42.000,end angle=54.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (47.033,104.790) arc[start angle=54.000,end angle=42.000,radius=17.07mm] -- (51.744,105.324) arc[start angle=42.000,end angle=54.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (48.662,102.549) arc[start angle=54.000,end angle=42.000,radius=19.84mm] -- (53.795,103.478) arc[start angle=42.000,end angle=54.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-42.0] at (53.594,100.170) {M1};
\filldraw[fill=fMind!45,draw=white,line width=0.35pt] (47.627,109.031) arc[start angle=42.000,end angle=30.000,radius=14.3mm] -- (51.783,110.065) arc[start angle=30.000,end angle=42.000,radius=17.07mm] -- cycle;
\filldraw[fill=fMind!22,draw=white,line width=0.35pt] (49.685,107.178) arc[start angle=42.000,end angle=30.000,radius=17.07mm] -- (54.182,108.680) arc[start angle=30.000,end angle=42.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (51.744,105.324) arc[start angle=42.000,end angle=30.000,radius=19.84mm] -- (56.572,107.300) arc[start angle=30.000,end angle=42.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-54.0] at (57.064,104.023) {M2};
\filldraw[fill=fMind!14,draw=white,line width=0.35pt] (41.350,112.613) arc[start angle=54.000,end angle=30.000,radius=7.4mm] -- (49.124,111.600) arc[start angle=30.000,end angle=54.000,radius=14.0mm] -- cycle;
\node[font=\fontsize{3.9pt}{4.3pt}\selectfont,text=fMind!85!black,rotate=42.0] at (44.952,111.440) {Integrated};
\filldraw[fill=fMind,draw=white,line width=0.35pt] (33.189,116.400) arc[start angle=150.000,end angle=30.000,radius=4.4mm] -- (43.409,114.900) arc[start angle=30.000,end angle=150.000,radius=7.4mm] -- cycle;
\node[font=\fsF\bfseries,text=white,rotate=0.0] at (37.000,112.700) {Mind};
\filldraw[fill=fAct!100,draw=white,line width=0.35pt] (49.384,111.450) arc[start angle=30.000,end angle=18.000,radius=14.3mm] -- (53.235,113.325) arc[start angle=18.000,end angle=30.000,radius=17.07mm] -- cycle;
\filldraw[fill=fAct!22,draw=white,line width=0.35pt] (51.783,110.065) arc[start angle=30.000,end angle=18.000,radius=17.07mm] -- (55.869,112.469) arc[start angle=18.000,end angle=30.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (54.182,108.680) arc[start angle=30.000,end angle=18.000,radius=19.84mm] -- (58.494,111.616) arc[start angle=18.000,end angle=30.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-66.0] at (59.656,108.513) {DR1};
\filldraw[fill=fAct!72,draw=white,line width=0.35pt] (50.600,114.181) arc[start angle=18.000,end angle=6.000,radius=14.3mm] -- (53.976,116.816) arc[start angle=6.000,end angle=18.000,radius=17.07mm] -- cycle;
\filldraw[fill=fAct!72,draw=white,line width=0.35pt] (53.235,113.325) arc[start angle=18.000,end angle=6.000,radius=17.07mm] -- (56.731,116.526) arc[start angle=6.000,end angle=18.000,radius=19.84mm] -- cycle;
\filldraw[fill=fAct!72,draw=white,line width=0.35pt] (55.869,112.469) arc[start angle=18.000,end angle=6.000,radius=19.84mm] -- (59.476,116.238) arc[start angle=6.000,end angle=18.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-78.0] at (61.258,113.444) {DR2};
\filldraw[fill=fAct!72,draw=white,line width=0.35pt] (51.222,117.105) arc[start angle=6.000,end angle=-6.000,radius=14.3mm] -- (53.976,120.384) arc[start angle=-6.000,end angle=6.000,radius=17.07mm] -- cycle;
\filldraw[fill=fAct!72,draw=white,line width=0.35pt] (53.976,116.816) arc[start angle=6.000,end angle=-6.000,radius=17.07mm] -- (56.731,120.674) arc[start angle=-6.000,end angle=6.000,radius=19.84mm] -- cycle;
\filldraw[fill=fAct!72,draw=white,line width=0.35pt] (56.731,116.526) arc[start angle=6.000,end angle=-6.000,radius=19.84mm] -- (59.476,120.962) arc[start angle=-6.000,end angle=6.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-90.0] at (61.800,118.600) {DR3};
\filldraw[fill=fWait,draw=white,line width=0.35pt] (51.222,120.095) arc[start angle=-6.000,end angle=-18.000,radius=14.3mm] -- (53.235,123.875) arc[start angle=-18.000,end angle=-6.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (53.976,120.384) arc[start angle=-6.000,end angle=-18.000,radius=17.07mm] -- (55.869,124.731) arc[start angle=-18.000,end angle=-6.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (56.731,120.674) arc[start angle=-6.000,end angle=-18.000,radius=19.84mm] -- (58.494,125.584) arc[start angle=-18.000,end angle=-6.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=78.0] at (61.258,123.756) {DR4};
\filldraw[fill=fAct!14,draw=white,line width=0.35pt] (43.409,114.900) arc[start angle=30.000,end angle=-18.000,radius=7.4mm] -- (50.315,122.926) arc[start angle=-18.000,end angle=30.000,radius=14.0mm] -- cycle;
\node[font=\fontsize{4.6pt}{5pt}\selectfont,text=fAct!85!black,rotate=6.0] at (47.641,117.482) {Dynamic};
\filldraw[fill=fAct!22,draw=white,line width=0.35pt] (50.600,123.019) arc[start angle=-18.000,end angle=-30.000,radius=14.3mm] -- (51.783,127.135) arc[start angle=-30.000,end angle=-18.000,radius=17.07mm] -- cycle;
\filldraw[fill=fAct!22,draw=white,line width=0.35pt] (53.235,123.875) arc[start angle=-18.000,end angle=-30.000,radius=17.07mm] -- (54.182,128.520) arc[start angle=-30.000,end angle=-18.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (55.869,124.731) arc[start angle=-18.000,end angle=-30.000,radius=19.84mm] -- (56.572,129.900) arc[start angle=-30.000,end angle=-18.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=66.0] at (59.656,128.687) {PR1};
\filldraw[fill=fAct!22,draw=white,line width=0.35pt] (49.384,125.750) arc[start angle=-30.000,end angle=-42.000,radius=14.3mm] -- (49.685,130.022) arc[start angle=-42.000,end angle=-30.000,radius=17.07mm] -- cycle;
\filldraw[fill=fAct!22,draw=white,line width=0.35pt] (51.783,127.135) arc[start angle=-30.000,end angle=-42.000,radius=17.07mm] -- (51.744,131.876) arc[start angle=-42.000,end angle=-30.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (54.182,128.520) arc[start angle=-30.000,end angle=-42.000,radius=19.84mm] -- (53.795,133.722) arc[start angle=-42.000,end angle=-30.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=54.0] at (57.064,133.177) {PR2};
\filldraw[fill=fWait,draw=white,line width=0.35pt] (47.627,128.169) arc[start angle=-42.000,end angle=-54.000,radius=14.3mm] -- (47.033,132.410) arc[start angle=-54.000,end angle=-42.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (49.685,130.022) arc[start angle=-42.000,end angle=-54.000,radius=17.07mm] -- (48.662,134.651) arc[start angle=-54.000,end angle=-42.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (51.744,131.876) arc[start angle=-42.000,end angle=-54.000,radius=19.84mm] -- (50.284,136.884) arc[start angle=-54.000,end angle=-42.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=42.0] at (53.594,137.030) {PR3};
\filldraw[fill=fAct!72,draw=white,line width=0.35pt] (45.405,130.169) arc[start angle=-54.000,end angle=-66.000,radius=14.3mm] -- (43.943,134.194) arc[start angle=-66.000,end angle=-54.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (47.033,132.410) arc[start angle=-54.000,end angle=-66.000,radius=17.07mm] -- (45.070,136.725) arc[start angle=-66.000,end angle=-54.000,radius=19.84mm] -- cycle;
\filldraw[fill=fAct!22,draw=white,line width=0.35pt] (48.662,134.651) arc[start angle=-54.000,end angle=-66.000,radius=19.84mm] -- (46.192,139.246) arc[start angle=-66.000,end angle=-54.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=30.0] at (49.400,140.077) {PR4};
\filldraw[fill=fWait,draw=white,line width=0.35pt] (42.816,131.664) arc[start angle=-66.000,end angle=-78.000,radius=14.3mm] -- (40.549,135.297) arc[start angle=-78.000,end angle=-66.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (43.943,134.194) arc[start angle=-66.000,end angle=-78.000,radius=17.07mm] -- (41.125,138.006) arc[start angle=-78.000,end angle=-66.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (45.070,136.725) arc[start angle=-66.000,end angle=-78.000,radius=19.84mm] -- (41.699,140.706) arc[start angle=-78.000,end angle=-66.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=18.0] at (44.664,142.186) {PR5};
\filldraw[fill=fWait,draw=white,line width=0.35pt] (39.973,132.588) arc[start angle=-78.000,end angle=-90.000,radius=14.3mm] -- (37.000,135.670) arc[start angle=-90.000,end angle=-78.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (40.549,135.297) arc[start angle=-78.000,end angle=-90.000,radius=17.07mm] -- (37.000,138.440) arc[start angle=-90.000,end angle=-78.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (41.125,138.006) arc[start angle=-78.000,end angle=-90.000,radius=19.84mm] -- (37.000,141.200) arc[start angle=-90.000,end angle=-78.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=6.0] at (39.592,143.264) {PR6};
\filldraw[fill=fAct!14,draw=white,line width=0.35pt] (44.038,120.887) arc[start angle=-18.000,end angle=-90.000,radius=7.4mm] -- (37.000,132.600) arc[start angle=-90.000,end angle=-18.000,radius=14.0mm] -- cycle;
\node[font=\fontsize{4.6pt}{5pt}\selectfont,text=fAct!85!black,rotate=-54.0] at (43.289,127.256) {Precision};
\filldraw[fill=fAct,draw=white,line width=0.35pt] (40.811,116.400) arc[start angle=30.000,end angle=-90.000,radius=4.4mm] -- (37.000,126.000) arc[start angle=-90.000,end angle=30.000,radius=7.4mm] -- cycle;
\node[font=\fsF\bfseries,text=white,rotate=60.0] at (42.110,121.550) {Act};
\filldraw[fill=fGold!45,draw=white,line width=0.35pt] (37.000,132.900) arc[start angle=-90.000,end angle=-102.000,radius=14.3mm] -- (33.451,135.297) arc[start angle=-102.000,end angle=-90.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (37.000,135.670) arc[start angle=-90.000,end angle=-102.000,radius=17.07mm] -- (32.875,138.006) arc[start angle=-102.000,end angle=-90.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (37.000,138.440) arc[start angle=-90.000,end angle=-102.000,radius=19.84mm] -- (32.301,140.706) arc[start angle=-102.000,end angle=-90.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-6.0] at (34.408,143.264) {CP01};
\filldraw[fill=fWait,draw=white,line width=0.35pt] (34.027,132.588) arc[start angle=-102.000,end angle=-114.000,radius=14.3mm] -- (30.057,134.194) arc[start angle=-114.000,end angle=-102.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (33.451,135.297) arc[start angle=-102.000,end angle=-114.000,radius=17.07mm] -- (28.930,136.725) arc[start angle=-114.000,end angle=-102.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (32.875,138.006) arc[start angle=-102.000,end angle=-114.000,radius=19.84mm] -- (27.808,139.246) arc[start angle=-114.000,end angle=-102.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-18.0] at (29.336,142.186) {CP03};
\filldraw[fill=fGold!14,draw=white,line width=0.35pt] (37.000,126.000) arc[start angle=-90.000,end angle=-114.000,radius=7.4mm] -- (31.306,131.390) arc[start angle=-114.000,end angle=-90.000,radius=14.0mm] -- cycle;
\node[font=\fontsize{3.9pt}{4.3pt}\selectfont,text=fGold!85!black,rotate=78.0] at (34.775,129.066) {Cumulative};
\filldraw[fill=fWait,draw=white,line width=0.35pt] (31.184,131.664) arc[start angle=-114.000,end angle=-126.000,radius=14.3mm] -- (26.967,132.410) arc[start angle=-126.000,end angle=-114.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (30.057,134.194) arc[start angle=-114.000,end angle=-126.000,radius=17.07mm] -- (25.338,134.651) arc[start angle=-126.000,end angle=-114.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (28.930,136.725) arc[start angle=-114.000,end angle=-126.000,radius=19.84mm] -- (23.716,136.884) arc[start angle=-126.000,end angle=-114.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-30.0] at (24.600,140.077) {CP02};
\filldraw[fill=fWait,draw=white,line width=0.35pt] (28.595,130.169) arc[start angle=-126.000,end angle=-138.000,radius=14.3mm] -- (24.315,130.022) arc[start angle=-138.000,end angle=-126.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (26.967,132.410) arc[start angle=-126.000,end angle=-138.000,radius=17.07mm] -- (22.256,131.876) arc[start angle=-138.000,end angle=-126.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (25.338,134.651) arc[start angle=-126.000,end angle=-138.000,radius=19.84mm] -- (20.205,133.722) arc[start angle=-138.000,end angle=-126.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-42.0] at (20.406,137.030) {CP08};
\filldraw[fill=fWait,draw=white,line width=0.35pt] (26.373,128.169) arc[start angle=-138.000,end angle=-150.000,radius=14.3mm] -- (22.217,127.135) arc[start angle=-150.000,end angle=-138.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (24.315,130.022) arc[start angle=-138.000,end angle=-150.000,radius=17.07mm] -- (19.818,128.520) arc[start angle=-150.000,end angle=-138.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (22.256,131.876) arc[start angle=-138.000,end angle=-150.000,radius=19.84mm] -- (17.428,129.900) arc[start angle=-150.000,end angle=-138.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-54.0] at (16.936,133.177) {CP09};
\filldraw[fill=fGold!14,draw=white,line width=0.35pt] (33.990,125.360) arc[start angle=-114.000,end angle=-150.000,radius=7.4mm] -- (24.876,125.600) arc[start angle=-150.000,end angle=-114.000,radius=14.0mm] -- cycle;
\node[font=\fontsize{4.6pt}{5pt}\selectfont,text=fGold!85!black,rotate=48.0] at (29.840,126.552) {Repair};
\filldraw[fill=fWait,draw=white,line width=0.35pt] (24.616,125.750) arc[start angle=-150.000,end angle=-162.000,radius=14.3mm] -- (20.765,123.875) arc[start angle=-162.000,end angle=-150.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (22.217,127.135) arc[start angle=-150.000,end angle=-162.000,radius=17.07mm] -- (18.131,124.731) arc[start angle=-162.000,end angle=-150.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (19.818,128.520) arc[start angle=-150.000,end angle=-162.000,radius=19.84mm] -- (15.506,125.584) arc[start angle=-162.000,end angle=-150.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-66.0] at (14.344,128.687) {CP04};
\filldraw[fill=fGold!72,draw=white,line width=0.35pt] (23.400,123.019) arc[start angle=-162.000,end angle=-174.000,radius=14.3mm] -- (20.024,120.384) arc[start angle=-174.000,end angle=-162.000,radius=17.07mm] -- cycle;
\filldraw[fill=fGold!22,draw=white,line width=0.35pt] (20.765,123.875) arc[start angle=-162.000,end angle=-174.000,radius=17.07mm] -- (17.269,120.674) arc[start angle=-174.000,end angle=-162.000,radius=19.84mm] -- cycle;
\filldraw[fill=fGold!22,draw=white,line width=0.35pt] (18.131,124.731) arc[start angle=-162.000,end angle=-174.000,radius=19.84mm] -- (14.524,120.962) arc[start angle=-174.000,end angle=-162.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-78.0] at (12.742,123.756) {CP06};
\filldraw[fill=fGold!14,draw=white,line width=0.35pt] (30.591,122.300) arc[start angle=-150.000,end angle=-174.000,radius=7.4mm] -- (23.077,120.063) arc[start angle=-174.000,end angle=-150.000,radius=14.0mm] -- cycle;
\node[font=\fontsize{4.6pt}{5pt}\selectfont,text=fGold!85!black,rotate=18.0] at (26.824,121.906) {Feedback};
\filldraw[fill=fWait,draw=white,line width=0.35pt] (22.778,120.095) arc[start angle=-174.000,end angle=-186.000,radius=14.3mm] -- (20.024,116.816) arc[start angle=-186.000,end angle=-174.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (20.024,120.384) arc[start angle=-174.000,end angle=-186.000,radius=17.07mm] -- (17.269,116.526) arc[start angle=-186.000,end angle=-174.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (17.269,120.674) arc[start angle=-174.000,end angle=-186.000,radius=19.84mm] -- (14.524,116.238) arc[start angle=-186.000,end angle=-174.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-90.0] at (12.200,118.600) {CP05};
\filldraw[fill=fWait,draw=white,line width=0.35pt] (22.778,117.105) arc[start angle=-186.000,end angle=-198.000,radius=14.3mm] -- (20.765,113.325) arc[start angle=-198.000,end angle=-186.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (20.024,116.816) arc[start angle=-186.000,end angle=-198.000,radius=17.07mm] -- (18.131,112.469) arc[start angle=-198.000,end angle=-186.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (17.269,116.526) arc[start angle=-186.000,end angle=-198.000,radius=19.84mm] -- (15.506,111.616) arc[start angle=-198.000,end angle=-186.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-282.0] at (12.742,113.444) {CP07};
\filldraw[fill=fGold!14,draw=white,line width=0.35pt] (29.641,119.374) arc[start angle=-174.000,end angle=-198.000,radius=7.4mm] -- (23.685,114.274) arc[start angle=-198.000,end angle=-174.000,radius=14.0mm] -- cycle;
\node[font=\fontsize{4.6pt}{5pt}\selectfont,text=fGold!85!black,rotate=-6.0] at (26.359,117.482) {Plan};
\filldraw[fill=fGold!22,draw=white,line width=0.35pt] (23.400,114.181) arc[start angle=-198.000,end angle=-210.000,radius=14.3mm] -- (22.217,110.065) arc[start angle=-210.000,end angle=-198.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (20.765,113.325) arc[start angle=-198.000,end angle=-210.000,radius=17.07mm] -- (19.818,108.680) arc[start angle=-210.000,end angle=-198.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (18.131,112.469) arc[start angle=-198.000,end angle=-210.000,radius=19.84mm] -- (17.428,107.300) arc[start angle=-210.000,end angle=-198.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-294.0] at (14.344,108.513) {CP10};
\filldraw[fill=fGold!14,draw=white,line width=0.35pt] (29.962,116.313) arc[start angle=-198.000,end angle=-210.000,radius=7.4mm] -- (24.876,111.600) arc[start angle=-210.000,end angle=-198.000,radius=14.0mm] -- cycle;
\node[font=\fontsize{4.6pt}{5pt}\selectfont,text=fGold!85!black,rotate=-24.0] at (27.225,114.248) {Predict};
\filldraw[fill=fGold,draw=white,line width=0.35pt] (37.000,123.000) arc[start angle=-90.000,end angle=-210.000,radius=4.4mm] -- (30.591,114.900) arc[start angle=-210.000,end angle=-90.000,radius=7.4mm] -- cycle;
\node[font=\fontsize{4.4pt}{5pt}\selectfont\bfseries,text=white,rotate=-60.0] at (31.890,121.550) {Mind2Act};
\fill[white] (37.0,118.6) circle (4.4mm);
\node at (37.0,118.6) {\includegraphics[width=7.4mm]{assets/m2a_planet.png}};
\node[txt,text=fGrey] at (66,96.4) {30 tasks, 12 capabilities};
\node[txt,font=\fsD\bfseries] at (66,102.4) {Rings};
\node[txt,text=fGrey] at (66,106.2) {Easy, Medium, Hard outward};
\node[txt,font=\fsD\bfseries] at (66,112.4) {Success (\%)};
\node[font=\fsF,text=fGrey,anchor=base] at (74.5,116.0) {0};
\node[font=\fsF,text=fGrey,anchor=base] at (79.5,116.0) {1+};
\node[font=\fsF,text=fGrey,anchor=base] at (84.5,116.0) {10+};
\node[font=\fsF,text=fGrey,anchor=base] at (89.5,116.0) {30+};
\node[font=\fsF,text=fGrey,anchor=base] at (94.5,116.0) {60+};
\node[txt,text=fMind] at (64.4,119.8) {Mind};
\fill[fWait,rounded corners=0.3mm] (72.4,117.6) rectangle ++(4.2,2.6);
\fill[fMind!22,rounded corners=0.3mm] (77.4,117.6) rectangle ++(4.2,2.6);
\fill[fMind!45,rounded corners=0.3mm] (82.4,117.6) rectangle ++(4.2,2.6);
\fill[fMind!72,rounded corners=0.3mm] (87.4,117.6) rectangle ++(4.2,2.6);
\fill[fMind!100,rounded corners=0.3mm] (92.4,117.6) rectangle ++(4.2,2.6);
\node[txt,text=fAct] at (64.4,123.8) {Act};
\fill[fWait,rounded corners=0.3mm] (72.4,121.6) rectangle ++(4.2,2.6);
\fill[fAct!22,rounded corners=0.3mm] (77.4,121.6) rectangle ++(4.2,2.6);
\fill[fAct!45,rounded corners=0.3mm] (82.4,121.6) rectangle ++(4.2,2.6);
\fill[fAct!72,rounded corners=0.3mm] (87.4,121.6) rectangle ++(4.2,2.6);
\fill[fAct!100,rounded corners=0.3mm] (92.4,121.6) rectangle ++(4.2,2.6);
\node[txt,text=fGold] at (64.4,127.8) {M2A};
\fill[fWait,rounded corners=0.3mm] (72.4,125.6) rectangle ++(4.2,2.6);
\fill[fGold!22,rounded corners=0.3mm] (77.4,125.6) rectangle ++(4.2,2.6);
\fill[fGold!45,rounded corners=0.3mm] (82.4,125.6) rectangle ++(4.2,2.6);
\fill[fGold!72,rounded corners=0.3mm] (87.4,125.6) rectangle ++(4.2,2.6);
\fill[fGold!100,rounded corners=0.3mm] (92.4,125.6) rectangle ++(4.2,2.6);
\node[sub] at (66,135.4) {Act carries the successes;};
\node[sub] at (66,139.0) {Mind nearly empty past Easy};
\draw[box] (101,84) rectangle (158,145);
\node[nm] at (102.6,88.4) {Under pressure};
\node[sub] at (102.6,92.8) {success rate (\%) by difficulty, bars 0--30\%};
\node[txt,font=\fsD\bfseries,text=fMind] at (102.6,102.2) {Mind};
\node[font=\fsF,text=fGrey,anchor=base east] at (128.6,100.8) {Easy};
\fill[fWait,rounded corners=0.3mm] (129.6,98.6) rectangle (150.6,101.0);
\fill[fMind,rounded corners=0.3mm] (129.6,98.6) rectangle (133.52,101.0);
\node[font=\fsF,text=fInk,anchor=base east] at (157.2,100.7) {5.6};
\node[font=\fsF,text=fGrey,anchor=base east] at (128.6,104.0) {Medium};
\fill[fWait,rounded corners=0.3mm] (129.6,101.8) rectangle (150.6,104.2);
\fill[fMind,rounded corners=0.3mm] (129.6,101.8) rectangle (129.74,104.2);
\node[font=\fsF,text=fInk,anchor=base east] at (157.2,103.9) {0.2};
\node[font=\fsF,text=fGrey,anchor=base east] at (128.6,107.2) {Hard};
\fill[fWait,rounded corners=0.3mm] (129.6,105.0) rectangle (150.6,107.4);
\fill[fMind,rounded corners=0.3mm] (129.6,105.0) rectangle (129.60,107.4);
\node[font=\fsF,text=fInk,anchor=base east] at (157.2,107.1) {0.0};
\node[txt,font=\fsD\bfseries,text=fAct] at (102.6,113.6) {Act};
\node[font=\fsF,text=fGrey,anchor=base east] at (128.6,112.2) {Easy};
\fill[fWait,rounded corners=0.3mm] (129.6,110.0) rectangle (150.6,112.4);
\fill[fAct,rounded corners=0.3mm] (129.6,110.0) rectangle (144.93,112.4);
\node[font=\fsF,text=fInk,anchor=base east] at (157.2,112.1) {21.9};
\node[font=\fsF,text=fGrey,anchor=base east] at (128.6,115.4) {Medium};
\fill[fWait,rounded corners=0.3mm] (129.6,113.2) rectangle (150.6,115.6);
\fill[fAct,rounded corners=0.3mm] (129.6,113.2) rectangle (136.46,115.6);
\node[font=\fsF,text=fInk,anchor=base east] at (157.2,115.3) {9.8};
\node[font=\fsF,text=fGrey,anchor=base east] at (128.6,118.6) {Hard};
\fill[fWait,rounded corners=0.3mm] (129.6,116.4) rectangle (150.6,118.8);
\fill[fAct,rounded corners=0.3mm] (129.6,116.4) rectangle (135.62,118.8);
\node[font=\fsF,text=fInk,anchor=base east] at (157.2,118.5) {8.6};
\node[txt,font=\fsD\bfseries,text=fGold] at (102.6,125.0) {Mind2Act};
\node[font=\fsF,text=fGrey,anchor=base east] at (128.6,123.6) {Easy};
\fill[fWait,rounded corners=0.3mm] (129.6,121.4) rectangle (150.6,123.8);
\fill[fGold,rounded corners=0.3mm] (129.6,121.4) rectangle (133.94,123.8);
\node[font=\fsF,text=fInk,anchor=base east] at (157.2,123.5) {6.2};
\node[font=\fsF,text=fGrey,anchor=base east] at (128.6,126.8) {Medium};
\fill[fWait,rounded corners=0.3mm] (129.6,124.6) rectangle (150.6,127.0);
\fill[fGold,rounded corners=0.3mm] (129.6,124.6) rectangle (129.95,127.0);
\node[font=\fsF,text=fInk,anchor=base east] at (157.2,126.7) {0.5};
\node[font=\fsF,text=fGrey,anchor=base east] at (128.6,130.0) {Hard};
\fill[fWait,rounded corners=0.3mm] (129.6,127.8) rectangle (150.6,130.2);
\fill[fGold,rounded corners=0.3mm] (129.6,127.8) rectangle (129.74,130.2);
\node[font=\fsF,text=fInk,anchor=base east] at (157.2,129.9) {0.2};
\node[txt,font=\fsD\bfseries,text=fNavy] at (102.6,136.4) {All tasks};
\node[font=\fsF,text=fGrey,anchor=base east] at (128.6,135.0) {Easy};
\fill[fWait,rounded corners=0.3mm] (129.6,132.8) rectangle (150.6,135.2);
\fill[fNavy,rounded corners=0.3mm] (129.6,132.8) rectangle (137.44,135.2);
\node[font=\fsF,text=fInk,anchor=base east] at (157.2,134.9) {11.2};
\node[font=\fsF,text=fGrey,anchor=base east] at (128.6,138.2) {Medium};
\fill[fWait,rounded corners=0.3mm] (129.6,136.0) rectangle (150.6,138.4);
\fill[fNavy,rounded corners=0.3mm] (129.6,136.0) rectangle (132.05,138.4);
\node[font=\fsF,text=fInk,anchor=base east] at (157.2,138.1) {3.5};
\node[font=\fsF,text=fGrey,anchor=base east] at (128.6,141.4) {Hard};
\fill[fWait,rounded corners=0.3mm] (129.6,139.2) rectangle (150.6,141.6);
\fill[fNavy,rounded corners=0.3mm] (129.6,139.2) rectangle (131.63,141.6);
\node[font=\fsF,text=fInk,anchor=base east] at (157.2,141.3) {2.9};
\draw[box] (2,148) rectangle (158,186);
\node[nm] at (3.6,152.4) {What could help};
\node[sub,anchor=base east] at (156.4,152.4) {from the failure codes and breakpoints above};
\node[circle,fill=fOurs,text=white,minimum size=3.6mm,font=\fsD\bfseries] at (5.4,157.2) {1};
\node[txt,font=\fsC\bfseries] at (8.6,158.2) {Grasp and hold};
\node[anchor=north west,text width=73mm,align=justify,font=\fsD,text=fInk] at (3.6,160.6) {Grasp failures are its most frequent first failure (1{,}324), and 202 of 300 bridge-building episodes (CP07) never grasp a piece.\par\smallskip\textbf{\textcolor{fOurs}{Change.}} a grip check before lifting, with re-grasp when the object slips.\par\smallskip\textbf{\textcolor{fOurs}{Data to add.}} Contact-rich demonstrations of grasping small parts, including slips and the re-grasp that recovers them.};
\node[circle,fill=fOurs,text=white,minimum size=3.6mm,font=\fsD\bfseries] at (83.4,157.2) {2};
\node[txt,font=\fsC\bfseries] at (86.6,158.2) {Task state and the final step};
\node[anchor=north west,text width=73mm,align=justify,font=\fsD,text=fInk] at (81.6,160.6) {924 memory failures and 866 stalls: 210 of 300 meal-order episodes (P1) forget the order and 250 of 300 repeated-item episodes (E1) stall before submitting.\par\smallskip\textbf{\textcolor{fOurs}{Change.}} a task-state memory that P1 checks before hand-over, and an escape from repeated motions so that E1 reaches its submission.\par\smallskip\textbf{\textcolor{fOurs}{Data to add.}} Long demonstrations that carry orders and items across steps and end with the P1 hand-over or the E1 submission.};
\draw[fRule,line width=0.4pt] (80.0,156.0) -- (80.0,183.6);
\end{tikzpicture}%
\endgroup%


==> figures/profile_cards/internw0_card.tex <==
\begingroup%
\definecolor{fInk}{HTML}{1D232C}\definecolor{fNavy}{HTML}{203447}%
\definecolor{fMind}{HTML}{416D62}\definecolor{fMindT}{HTML}{E6EFEC}%
\definecolor{fAct}{HTML}{36566F}\definecolor{fActT}{HTML}{E5ECF2}%
\definecolor{fGold}{HTML}{8A6A2F}\definecolor{fGoldT}{HTML}{F3EDE1}%
\definecolor{fOurs}{HTML}{A8452E}\definecolor{fSub}{HTML}{775D58}\definecolor{fGrey}{HTML}{62666D}%
\definecolor{fRule}{HTML}{C9CED6}\definecolor{fWait}{HTML}{E3E6EA}%
\definecolor{stPer}{HTML}{8DB3A6}\definecolor{stRea}{HTML}{416D62}\definecolor{stExe}{HTML}{36566F}%
\definecolor{stClo}{HTML}{8A6A2F}\definecolor{cWam}{HTML}{4F7F8C}\definecolor{stOth}{HTML}{C3C8CC}%
\fontencoding{T1}\fontfamily{qtm}\selectfont%
\def\fsA{\fontsize{9pt}{10.5pt}\selectfont}%
\def\fsB{\fontsize{8.4pt}{9.8pt}\selectfont}%
\def\fsC{\fontsize{7.4pt}{8.6pt}\selectfont}%
\def\fsD{\fontsize{6.8pt}{8pt}\selectfont}\def\fsF{\fontsize{5.2pt}{6pt}\selectfont}%
\def\PcPill#1#2{\tikz[baseline=(p.base)]\node[fill=#1,text=white,rounded corners=1.4mm,inner xsep=1.6mm,inner ysep=0.7mm,
  outer sep=0pt,font=\fsA\bfseries](p){#2};}%
\begin{tikzpicture}[x=1mm,y=-1mm,every node/.style={inner sep=0pt,outer sep=0pt},
  box/.style={draw=fGold!55,line width=0.45pt,fill=white,rounded corners=0.9mm},
  nm/.style={font=\fsB\bfseries,text=fInk,anchor=base west},
  sub/.style={font=\fsD\itshape,text=fSub,anchor=base west},
  txt/.style={font=\fsD,text=fInk,anchor=base west}]
\draw[draw=fGold!50,line width=0.5pt,rounded corners=1.6mm,fill=fGoldT!70] (0,5) rectangle (160,189);
\node[anchor=west,draw=fGold!65,fill=white,line width=0.5pt,rounded corners=2mm,inner xsep=0.5mm,inner ysep=0.5mm] at (3,5)
  {\PcPill{fGold}{\faIdCard\enspace Model profile card}};
\node[sub,anchor=base east] at (157,8.4) {InternW0 \textperiodcentered{} an end-to-end WAM \textperiodcentered{} 9{,}000 episodes};
\draw[box] (2,10) rectangle (63,44);
\node[nm] at (3.6,14.4) {Results by view};
\node[font=\fontsize{20pt}{22pt}\selectfont\bfseries,text=fNavy,anchor=base west] at (3.6,26.5) {8.7\%};
\node[txt,text=fGrey] at (3.6,30.6) {success over all};
\node[txt,text=fGrey] at (3.6,34.2) {9{,}000 episodes};
\foreach \cx/\p/\c/\l in {32/5.4/fMind/Mind,44.5/17.6/fAct/Act,57/3.0/fGold/Mind2Act}{
  \begin{scope}[shift={(\cx,27)},x=1mm,y=1mm]
  \draw[fWait,line width=2.2mm] (0,0) circle (4.1);
  \draw[\c,line width=2.2mm] (90:4.1) arc[start angle=90,end angle={90-3.6*\p},radius=4.1];
  \end{scope}
  \node[font=\fsD\bfseries,text=\c] at (\cx,27.1) {\p};
  \node[font=\fsD,text=fInk,anchor=base] at (\cx,37.6) {\l};}
\node[sub] at (3.6,41.6) {success rate (\%) per view};
\draw[box] (65,10) rectangle (113,44);
\node[nm] at (66.6,14.4) {Where failures break};
\def\cx{77.2}\def\cy{29}
\begin{scope}[shift={(\cx,\cy)},x=1mm,y=1mm]
\foreach \a/\b/\c in {90.00/70.20/stPer,70.20/-28.08/stRea,-28.08/-162.00/stExe,-162.00/-199.80/stClo,-199.80/-270.00/stOth}{
  \draw[\c,line width=3.4mm] (\a:6.3) arc[start angle=\a,end angle=\b,radius=6.3];}
\end{scope}
\node[font=\fsD\bfseries,text=fInk] at (\cx,28.2) {8{,}220};
\node[font=\fsD,text=fGrey] at (\cx,31.0) {failed};
\foreach \y/\c/\t/\v in {20.4/stPer/perceive/5.5,24.4/stRea/reason/27.3,28.4/stExe/execute/37.2,32.4/stClo/close the loop/10.5,36.4/stOth/episode level/19.4}{
  \fill[\c,rounded corners=0.3mm] (87.6,\y-1.9) rectangle ++(2.2,2.2);
  \node[txt] at (90.8,\y) {\t};
  \node[txt,font=\fsD\bfseries,anchor=base east] at (111.4,\y) {\v\%};}
\node[sub] at (66.6,41.6) {first unrecoverable step};
\draw[box] (115,10) rectangle (158,44);
\node[nm] at (116.6,14.4) {Which side failed};
\begin{scope}[shift={(125.0,29)},x=1mm,y=1mm]
\foreach \a/\b/\c in {90.00/-28.08/fMind,-28.08/-162.00/fAct,-162.00/-199.80/fGold,-199.80/-270.00/stOth}{
  \fill[\c,draw=white,line width=0.5pt] (0,0) -- (\a:8) arc[start angle=\a,end angle=\b,radius=8] -- cycle;}
\node[font=\fsD\bfseries,text=white] at (31.0:4.4) {33};
\node[font=\fsD\bfseries,text=white] at (-95.0:4.4) {37};
\end{scope}
\foreach \y/\c/\t/\v in {21.4/fMind/Mind/32.8,25.8/fAct/Act/37.2,30.2/fGold/composition/10.5,34.6/stOth/other/19.4}{
  \fill[\c,rounded corners=0.3mm] (134.4,\y-1.9) rectangle ++(2.2,2.2);
  \node[txt] at (137.4,\y) {\t};
  \node[txt,font=\fsD\bfseries,anchor=base east] at (157.0,\y) {\v};}
\node[sub] at (116.6,41.6) {share of failures (\%)};
\draw[box] (2,47) rectangle (63,79);
\node[nm] at (3.6,51.4) {First failures};
\foreach \y/\c/\code/\d/\n/\v in {56.2/stExe/A-PRECISION/fine-control error/{1{,}132}/1132,
                                  61.6/stRea/M-MEMORY/forgot or misremembered/{1{,}011}/1011,
                                  67.0/stExe/A-GRASP/grasp failed or not held/{806}/806,
                                  72.4/stClo/C-PREREQ/acted before a precondition held/{761}/761}{
  \node[anchor=base west,fill=\c,text=white,rounded corners=0.5mm,inner xsep=0.8mm,inner ysep=0.5mm,font=\fsD\ttfamily\bfseries] at (3.6,\y) {\code};
  \node[txt] at (21.4,\y) {\d};
  \node[txt,font=\fsD\bfseries,anchor=base east] at (61.4,\y) {\n};
  \fill[fWait,rounded corners=0.35mm] (21.4,\y+1.15) rectangle (61.4,\y+2.25);
  \fill[\c,rounded corners=0.35mm] (21.4,\y+1.15) rectangle ({21.4+40*(\v/1132)},\y+2.25);}
\node[sub] at (3.6,77.0) {most frequent failure codes};
\draw[box] (65,47) rectangle (113,79);
\node[nm] at (66.6,51.4) {Where tasks break};
\foreach \y/\id/\t/\v/\pc in {57.0/CP04/{271 of 300 heat too early}/0.903/90\%,
                             63.6/E2/{288 of 299 misapply the keypad rule}/0.963/96\%,
                             70.2/P1/{245 of 298 forget the order}/0.822/82\%}{
  \node[anchor=base west,draw=fGold!60,fill=fGoldT,rounded corners=0.5mm,inner xsep=0.8mm,inner ysep=0.5mm,font=\fsD\bfseries,text=fGold,minimum width=7.6mm] at (66.6,\y) {\id};
  \node[txt] at (75.6,\y) {\t};
  \fill[fWait,rounded corners=0.35mm] (75.6,\y+1.45) rectangle (111.4,\y+2.45);
  \fill[fOurs,rounded corners=0.35mm] (75.6,\y+1.45) rectangle ({75.6+35.8*\v},\y+2.45);}
\node[sub] at (66.6,77.0) {failed episodes stopping there, three tasks};
\draw[box] (115,47) rectangle (158,79);
\node[nm] at (116.6,51.4) {Model};
\node[anchor=west] at (116.4,56.6) {\includegraphics[width=6.2mm]{figures/profile_cards/icons/internw0.png}};
\node[txt,font=\fsC\bfseries] at (124.4,56.0) {InternW0};
\node[anchor=base east,fill=cWam,text=white,rounded corners=0.5mm,inner xsep=0.9mm,inner ysep=0.5mm,font=\fsD\bfseries] at (156.6,56.0) {WAM};
\node[txt,text=fGrey] at (124.4,59.4) {Shanghai AI Lab};
\node[txt,text=fGrey] at (124.4,62.6) {end-to-end board};
\draw[fRule,line width=0.4pt] (116.6,65.0) -- (156.4,65.0);
\node[txt,text=fGrey] at (116.6,69.2) {behavioural profile};
\node[anchor=base west,fill=fNavy,text=white,rounded corners=0.6mm,inner xsep=1mm,inner ysep=0.6mm,font=\fsC\bfseries] at (116.6,74.4) {ENFP};
\node[txt,font=\fsD\itshape] at (127.6,74.4) {Goalkeeper};
\draw[box] (2,84) rectangle (99,145);
\node[nm] at (3.6,88.4) {Capability profile};
\filldraw[fill=fWait,draw=white,line width=0.35pt] (24.616,111.450) arc[start angle=150.000,end angle=138.000,radius=14.3mm] -- (24.315,107.178) arc[start angle=138.000,end angle=150.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (22.217,110.065) arc[start angle=150.000,end angle=138.000,radius=17.07mm] -- (22.256,105.324) arc[start angle=138.000,end angle=150.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (19.818,108.680) arc[start angle=150.000,end angle=138.000,radius=19.84mm] -- (20.205,103.478) arc[start angle=138.000,end angle=150.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=54.0] at (16.936,104.023) {E1};
\filldraw[fill=fMind!22,draw=white,line width=0.35pt] (26.373,109.031) arc[start angle=138.000,end angle=126.000,radius=14.3mm] -- (26.967,104.790) arc[start angle=126.000,end angle=138.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (24.315,107.178) arc[start angle=138.000,end angle=126.000,radius=17.07mm] -- (25.338,102.549) arc[start angle=126.000,end angle=138.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (22.256,105.324) arc[start angle=138.000,end angle=126.000,radius=19.84mm] -- (23.716,100.316) arc[start angle=126.000,end angle=138.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=42.0] at (20.406,100.170) {E2};
\filldraw[fill=fMind!14,draw=white,line width=0.35pt] (30.591,114.900) arc[start angle=150.000,end angle=126.000,radius=7.4mm] -- (28.771,107.274) arc[start angle=126.000,end angle=150.000,radius=14.0mm] -- cycle;
\node[font=\fontsize{4.6pt}{5pt}\selectfont,text=fMind!85!black,rotate=318.0] at (29.048,111.440) {Entity};
\filldraw[fill=fWait,draw=white,line width=0.35pt] (28.595,107.031) arc[start angle=126.000,end angle=114.000,radius=14.3mm] -- (30.057,103.006) arc[start angle=114.000,end angle=126.000,radius=17.07mm] -- cycle;
\filldraw[fill=fMind!22,draw=white,line width=0.35pt] (26.967,104.790) arc[start angle=126.000,end angle=114.000,radius=17.07mm] -- (28.930,100.475) arc[start angle=114.000,end angle=126.000,radius=19.84mm] -- cycle;
\filldraw[fill=fMind!22,draw=white,line width=0.35pt] (25.338,102.549) arc[start angle=126.000,end angle=114.000,radius=19.84mm] -- (27.808,97.954) arc[start angle=114.000,end angle=126.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=30.0] at (24.600,97.123) {P1};
\filldraw[fill=fMind!22,draw=white,line width=0.35pt] (31.184,105.536) arc[start angle=114.000,end angle=102.000,radius=14.3mm] -- (33.451,101.903) arc[start angle=102.000,end angle=114.000,radius=17.07mm] -- cycle;
\filldraw[fill=fMind!22,draw=white,line width=0.35pt] (30.057,103.006) arc[start angle=114.000,end angle=102.000,radius=17.07mm] -- (32.875,99.194) arc[start angle=102.000,end angle=114.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (28.930,100.475) arc[start angle=114.000,end angle=102.000,radius=19.84mm] -- (32.301,96.494) arc[start angle=102.000,end angle=114.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=18.0] at (29.336,95.014) {P2};
\filldraw[fill=fMind!14,draw=white,line width=0.35pt] (32.650,112.613) arc[start angle=126.000,end angle=102.000,radius=7.4mm] -- (34.089,104.906) arc[start angle=102.000,end angle=126.000,radius=14.0mm] -- cycle;
\node[font=\fontsize{4.6pt}{5pt}\selectfont,text=fMind!85!black,rotate=294.0] at (32.648,108.825) {Process};
\filldraw[fill=fMind!22,draw=white,line width=0.35pt] (34.027,104.612) arc[start angle=102.000,end angle=90.000,radius=14.3mm] -- (37.000,101.530) arc[start angle=90.000,end angle=102.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (33.451,101.903) arc[start angle=102.000,end angle=90.000,radius=17.07mm] -- (37.000,98.760) arc[start angle=90.000,end angle=102.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (32.875,99.194) arc[start angle=102.000,end angle=90.000,radius=19.84mm] -- (37.000,96.000) arc[start angle=90.000,end angle=102.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=6.0] at (34.408,93.936) {S1};
\filldraw[fill=fMind!45,draw=white,line width=0.35pt] (37.000,104.300) arc[start angle=90.000,end angle=78.000,radius=14.3mm] -- (40.549,101.903) arc[start angle=78.000,end angle=90.000,radius=17.07mm] -- cycle;
\filldraw[fill=fMind!22,draw=white,line width=0.35pt] (37.000,101.530) arc[start angle=90.000,end angle=78.000,radius=17.07mm] -- (41.125,99.194) arc[start angle=78.000,end angle=90.000,radius=19.84mm] -- cycle;
\filldraw[fill=fMind!22,draw=white,line width=0.35pt] (37.000,98.760) arc[start angle=90.000,end angle=78.000,radius=19.84mm] -- (41.699,96.494) arc[start angle=78.000,end angle=90.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-6.0] at (39.592,93.936) {S2};
\filldraw[fill=fMind!14,draw=white,line width=0.35pt] (35.461,111.362) arc[start angle=102.000,end angle=78.000,radius=7.4mm] -- (39.911,104.906) arc[start angle=78.000,end angle=102.000,radius=14.0mm] -- cycle;
\node[font=\fontsize{4.6pt}{5pt}\selectfont,text=fMind!85!black,rotate=90.0] at (37.000,107.900) {Spatial};
\filldraw[fill=fMind!45,draw=white,line width=0.35pt] (39.973,104.612) arc[start angle=78.000,end angle=66.000,radius=14.3mm] -- (43.943,103.006) arc[start angle=66.000,end angle=78.000,radius=17.07mm] -- cycle;
\filldraw[fill=fMind!22,draw=white,line width=0.35pt] (40.549,101.903) arc[start angle=78.000,end angle=66.000,radius=17.07mm] -- (45.070,100.475) arc[start angle=66.000,end angle=78.000,radius=19.84mm] -- cycle;
\filldraw[fill=fMind!22,draw=white,line width=0.35pt] (41.125,99.194) arc[start angle=78.000,end angle=66.000,radius=19.84mm] -- (46.192,97.954) arc[start angle=66.000,end angle=78.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-18.0] at (44.664,95.014) {F1};
\filldraw[fill=fMind!72,draw=white,line width=0.35pt] (42.816,105.536) arc[start angle=66.000,end angle=54.000,radius=14.3mm] -- (47.033,104.790) arc[start angle=54.000,end angle=66.000,radius=17.07mm] -- cycle;
\filldraw[fill=fMind!22,draw=white,line width=0.35pt] (43.943,103.006) arc[start angle=66.000,end angle=54.000,radius=17.07mm] -- (48.662,102.549) arc[start angle=54.000,end angle=66.000,radius=19.84mm] -- cycle;
\filldraw[fill=fMind!22,draw=white,line width=0.35pt] (45.070,100.475) arc[start angle=66.000,end angle=54.000,radius=19.84mm] -- (50.284,100.316) arc[start angle=54.000,end angle=66.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-30.0] at (49.400,97.123) {F2};
\filldraw[fill=fMind!14,draw=white,line width=0.35pt] (38.539,111.362) arc[start angle=78.000,end angle=54.000,radius=7.4mm] -- (45.229,107.274) arc[start angle=54.000,end angle=78.000,radius=14.0mm] -- cycle;
\node[font=\fontsize{4.6pt}{5pt}\selectfont,text=fMind!85!black,rotate=66.0] at (41.352,108.825) {Rule};
\filldraw[fill=fWait,draw=white,line width=0.35pt] (45.405,107.031) arc[start angle=54.000,end angle=42.000,radius=14.3mm] -- (49.685,107.178) arc[start angle=42.000,end angle=54.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (47.033,104.790) arc[start angle=54.000,end angle=42.000,radius=17.07mm] -- (51.744,105.324) arc[start angle=42.000,end angle=54.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (48.662,102.549) arc[start angle=54.000,end angle=42.000,radius=19.84mm] -- (53.795,103.478) arc[start angle=42.000,end angle=54.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-42.0] at (53.594,100.170) {M1};
\filldraw[fill=fMind!72,draw=white,line width=0.35pt] (47.627,109.031) arc[start angle=42.000,end angle=30.000,radius=14.3mm] -- (51.783,110.065) arc[start angle=30.000,end angle=42.000,radius=17.07mm] -- cycle;
\filldraw[fill=fMind!22,draw=white,line width=0.35pt] (49.685,107.178) arc[start angle=42.000,end angle=30.000,radius=17.07mm] -- (54.182,108.680) arc[start angle=30.000,end angle=42.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (51.744,105.324) arc[start angle=42.000,end angle=30.000,radius=19.84mm] -- (56.572,107.300) arc[start angle=30.000,end angle=42.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-54.0] at (57.064,104.023) {M2};
\filldraw[fill=fMind!14,draw=white,line width=0.35pt] (41.350,112.613) arc[start angle=54.000,end angle=30.000,radius=7.4mm] -- (49.124,111.600) arc[start angle=30.000,end angle=54.000,radius=14.0mm] -- cycle;
\node[font=\fontsize{3.9pt}{4.3pt}\selectfont,text=fMind!85!black,rotate=42.0] at (44.952,111.440) {Integrated};
\filldraw[fill=fMind,draw=white,line width=0.35pt] (33.189,116.400) arc[start angle=150.000,end angle=30.000,radius=4.4mm] -- (43.409,114.900) arc[start angle=30.000,end angle=150.000,radius=7.4mm] -- cycle;
\node[font=\fsF\bfseries,text=white,rotate=0.0] at (37.000,112.700) {Mind};
\filldraw[fill=fAct!72,draw=white,line width=0.35pt] (49.384,111.450) arc[start angle=30.000,end angle=18.000,radius=14.3mm] -- (53.235,113.325) arc[start angle=18.000,end angle=30.000,radius=17.07mm] -- cycle;
\filldraw[fill=fAct!72,draw=white,line width=0.35pt] (51.783,110.065) arc[start angle=30.000,end angle=18.000,radius=17.07mm] -- (55.869,112.469) arc[start angle=18.000,end angle=30.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (54.182,108.680) arc[start angle=30.000,end angle=18.000,radius=19.84mm] -- (58.494,111.616) arc[start angle=18.000,end angle=30.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-66.0] at (59.656,108.513) {DR1};
\filldraw[fill=fAct!72,draw=white,line width=0.35pt] (50.600,114.181) arc[start angle=18.000,end angle=6.000,radius=14.3mm] -- (53.976,116.816) arc[start angle=6.000,end angle=18.000,radius=17.07mm] -- cycle;
\filldraw[fill=fAct!72,draw=white,line width=0.35pt] (53.235,113.325) arc[start angle=18.000,end angle=6.000,radius=17.07mm] -- (56.731,116.526) arc[start angle=6.000,end angle=18.000,radius=19.84mm] -- cycle;
\filldraw[fill=fAct!45,draw=white,line width=0.35pt] (55.869,112.469) arc[start angle=18.000,end angle=6.000,radius=19.84mm] -- (59.476,116.238) arc[start angle=6.000,end angle=18.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-78.0] at (61.258,113.444) {DR2};
\filldraw[fill=fAct!100,draw=white,line width=0.35pt] (51.222,117.105) arc[start angle=6.000,end angle=-6.000,radius=14.3mm] -- (53.976,120.384) arc[start angle=-6.000,end angle=6.000,radius=17.07mm] -- cycle;
\filldraw[fill=fAct!100,draw=white,line width=0.35pt] (53.976,116.816) arc[start angle=6.000,end angle=-6.000,radius=17.07mm] -- (56.731,120.674) arc[start angle=-6.000,end angle=6.000,radius=19.84mm] -- cycle;
\filldraw[fill=fAct!100,draw=white,line width=0.35pt] (56.731,116.526) arc[start angle=6.000,end angle=-6.000,radius=19.84mm] -- (59.476,120.962) arc[start angle=-6.000,end angle=6.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-90.0] at (61.800,118.600) {DR3};
\filldraw[fill=fWait,draw=white,line width=0.35pt] (51.222,120.095) arc[start angle=-6.000,end angle=-18.000,radius=14.3mm] -- (53.235,123.875) arc[start angle=-18.000,end angle=-6.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (53.976,120.384) arc[start angle=-6.000,end angle=-18.000,radius=17.07mm] -- (55.869,124.731) arc[start angle=-18.000,end angle=-6.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (56.731,120.674) arc[start angle=-6.000,end angle=-18.000,radius=19.84mm] -- (58.494,125.584) arc[start angle=-18.000,end angle=-6.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=78.0] at (61.258,123.756) {DR4};
\filldraw[fill=fAct!14,draw=white,line width=0.35pt] (43.409,114.900) arc[start angle=30.000,end angle=-18.000,radius=7.4mm] -- (50.315,122.926) arc[start angle=-18.000,end angle=30.000,radius=14.0mm] -- cycle;
\node[font=\fontsize{4.6pt}{5pt}\selectfont,text=fAct!85!black,rotate=6.0] at (47.641,117.482) {Dynamic};
\filldraw[fill=fAct!72,draw=white,line width=0.35pt] (50.600,123.019) arc[start angle=-18.000,end angle=-30.000,radius=14.3mm] -- (51.783,127.135) arc[start angle=-30.000,end angle=-18.000,radius=17.07mm] -- cycle;
\filldraw[fill=fAct!72,draw=white,line width=0.35pt] (53.235,123.875) arc[start angle=-18.000,end angle=-30.000,radius=17.07mm] -- (54.182,128.520) arc[start angle=-30.000,end angle=-18.000,radius=19.84mm] -- cycle;
\filldraw[fill=fAct!45,draw=white,line width=0.35pt] (55.869,124.731) arc[start angle=-18.000,end angle=-30.000,radius=19.84mm] -- (56.572,129.900) arc[start angle=-30.000,end angle=-18.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=66.0] at (59.656,128.687) {PR1};
\filldraw[fill=fAct!22,draw=white,line width=0.35pt] (49.384,125.750) arc[start angle=-30.000,end angle=-42.000,radius=14.3mm] -- (49.685,130.022) arc[start angle=-42.000,end angle=-30.000,radius=17.07mm] -- cycle;
\filldraw[fill=fAct!22,draw=white,line width=0.35pt] (51.783,127.135) arc[start angle=-30.000,end angle=-42.000,radius=17.07mm] -- (51.744,131.876) arc[start angle=-42.000,end angle=-30.000,radius=19.84mm] -- cycle;
\filldraw[fill=fAct!22,draw=white,line width=0.35pt] (54.182,128.520) arc[start angle=-30.000,end angle=-42.000,radius=19.84mm] -- (53.795,133.722) arc[start angle=-42.000,end angle=-30.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=54.0] at (57.064,133.177) {PR2};
\filldraw[fill=fWait,draw=white,line width=0.35pt] (47.627,128.169) arc[start angle=-42.000,end angle=-54.000,radius=14.3mm] -- (47.033,132.410) arc[start angle=-54.000,end angle=-42.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (49.685,130.022) arc[start angle=-42.000,end angle=-54.000,radius=17.07mm] -- (48.662,134.651) arc[start angle=-54.000,end angle=-42.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (51.744,131.876) arc[start angle=-42.000,end angle=-54.000,radius=19.84mm] -- (50.284,136.884) arc[start angle=-54.000,end angle=-42.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=42.0] at (53.594,137.030) {PR3};
\filldraw[fill=fAct!22,draw=white,line width=0.35pt] (45.405,130.169) arc[start angle=-54.000,end angle=-66.000,radius=14.3mm] -- (43.943,134.194) arc[start angle=-66.000,end angle=-54.000,radius=17.07mm] -- cycle;
\filldraw[fill=fAct!45,draw=white,line width=0.35pt] (47.033,132.410) arc[start angle=-54.000,end angle=-66.000,radius=17.07mm] -- (45.070,136.725) arc[start angle=-66.000,end angle=-54.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (48.662,134.651) arc[start angle=-54.000,end angle=-66.000,radius=19.84mm] -- (46.192,139.246) arc[start angle=-66.000,end angle=-54.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=30.0] at (49.400,140.077) {PR4};
\filldraw[fill=fWait,draw=white,line width=0.35pt] (42.816,131.664) arc[start angle=-66.000,end angle=-78.000,radius=14.3mm] -- (40.549,135.297) arc[start angle=-78.000,end angle=-66.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (43.943,134.194) arc[start angle=-66.000,end angle=-78.000,radius=17.07mm] -- (41.125,138.006) arc[start angle=-78.000,end angle=-66.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (45.070,136.725) arc[start angle=-66.000,end angle=-78.000,radius=19.84mm] -- (41.699,140.706) arc[start angle=-78.000,end angle=-66.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=18.0] at (44.664,142.186) {PR5};
\filldraw[fill=fWait,draw=white,line width=0.35pt] (39.973,132.588) arc[start angle=-78.000,end angle=-90.000,radius=14.3mm] -- (37.000,135.670) arc[start angle=-90.000,end angle=-78.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (40.549,135.297) arc[start angle=-78.000,end angle=-90.000,radius=17.07mm] -- (37.000,138.440) arc[start angle=-90.000,end angle=-78.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (41.125,138.006) arc[start angle=-78.000,end angle=-90.000,radius=19.84mm] -- (37.000,141.200) arc[start angle=-90.000,end angle=-78.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=6.0] at (39.592,143.264) {PR6};
\filldraw[fill=fAct!14,draw=white,line width=0.35pt] (44.038,120.887) arc[start angle=-18.000,end angle=-90.000,radius=7.4mm] -- (37.000,132.600) arc[start angle=-90.000,end angle=-18.000,radius=14.0mm] -- cycle;
\node[font=\fontsize{4.6pt}{5pt}\selectfont,text=fAct!85!black,rotate=-54.0] at (43.289,127.256) {Precision};
\filldraw[fill=fAct,draw=white,line width=0.35pt] (40.811,116.400) arc[start angle=30.000,end angle=-90.000,radius=4.4mm] -- (37.000,126.000) arc[start angle=-90.000,end angle=30.000,radius=7.4mm] -- cycle;
\node[font=\fsF\bfseries,text=white,rotate=60.0] at (42.110,121.550) {Act};
\filldraw[fill=fGold!22,draw=white,line width=0.35pt] (37.000,132.900) arc[start angle=-90.000,end angle=-102.000,radius=14.3mm] -- (33.451,135.297) arc[start angle=-102.000,end angle=-90.000,radius=17.07mm] -- cycle;
\filldraw[fill=fGold!22,draw=white,line width=0.35pt] (37.000,135.670) arc[start angle=-90.000,end angle=-102.000,radius=17.07mm] -- (32.875,138.006) arc[start angle=-102.000,end angle=-90.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (37.000,138.440) arc[start angle=-90.000,end angle=-102.000,radius=19.84mm] -- (32.301,140.706) arc[start angle=-102.000,end angle=-90.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-6.0] at (34.408,143.264) {CP01};
\filldraw[fill=fWait,draw=white,line width=0.35pt] (34.027,132.588) arc[start angle=-102.000,end angle=-114.000,radius=14.3mm] -- (30.057,134.194) arc[start angle=-114.000,end angle=-102.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (33.451,135.297) arc[start angle=-102.000,end angle=-114.000,radius=17.07mm] -- (28.930,136.725) arc[start angle=-114.000,end angle=-102.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (32.875,138.006) arc[start angle=-102.000,end angle=-114.000,radius=19.84mm] -- (27.808,139.246) arc[start angle=-114.000,end angle=-102.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-18.0] at (29.336,142.186) {CP03};
\filldraw[fill=fGold!14,draw=white,line width=0.35pt] (37.000,126.000) arc[start angle=-90.000,end angle=-114.000,radius=7.4mm] -- (31.306,131.390) arc[start angle=-114.000,end angle=-90.000,radius=14.0mm] -- cycle;
\node[font=\fontsize{3.9pt}{4.3pt}\selectfont,text=fGold!85!black,rotate=78.0] at (34.775,129.066) {Cumulative};
\filldraw[fill=fGold!22,draw=white,line width=0.35pt] (31.184,131.664) arc[start angle=-114.000,end angle=-126.000,radius=14.3mm] -- (26.967,132.410) arc[start angle=-126.000,end angle=-114.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (30.057,134.194) arc[start angle=-114.000,end angle=-126.000,radius=17.07mm] -- (25.338,134.651) arc[start angle=-126.000,end angle=-114.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (28.930,136.725) arc[start angle=-114.000,end angle=-126.000,radius=19.84mm] -- (23.716,136.884) arc[start angle=-126.000,end angle=-114.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-30.0] at (24.600,140.077) {CP02};
\filldraw[fill=fGold!45,draw=white,line width=0.35pt] (28.595,130.169) arc[start angle=-126.000,end angle=-138.000,radius=14.3mm] -- (24.315,130.022) arc[start angle=-138.000,end angle=-126.000,radius=17.07mm] -- cycle;
\filldraw[fill=fGold!22,draw=white,line width=0.35pt] (26.967,132.410) arc[start angle=-126.000,end angle=-138.000,radius=17.07mm] -- (22.256,131.876) arc[start angle=-138.000,end angle=-126.000,radius=19.84mm] -- cycle;
\filldraw[fill=fGold!22,draw=white,line width=0.35pt] (25.338,134.651) arc[start angle=-126.000,end angle=-138.000,radius=19.84mm] -- (20.205,133.722) arc[start angle=-138.000,end angle=-126.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-42.0] at (20.406,137.030) {CP08};
\filldraw[fill=fWait,draw=white,line width=0.35pt] (26.373,128.169) arc[start angle=-138.000,end angle=-150.000,radius=14.3mm] -- (22.217,127.135) arc[start angle=-150.000,end angle=-138.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (24.315,130.022) arc[start angle=-138.000,end angle=-150.000,radius=17.07mm] -- (19.818,128.520) arc[start angle=-150.000,end angle=-138.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (22.256,131.876) arc[start angle=-138.000,end angle=-150.000,radius=19.84mm] -- (17.428,129.900) arc[start angle=-150.000,end angle=-138.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-54.0] at (16.936,133.177) {CP09};
\filldraw[fill=fGold!14,draw=white,line width=0.35pt] (33.990,125.360) arc[start angle=-114.000,end angle=-150.000,radius=7.4mm] -- (24.876,125.600) arc[start angle=-150.000,end angle=-114.000,radius=14.0mm] -- cycle;
\node[font=\fontsize{4.6pt}{5pt}\selectfont,text=fGold!85!black,rotate=48.0] at (29.840,126.552) {Repair};
\filldraw[fill=fWait,draw=white,line width=0.35pt] (24.616,125.750) arc[start angle=-150.000,end angle=-162.000,radius=14.3mm] -- (20.765,123.875) arc[start angle=-162.000,end angle=-150.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (22.217,127.135) arc[start angle=-150.000,end angle=-162.000,radius=17.07mm] -- (18.131,124.731) arc[start angle=-162.000,end angle=-150.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (19.818,128.520) arc[start angle=-150.000,end angle=-162.000,radius=19.84mm] -- (15.506,125.584) arc[start angle=-162.000,end angle=-150.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-66.0] at (14.344,128.687) {CP04};
\filldraw[fill=fGold!72,draw=white,line width=0.35pt] (23.400,123.019) arc[start angle=-162.000,end angle=-174.000,radius=14.3mm] -- (20.024,120.384) arc[start angle=-174.000,end angle=-162.000,radius=17.07mm] -- cycle;
\filldraw[fill=fGold!22,draw=white,line width=0.35pt] (20.765,123.875) arc[start angle=-162.000,end angle=-174.000,radius=17.07mm] -- (17.269,120.674) arc[start angle=-174.000,end angle=-162.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (18.131,124.731) arc[start angle=-162.000,end angle=-174.000,radius=19.84mm] -- (14.524,120.962) arc[start angle=-174.000,end angle=-162.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-78.0] at (12.742,123.756) {CP06};
\filldraw[fill=fGold!14,draw=white,line width=0.35pt] (30.591,122.300) arc[start angle=-150.000,end angle=-174.000,radius=7.4mm] -- (23.077,120.063) arc[start angle=-174.000,end angle=-150.000,radius=14.0mm] -- cycle;
\node[font=\fontsize{4.6pt}{5pt}\selectfont,text=fGold!85!black,rotate=18.0] at (26.824,121.906) {Feedback};
\filldraw[fill=fWait,draw=white,line width=0.35pt] (22.778,120.095) arc[start angle=-174.000,end angle=-186.000,radius=14.3mm] -- (20.024,116.816) arc[start angle=-186.000,end angle=-174.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (20.024,120.384) arc[start angle=-174.000,end angle=-186.000,radius=17.07mm] -- (17.269,116.526) arc[start angle=-186.000,end angle=-174.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (17.269,120.674) arc[start angle=-174.000,end angle=-186.000,radius=19.84mm] -- (14.524,116.238) arc[start angle=-186.000,end angle=-174.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-90.0] at (12.200,118.600) {CP05};
\filldraw[fill=fWait,draw=white,line width=0.35pt] (22.778,117.105) arc[start angle=-186.000,end angle=-198.000,radius=14.3mm] -- (20.765,113.325) arc[start angle=-198.000,end angle=-186.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (20.024,116.816) arc[start angle=-186.000,end angle=-198.000,radius=17.07mm] -- (18.131,112.469) arc[start angle=-198.000,end angle=-186.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (17.269,116.526) arc[start angle=-186.000,end angle=-198.000,radius=19.84mm] -- (15.506,111.616) arc[start angle=-198.000,end angle=-186.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-282.0] at (12.742,113.444) {CP07};
\filldraw[fill=fGold!14,draw=white,line width=0.35pt] (29.641,119.374) arc[start angle=-174.000,end angle=-198.000,radius=7.4mm] -- (23.685,114.274) arc[start angle=-198.000,end angle=-174.000,radius=14.0mm] -- cycle;
\node[font=\fontsize{4.6pt}{5pt}\selectfont,text=fGold!85!black,rotate=-6.0] at (26.359,117.482) {Plan};
\filldraw[fill=fGold!22,draw=white,line width=0.35pt] (23.400,114.181) arc[start angle=-198.000,end angle=-210.000,radius=14.3mm] -- (22.217,110.065) arc[start angle=-210.000,end angle=-198.000,radius=17.07mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (20.765,113.325) arc[start angle=-198.000,end angle=-210.000,radius=17.07mm] -- (19.818,108.680) arc[start angle=-210.000,end angle=-198.000,radius=19.84mm] -- cycle;
\filldraw[fill=fWait,draw=white,line width=0.35pt] (18.131,112.469) arc[start angle=-198.000,end angle=-210.000,radius=19.84mm] -- (17.428,107.300) arc[start angle=-210.000,end angle=-198.000,radius=22.6mm] -- cycle;
\node[font=\fsF,text=fGrey,rotate=-294.0] at (14.344,108.513) {CP10};
\filldraw[fill=fGold!14,draw=white,line width=0.35pt] (29.962,116.313) arc[start angle=-198.000,end angle=-210.000,radius=7.4mm] -- (24.876,111.600) arc[start angle=-210.000,end angle=-198.000,radius=14.0mm] -- cycle;
\node[font=\fontsize{4.6pt}{5pt}\selectfont,text=fGold!85!black,rotate=-24.0] at (27.225,114.248) {Predict};
\filldraw[fill=fGold,draw=white,line width=0.35pt] (37.000,123.000) arc[start angle=-90.000,end angle=-210.000,radius=4.4mm] -- (30.591,114.900) arc[start angle=-210.000,end angle=-90.000,radius=7.4mm] -- cycle;
\node[font=\fontsize{4.4pt}{5pt}\selectfont\bfseries,text=white,rotate=-60.0] at (31.890,121.550) {Mind2Act};
\fill[white] (37.0,118.6) circle (4.4mm);
\node at (37.0,118.6) {\includegraphics[width=7.4mm]{assets/m2a_planet.png}};
\node[txt,text=fGrey] at (66,96.4) {30 tasks, 12 capabilities};
\node[txt,font=\fsD\bfseries] at (66,102.4) {Rings};
\node[txt,text=fGrey] at (66,106.2) {Easy, Medium, Hard outward};
\node[txt,font=\fsD\bfseries] at (66,112.4) {Success (\%)};
\node[font=\fsF,text=fGrey,anchor=base] at (74.5,116.0) {0};
\node[font=\fsF,text=fGrey,anchor=base] at (79.5,116.0) {1+};
\node[font=\fsF,text=fGrey,anchor=base] at (84.5,116.0) {10+};
\node[font=\fsF,text=fGrey,anchor=base] at (89.5,116.0) {30+};
\node[font=\fsF,text=fGrey,anchor=base] at (94.5,116.0) {60+};
\node[txt,text=fMind] at (64.4,119.8) {Mind};
\fill[fWait,rounded corners=0.3mm] (72.4,117.6) rectangle ++(4.2,2.6);
\fill[fMind!22,rounded corners=0.3mm] (77.4,117.6) rectangle ++(4.2,2.6);
\fill[fMind!45,rounded corners=0.3mm] (82.4,117.6) rectangle ++(4.2,2.6);
\fill[fMind!72,rounded corners=0.3mm] (87.4,117.6) rectangle ++(4.2,2.6);
\fill[fMind!100,rounded corners=0.3mm] (92.4,117.6) rectangle ++(4.2,2.6);
\node[txt,text=fAct] at (64.4,123.8) {Act};
\fill[fWait,rounded corners=0.3mm] (72.4,121.6) rectangle ++(4.2,2.6);
\fill[fAct!22,rounded corners=0.3mm] (77.4,121.6) rectangle ++(4.2,2.6);
\fill[fAct!45,rounded corners=0.3mm] (82.4,121.6) rectangle ++(4.2,2.6);
\fill[fAct!72,rounded corners=0.3mm] (87.4,121.6) rectangle ++(4.2,2.6);
\fill[fAct!100,rounded corners=0.3mm] (92.4,121.6) rectangle ++(4.2,2.6);
\node[txt,text=fGold] at (64.4,127.8) {M2A};
\fill[fWait,rounded corners=0.3mm] (72.4,125.6) rectangle ++(4.2,2.6);
\fill[fGold!22,rounded corners=0.3mm] (77.4,125.6) rectangle ++(4.2,2.6);
\fill[fGold!45,rounded corners=0.3mm] (82.4,125.6) rectangle ++(4.2,2.6);
\fill[fGold!72,rounded corners=0.3mm] (87.4,125.6) rectangle ++(4.2,2.6);
\fill[fGold!100,rounded corners=0.3mm] (92.4,125.6) rectangle ++(4.2,2.6);
\node[sub] at (66,135.4) {Act holds up even at Hard;};
\node[sub] at (66,139.0) {Mind and M2A fade past Easy};
\draw[box] (101,84) rectangle (158,145);
\node[nm] at (102.6,88.4) {Under pressure};
\node[sub] at (102.6,92.8) {success rate (\%) by difficulty, bars 0--30\%};
\node[txt,font=\fsD\bfseries,text=fMind] at (102.6,102.2) {Mind};
\node[font=\fsF,text=fGrey,anchor=base east] at (128.6,100.8) {Easy};
\fill[fWait,rounded corners=0.3mm] (129.6,98.6) rectangle (150.6,101.0);
\fill[fMind,rounded corners=0.3mm] (129.6,98.6) rectangle (139.05,101.0);
\node[font=\fsF,text=fInk,anchor=base east] at (157.2,100.7) {13.5};
\node[font=\fsF,text=fGrey,anchor=base east] at (128.6,104.0) {Medium};
\fill[fWait,rounded corners=0.3mm] (129.6,101.8) rectangle (150.6,104.2);
\fill[fMind,rounded corners=0.3mm] (129.6,101.8) rectangle (131.07,104.2);
\node[font=\fsF,text=fInk,anchor=base east] at (157.2,103.9) {2.1};
\node[font=\fsF,text=fGrey,anchor=base east] at (128.6,107.2) {Hard};
\fill[fWait,rounded corners=0.3mm] (129.6,105.0) rectangle (150.6,107.4);
\fill[fMind,rounded corners=0.3mm] (129.6,105.0) rectangle (129.95,107.4);
\node[font=\fsF,text=fInk,anchor=base east] at (157.2,107.1) {0.5};
\node[txt,font=\fsD\bfseries,text=fAct] at (102.6,113.6) {Act};
\node[font=\fsF,text=fGrey,anchor=base east] at (128.6,112.2) {Easy};
\fill[fWait,rounded corners=0.3mm] (129.6,110.0) rectangle (150.6,112.4);
\fill[fAct,rounded corners=0.3mm] (129.6,110.0) rectangle (144.02,112.4);
\node[font=\fsF,text=fInk,anchor=base east] at (157.2,112.1) {20.6};
\node[font=\fsF,text=fGrey,anchor=base east] at (128.6,115.4) {Medium};
\fill[fWait,rounded corners=0.3mm] (129.6,113.2) rectangle (150.6,115.6);
\fill[fAct,rounded corners=0.3mm] (129.6,113.2) rectangle (143.25,115.6);
\node[font=\fsF,text=fInk,anchor=base east] at (157.2,115.3) {19.5};
\node[font=\fsF,text=fGrey,anchor=base east] at (128.6,118.6) {Hard};
\fill[fWait,rounded corners=0.3mm] (129.6,116.4) rectangle (150.6,118.8);
\fill[fAct,rounded corners=0.3mm] (129.6,116.4) rectangle (138.49,118.8);
\node[font=\fsF,text=fInk,anchor=base east] at (157.2,118.5) {12.7};
\node[txt,font=\fsD\bfseries,text=fGold] at (102.6,125.0) {Mind2Act};
\node[font=\fsF,text=fGrey,anchor=base east] at (128.6,123.6) {Easy};
\fill[fWait,rounded corners=0.3mm] (129.6,121.4) rectangle (150.6,123.8);
\fill[fGold,rounded corners=0.3mm] (129.6,121.4) rectangle (135.20,123.8);
\node[font=\fsF,text=fInk,anchor=base east] at (157.2,123.5) {8.0};
\node[font=\fsF,text=fGrey,anchor=base east] at (128.6,126.8) {Medium};
\fill[fWait,rounded corners=0.3mm] (129.6,124.6) rectangle (150.6,127.0);
\fill[fGold,rounded corners=0.3mm] (129.6,124.6) rectangle (130.16,127.0);
\node[font=\fsF,text=fInk,anchor=base east] at (157.2,126.7) {0.8};
\node[font=\fsF,text=fGrey,anchor=base east] at (128.6,130.0) {Hard};
\fill[fWait,rounded corners=0.3mm] (129.6,127.8) rectangle (150.6,130.2);
\fill[fGold,rounded corners=0.3mm] (129.6,127.8) rectangle (129.81,130.2);
\node[font=\fsF,text=fInk,anchor=base east] at (157.2,129.9) {0.3};
\node[txt,font=\fsD\bfseries,text=fNavy] at (102.6,136.4) {All tasks};
\node[font=\fsF,text=fGrey,anchor=base east] at (128.6,135.0) {Easy};
\fill[fWait,rounded corners=0.3mm] (129.6,132.8) rectangle (150.6,135.2);
\fill[fNavy,rounded corners=0.3mm] (129.6,132.8) rectangle (139.40,135.2);
\node[font=\fsF,text=fInk,anchor=base east] at (157.2,134.9) {14.0};
\node[font=\fsF,text=fGrey,anchor=base east] at (128.6,138.2) {Medium};
\fill[fWait,rounded corners=0.3mm] (129.6,136.0) rectangle (150.6,138.4);
\fill[fNavy,rounded corners=0.3mm] (129.6,136.0) rectangle (134.85,138.4);
\node[font=\fsF,text=fInk,anchor=base east] at (157.2,138.1) {7.5};
\node[font=\fsF,text=fGrey,anchor=base east] at (128.6,141.4) {Hard};
\fill[fWait,rounded corners=0.3mm] (129.6,139.2) rectangle (150.6,141.6);
\fill[fNavy,rounded corners=0.3mm] (129.6,139.2) rectangle (132.75,141.6);
\node[font=\fsF,text=fInk,anchor=base east] at (157.2,141.3) {4.5};
\draw[box] (2,148) rectangle (158,186);
\node[nm] at (3.6,152.4) {What could help};
\node[sub,anchor=base east] at (156.4,152.4) {from the failure codes and breakpoints above};
\node[circle,fill=fOurs,text=white,minimum size=3.6mm,font=\fsD\bfseries] at (5.4,157.2) {1};
\node[txt,font=\fsC\bfseries] at (8.6,158.2) {Precise contact};
\node[anchor=north west,text width=73mm,align=justify,font=\fsD,text=fInk] at (3.6,160.6) {Fine-control errors (1{,}132) and grasp failures (806) make up most of its Act failures.\par\smallskip\textbf{\textcolor{fOurs}{Change.}} shorter action chunks and closed-loop correction near contact, where its grasps and fine alignment fail.\par\smallskip\textbf{\textcolor{fOurs}{Data to add.}} Demonstrations of grasping and fine alignment, with the corrective motions near the target.};
\node[circle,fill=fOurs,text=white,minimum size=3.6mm,font=\fsD\bfseries] at (83.4,157.2) {2};
\node[txt,font=\fsC\bfseries] at (86.6,158.2) {Memory and preconditions};
\node[anchor=north west,text width=73mm,align=justify,font=\fsD,text=fInk] at (81.6,160.6) {1{,}011 memory and 761 precondition failures: 271 of 300 cooking episodes (CP04) heat before all ingredients are in the pot, and 245 of 298 failed meal-order episodes (P1) forget the order.\par\smallskip\textbf{\textcolor{fOurs}{Change.}} a task-state memory and a precondition check: all ingredients in the pot before HEAT in CP04, and the order checked before hand-over in P1.\par\smallskip\textbf{\textcolor{fOurs}{Data to add.}} Demonstrations that check the pot before heating, and long episodes that carry orders and rules across steps.};
\draw[fRule,line width=0.4pt] (80.0,156.0) -- (80.0,183.6);
\end{tikzpicture}%
\endgroup%


==> figures/profile_grid/profile_grid.tex <==
\begingroup%
\definecolor{fInk}{HTML}{1D232C}\definecolor{fGrey}{HTML}{5A6270}%
\definecolor{lA}{HTML}{A8452E}\definecolor{lB}{HTML}{416D62}\definecolor{lC}{HTML}{36566F}\definecolor{lD}{HTML}{8A6A2F}%
\definecolor{pg4f46b0}{HTML}{4F46B0}%
\definecolor{pge3b23c}{HTML}{E3B23C}%
\definecolor{pgcac8e7}{HTML}{CAC8E7}%
\definecolor{pg282358}{HTML}{282358}%
\definecolor{pgffffff}{HTML}{FFFFFF}%
\definecolor{pg8a5a2b}{HTML}{8A5A2B}%
\definecolor{pg35235c}{HTML}{35235C}%
\definecolor{pgd2c8ea}{HTML}{D2C8EA}%
\definecolor{pg6a46b8}{HTML}{6A46B8}%
\definecolor{pg1d2046}{HTML}{1D2046}%
\definecolor{pgc4c5dc}{HTML}{C4C5DC}%
\definecolor{pg3a3f8c}{HTML}{3A3F8C}%
\definecolor{pg4e2048}{HTML}{4E2048}%
\definecolor{pge1c5dd}{HTML}{E1C5DD}%
\definecolor{pg9b3f8f}{HTML}{9B3F8F}%
\definecolor{pg2f7360}{HTML}{2F7360}%
\definecolor{pgc1d5cf}{HTML}{C1D5CF}%
\definecolor{pg183a30}{HTML}{183A30}%
\definecolor{pgcfe9f3}{HTML}{CFE9F3}%
\definecolor{pgc9dcc3}{HTML}{C9DCC3}%
\definecolor{pg25451b}{HTML}{25451B}%
\definecolor{pg4a8a36}{HTML}{4A8A36}%
\definecolor{pg22706f}{HTML}{22706F}%
\definecolor{pgbdd4d4}{HTML}{BDD4D4}%
\definecolor{pg113838}{HTML}{113838}%
\definecolor{pg8f9aa1}{HTML}{8F9AA1}%
\definecolor{pg667f24}{HTML}{667F24}%
\definecolor{pgd1d9bd}{HTML}{D1D9BD}%
\definecolor{pg334012}{HTML}{334012}%
\definecolor{pg2f6386}{HTML}{2F6386}%
\definecolor{pgc1d0db}{HTML}{C1D0DB}%
\definecolor{pg183243}{HTML}{183243}%
\definecolor{pgbdd7e5}{HTML}{BDD7E5}%
\definecolor{pg123c54}{HTML}{123C54}%
\definecolor{pg2479a8}{HTML}{2479A8}%
\definecolor{pg1e2a38}{HTML}{1E2A38}%
\definecolor{pgc4cbd4}{HTML}{C4CBD4}%
\definecolor{pg3c5370}{HTML}{3C5370}%
\definecolor{pg104048}{HTML}{104048}%
\definecolor{pgbcd9dd}{HTML}{BCD9DD}%
\definecolor{pg1f7f8f}{HTML}{1F7F8F}%
\definecolor{pga2451f}{HTML}{A2451F}%
\definecolor{pg512210}{HTML}{512210}%
\definecolor{pge3c7bc}{HTML}{E3C7BC}%
\definecolor{pgedd0ba}{HTML}{EDD0BA}%
\definecolor{pg62310d}{HTML}{62310D}%
\definecolor{pgc4621a}{HTML}{C4621A}%
\definecolor{pg4d1a1a}{HTML}{4D1A1A}%
\definecolor{pge1c2c2}{HTML}{E1C2C2}%
\definecolor{pg9a3434}{HTML}{9A3434}%
\definecolor{pga87414}{HTML}{A87414}%
\definecolor{pge5d5b8}{HTML}{E5D5B8}%
\definecolor{pg543a0a}{HTML}{543A0A}%
\fontencoding{T1}\fontfamily{qtm}\selectfont%
\def\fsL{\fontsize{9.4pt}{10pt}\selectfont}\def\fsN{\fontsize{7.8pt}{8.8pt}\selectfont}%
\def\fsC{\fontsize{8.4pt}{9.4pt}\selectfont}\def\fsS{\fontsize{7pt}{8pt}\selectfont}%
\def\fsT{\fontsize{6.5pt}{7.3pt}\selectfont}%
\begin{tikzpicture}[x=1mm,y=-1mm,every node/.style={inner sep=0pt,outer sep=0pt}]
\path (0,0) rectangle (160,138.60);
\fill[lA!7,rounded corners=1.2mm] (0.00,0) rectangle (38.25,29.4);
\fill[lA] (0.00,0.9) rectangle (0.80,28.5);
\node[anchor=base west,font=\fsS\bfseries,text=lA] at (2.40,3.9) {Letter 1\enspace\textcolor{fInk}{Energy}};
\node[anchor=base west,font=\fsT,text=fGrey] at (2.40,7.3) {\textsc{mbti}: \textit{outer world vs inner world}};
\node[anchor=base west,font=\fsT,text=fInk] at (2.40,10.5) {here: \textit{acting vs reasoning: Act vs Mind}};
\node[anchor=base west,font=\fsL] at (2.40,15.60) {\textbf{\textcolor{lA}{E}}};
\node[anchor=base west,font=\fsS,text=fInk] at (6.80,15.60) {\textcolor{fGrey}{Extravert}\,$\rightarrow$\,Act-led};
\node[anchor=base west,font=\fsT\itshape,text=fGrey] at (6.80,18.60) {executes better than it reasons};
\node[anchor=base west,font=\fsL] at (2.40,23.20) {\textbf{\textcolor{lA}{I}}};
\node[anchor=base west,font=\fsS,text=fInk] at (6.80,23.20) {\textcolor{fGrey}{Introvert}\,$\rightarrow$\,Mind-led};
\node[anchor=base west,font=\fsT\itshape,text=fGrey] at (6.80,26.20) {reasons better than it executes};
\fill[lB!7,rounded corners=1.2mm] (40.58,0) rectangle (78.83,29.4);
\fill[lB] (40.58,0.9) rectangle (41.38,28.5);
\node[anchor=base west,font=\fsS\bfseries,text=lB] at (42.98,3.9) {Letter 2\enspace\textcolor{fInk}{Information}};
\node[anchor=base west,font=\fsT,text=fGrey] at (42.98,7.3) {\textsc{mbti}: \textit{concrete facts vs big picture}};
\node[anchor=base west,font=\fsT,text=fInk] at (42.98,10.5) {here: \textit{what vs where: E1--2 vs S1--2}};
\node[anchor=base west,font=\fsL] at (42.98,15.60) {\textbf{\textcolor{lB}{S}}};
\node[anchor=base west,font=\fsS,text=fInk] at (47.38,15.60) {\textcolor{fGrey}{Sensing}\,$\rightarrow$\,entity memory};
\node[anchor=base west,font=\fsT\itshape,text=fGrey] at (47.38,18.60) {tracks what each object is};
\node[anchor=base west,font=\fsL] at (42.98,23.20) {\textbf{\textcolor{lB}{N}}};
\node[anchor=base west,font=\fsS,text=fInk] at (47.38,23.20) {\textcolor{fGrey}{Intuition}\,$\rightarrow$\,spatial memory};
\node[anchor=base west,font=\fsT\itshape,text=fGrey] at (47.38,26.20) {tracks where things are};
\fill[lC!7,rounded corners=1.2mm] (81.16,0) rectangle (119.41,29.4);
\fill[lC] (81.16,0.9) rectangle (81.96,28.5);
\node[anchor=base west,font=\fsS\bfseries,text=lC] at (83.56,3.9) {Letter 3\enspace\textcolor{fInk}{Decisions}};
\node[anchor=base west,font=\fsT,text=fGrey] at (83.56,7.3) {\textsc{mbti}: \textit{objective criteria vs situation}};
\node[anchor=base west,font=\fsT,text=fInk] at (83.56,10.5) {here: \textit{accuracy vs timing: PR vs DR}};
\node[anchor=base west,font=\fsL] at (83.56,15.60) {\textbf{\textcolor{lC}{T}}};
\node[anchor=base west,font=\fsS,text=fInk] at (87.96,15.60) {\textcolor{fGrey}{Thinking}\,$\rightarrow$\,precision};
\node[anchor=base west,font=\fsT\itshape,text=fGrey] at (87.96,18.60) {meets a fixed tolerance};
\node[anchor=base west,font=\fsL] at (83.56,23.20) {\textbf{\textcolor{lC}{F}}};
\node[anchor=base west,font=\fsS,text=fInk] at (87.96,23.20) {\textcolor{fGrey}{Feeling}\,$\rightarrow$\,reactivity};
\node[anchor=base west,font=\fsT\itshape,text=fGrey] at (87.96,26.20) {responds as the scene changes};
\fill[lD!7,rounded corners=1.2mm] (121.74,0) rectangle (159.99,29.4);
\fill[lD] (121.74,0.9) rectangle (122.54,28.5);
\node[anchor=base west,font=\fsS\bfseries,text=lD] at (124.14,3.9) {Letter 4\enspace\textcolor{fInk}{Lifestyle}};
\node[anchor=base west,font=\fsT,text=fGrey] at (124.14,7.3) {\textsc{mbti}: \textit{settled plan vs staying open}};
\node[anchor=base west,font=\fsT,text=fInk] at (124.14,10.5) {here: \textit{plan vs outcome: two CP sets}};
\node[anchor=base west,font=\fsL] at (124.14,15.60) {\textbf{\textcolor{lD}{J}}};
\node[anchor=base west,font=\fsS,text=fInk] at (128.54,15.60) {\textcolor{fGrey}{Judging}\,$\rightarrow$\,feedforward};
\node[anchor=base west,font=\fsT\itshape,text=fGrey] at (128.54,18.60) {follows its own plan or record};
\node[anchor=base west,font=\fsL] at (124.14,23.20) {\textbf{\textcolor{lD}{P}}};
\node[anchor=base west,font=\fsS,text=fInk] at (128.54,23.20) {\textcolor{fGrey}{Perceiving}\,$\rightarrow$\,feedback};
\node[anchor=base west,font=\fsT\itshape,text=fGrey] at (128.54,26.20) {lets outcomes set the next step};
\node[anchor=base,font=\fsS,text=fInk] at (80,33.80) {Each MBTI question is asked of a robot policy: \textbf{2\,$\times$\,2\,$\times$\,2\,$\times$\,2 = 16 profiles.} \textcolor{fGrey}{Each letter compares a model's own results on two task sets.}};
\node[anchor=base,font=\fsS,text=fGrey] at (46.25,39.80) {\textbf{\textcolor{lD}{J}}\enspace Judging: follows its own plan or record};
\node[anchor=base,font=\fsS,text=fGrey] at (122.75,39.80) {\textbf{\textcolor{lD}{P}}\enspace Perceiving: lets outcomes set the next step};
\node[rotate=90,anchor=base,font=\fsS,text=fGrey] at (4.80,62.60) {\textbf{\textcolor{lA}{I}}\enspace Introvert: reasons better than it executes};
\node[rotate=90,anchor=base,font=\fsS,text=fGrey] at (4.80,106.40) {\textbf{\textcolor{lA}{E}}\enspace Extravert: executes better than it reasons};
\fill[pg4f46b0!6,rounded corners=1.6mm] (9.00,42.00) rectangle (83.50,83.20);
\fill[pg4f46b0] (9.00,43.40) rectangle (9.90,81.80);
\node[anchor=base west,font=\fsN] at (11.60,46.40) {\textbf{\textcolor{lA}{I}}\,$\cdot\cdot$\,\textbf{\textcolor{lD}{J}}\enspace\textbf{\textcolor{pg4f46b0}{Feedforward Planner}}};
\node[anchor=base west,font=\fsT,text=fInk] at (11.60,50.30) {\textcolor{lA}{I}\,+\,\textcolor{lD}{J}\enspace$\Rightarrow$\enspace\textcolor{fGrey}{\faThumbsUp}\,plans ahead\enspace\textcolor{fGrey}{\faEye}\,rarely corrects a drifting plan};
\node[anchor=base,font=\fsT,text=fGrey] at (33.50,54.50) {\textbf{\textcolor{lC}{T}}\enspace precision};
\node[anchor=base,font=\fsT,text=fGrey] at (65.70,54.50) {\textbf{\textcolor{lC}{F}}\enspace reactivity};
\node[anchor=base,font=\fsT] at (14.00,62.00) {\textbf{\textcolor{lB}{S}}};
\node[anchor=base,font=\fsT,text=fGrey] at (14.00,64.80) {entity};
\draw[pg4f46b0!22,line width=0.4pt,fill=white,rounded corners=1.1mm] (18.00,56.00) rectangle (49.00,68.40);
\fill[pge3b23c] (21.80,59.70) rectangle +(4.00,0.50);
\fill[pgcac8e7] (22.30,60.20) rectangle +(3.00,0.50);
\fill[pgcac8e7] (22.30,60.70) rectangle +(3.00,0.50);
\fill[pg282358] (22.30,61.20) rectangle +(0.50,0.50);
\fill[pgffffff] (22.80,61.20) rectangle +(0.50,0.50);
\fill[pg282358] (23.30,61.20) rectangle +(1.00,0.50);
\fill[pgffffff] (24.30,61.20) rectangle +(0.50,0.50);
\fill[pg282358] (24.80,61.20) rectangle +(0.50,0.50);
\fill[pgcac8e7] (22.30,61.70) rectangle +(3.00,0.50);
\fill[pgcac8e7] (22.30,62.20) rectangle +(1.00,0.50);
\fill[pg282358] (23.30,62.20) rectangle +(1.00,0.50);
\fill[pgcac8e7] (24.30,62.20) rectangle +(1.00,0.50);
\fill[pgcac8e7] (22.30,62.70) rectangle +(3.00,0.50);
\fill[pg4f46b0] (21.80,63.20) rectangle +(4.00,0.50);
\fill[pgcac8e7] (21.30,63.70) rectangle +(0.50,0.50);
\fill[pg4f46b0] (21.80,63.70) rectangle +(4.00,0.50);
\fill[pg8a5a2b] (25.80,63.70) rectangle +(1.50,0.50);
\fill[pgcac8e7] (21.30,64.20) rectangle +(0.50,0.50);
\fill[pg4f46b0] (21.80,64.20) rectangle +(4.00,0.50);
\fill[pg8a5a2b] (25.80,64.20) rectangle +(0.50,0.50);
\fill[pgffffff] (26.30,64.20) rectangle +(0.50,0.50);
\fill[pg8a5a2b] (26.80,64.20) rectangle +(0.50,0.50);
\fill[pg4f46b0] (21.80,64.70) rectangle +(4.00,0.50);
\fill[pg8a5a2b] (25.80,64.70) rectangle +(1.50,0.50);
\fill[pg4f46b0] (22.30,65.20) rectangle +(1.00,0.50);
\fill[pg4f46b0] (24.30,65.20) rectangle +(1.00,0.50);
\fill[pg282358] (22.30,65.70) rectangle +(1.00,0.50);
\fill[pg282358] (24.30,65.70) rectangle +(1.00,0.50);
\node[anchor=base west,font=\fsC] at (29.60,61.60) {\textbf{\textcolor{lA}{I}}\textbf{\textcolor{lB}{S}}\textbf{\textcolor{lC}{T}}\textbf{\textcolor{lD}{J}}};
\node[anchor=base west,font=\fsS\itshape,text=fInk] at (29.60,65.40) {Bookkeeper};
\draw[pg4f46b0!22,line width=0.4pt,fill=white,rounded corners=1.1mm] (50.20,56.00) rectangle (81.20,68.40);
\fill[pg35235c] (54.50,59.70) rectangle +(3.00,0.50);
\fill[pg35235c] (54.00,60.20) rectangle +(0.50,0.50);
\fill[pgd2c8ea] (54.50,60.20) rectangle +(3.00,0.50);
\fill[pg35235c] (57.50,60.20) rectangle +(0.50,0.50);
\fill[pg35235c] (54.00,60.70) rectangle +(0.50,0.50);
\fill[pgd2c8ea] (54.50,60.70) rectangle +(3.00,0.50);
\fill[pg35235c] (57.50,60.70) rectangle +(0.50,0.50);
\fill[pg35235c] (53.50,61.20) rectangle +(1.00,0.50);
\fill[pgd2c8ea] (54.50,61.20) rectangle +(0.50,0.50);
\fill[pg35235c] (55.00,61.20) rectangle +(0.50,0.50);
\fill[pgd2c8ea] (55.50,61.20) rectangle +(1.00,0.50);
\fill[pg35235c] (56.50,61.20) rectangle +(0.50,0.50);
\fill[pgd2c8ea] (57.00,61.20) rectangle +(0.50,0.50);
\fill[pg35235c] (57.50,61.20) rectangle +(1.00,0.50);
\fill[pg35235c] (53.50,61.70) rectangle +(1.00,0.50);
\fill[pgd2c8ea] (54.50,61.70) rectangle +(3.00,0.50);
\fill[pg35235c] (57.50,61.70) rectangle +(1.00,0.50);
\fill[pgd2c8ea] (54.50,62.20) rectangle +(0.50,0.50);
\fill[pg35235c] (55.00,62.20) rectangle +(0.50,0.50);
\fill[pgd2c8ea] (55.50,62.20) rectangle +(1.00,0.50);
\fill[pg35235c] (56.50,62.20) rectangle +(0.50,0.50);
\fill[pgd2c8ea] (57.00,62.20) rectangle +(0.50,0.50);
\fill[pg35235c] (57.50,62.20) rectangle +(0.50,0.50);
\fill[pgd2c8ea] (54.50,62.70) rectangle +(1.00,0.50);
\fill[pg35235c] (55.50,62.70) rectangle +(1.00,0.50);
\fill[pgd2c8ea] (56.50,62.70) rectangle +(0.50,0.50);
\fill[pge3b23c] (57.00,62.70) rectangle +(0.50,0.50);
\fill[pg6a46b8] (54.00,63.20) rectangle +(4.00,0.50);
\fill[pgd2c8ea] (53.50,63.70) rectangle +(0.50,0.50);
\fill[pg6a46b8] (54.00,63.70) rectangle +(4.00,0.50);
\fill[pgd2c8ea] (58.00,63.70) rectangle +(0.50,0.50);
\fill[pgd2c8ea] (53.50,64.20) rectangle +(0.50,0.50);
\fill[pg6a46b8] (54.00,64.20) rectangle +(1.50,0.50);
\fill[pge3b23c] (55.50,64.20) rectangle +(0.50,0.50);
\fill[pg6a46b8] (56.00,64.20) rectangle +(2.50,0.50);
\fill[pgd2c8ea] (58.50,64.20) rectangle +(0.50,0.50);
\fill[pg6a46b8] (54.00,64.70) rectangle +(4.00,0.50);
\fill[pg6a46b8] (54.50,65.20) rectangle +(1.00,0.50);
\fill[pg6a46b8] (56.50,65.20) rectangle +(1.00,0.50);
\fill[pg35235c] (54.50,65.70) rectangle +(1.00,0.50);
\fill[pg35235c] (56.50,65.70) rectangle +(1.00,0.50);
\node[anchor=base west,font=\fsC] at (61.80,61.60) {\textbf{\textcolor{lA}{I}}\textbf{\textcolor{lB}{S}}\textbf{\textcolor{lC}{F}}\textbf{\textcolor{lD}{J}}};
\node[anchor=base west,font=\fsS\itshape,text=fInk] at (61.80,65.40) {Dispatcher};
\node[anchor=base,font=\fsT] at (14.00,75.60) {\textbf{\textcolor{lB}{N}}};
\node[anchor=base,font=\fsT,text=fGrey] at (14.00,78.40) {spatial};
\draw[pg4f46b0!22,line width=0.4pt,fill=white,rounded corners=1.1mm] (18.00,69.60) rectangle (49.00,82.00);
\fill[pg1d2046] (26.30,72.80) rectangle +(1.00,0.50);
\fill[pg1d2046] (22.30,73.30) rectangle +(3.00,0.50);
\fill[pg1d2046] (26.30,73.30) rectangle +(1.00,0.50);
\fill[pg1d2046] (22.30,73.80) rectangle +(0.50,0.50);
\fill[pgc4c5dc] (22.80,73.80) rectangle +(2.00,0.50);
\fill[pg1d2046] (24.80,73.80) rectangle +(0.50,0.50);
\fill[pg1d2046] (25.80,73.80) rectangle +(2.00,0.50);
\fill[pgc4c5dc] (22.30,74.30) rectangle +(3.00,0.50);
\fill[pg1d2046] (26.30,74.30) rectangle +(1.00,0.50);
\fill[pgc4c5dc] (22.30,74.80) rectangle +(0.50,0.50);
\fill[pg1d2046] (22.80,74.80) rectangle +(2.00,0.50);
\fill[pgc4c5dc] (24.80,74.80) rectangle +(0.50,0.50);
\fill[pg1d2046] (26.30,74.80) rectangle +(1.00,0.50);
\fill[pgc4c5dc] (22.30,75.30) rectangle +(3.00,0.50);
\fill[pg1d2046] (25.80,75.30) rectangle +(2.00,0.50);
\fill[pgc4c5dc] (22.30,75.80) rectangle +(1.00,0.50);
\fill[pg1d2046] (23.30,75.80) rectangle +(1.00,0.50);
\fill[pgc4c5dc] (24.30,75.80) rectangle +(1.00,0.50);
\fill[pg1d2046] (25.80,75.80) rectangle +(2.00,0.50);
\fill[pgc4c5dc] (22.30,76.30) rectangle +(3.00,0.50);
\fill[pg3a3f8c] (21.80,76.80) rectangle +(0.50,0.50);
\fill[pgffffff] (22.30,76.80) rectangle +(0.50,0.50);
\fill[pg3a3f8c] (22.80,76.80) rectangle +(0.50,0.50);
\fill[pgffffff] (23.30,76.80) rectangle +(0.50,0.50);
\fill[pg3a3f8c] (23.80,76.80) rectangle +(0.50,0.50);
\fill[pgffffff] (24.30,76.80) rectangle +(0.50,0.50);
\fill[pg3a3f8c] (24.80,76.80) rectangle +(0.50,0.50);
\fill[pgffffff] (25.30,76.80) rectangle +(0.50,0.50);
\fill[pgc4c5dc] (21.30,77.30) rectangle +(0.50,0.50);
\fill[pgffffff] (21.80,77.30) rectangle +(0.50,0.50);
\fill[pg3a3f8c] (22.30,77.30) rectangle +(0.50,0.50);
\fill[pgffffff] (22.80,77.30) rectangle +(0.50,0.50);
\fill[pg3a3f8c] (23.30,77.30) rectangle +(0.50,0.50);
\fill[pgffffff] (23.80,77.30) rectangle +(0.50,0.50);
\fill[pg3a3f8c] (24.30,77.30) rectangle +(0.50,0.50);
\fill[pgffffff] (24.80,77.30) rectangle +(0.50,0.50);
\fill[pg3a3f8c] (25.30,77.30) rectangle +(0.50,0.50);
\fill[pgc4c5dc] (25.80,77.30) rectangle +(0.50,0.50);
\fill[pgc4c5dc] (21.30,77.80) rectangle +(0.50,0.50);
\fill[pg3a3f8c] (21.80,77.80) rectangle +(0.50,0.50);
\fill[pgffffff] (22.30,77.80) rectangle +(0.50,0.50);
\fill[pg3a3f8c] (22.80,77.80) rectangle +(0.50,0.50);
\fill[pgffffff] (23.30,77.80) rectangle +(0.50,0.50);
\fill[pg3a3f8c] (23.80,77.80) rectangle +(0.50,0.50);
\fill[pgffffff] (24.30,77.80) rectangle +(0.50,0.50);
\fill[pg3a3f8c] (24.80,77.80) rectangle +(0.50,0.50);
\fill[pgffffff] (25.30,77.80) rectangle +(0.50,0.50);
\fill[pgc4c5dc] (25.80,77.80) rectangle +(0.50,0.50);
\fill[pgffffff] (21.80,78.30) rectangle +(0.50,0.50);
\fill[pg3a3f8c] (22.30,78.30) rectangle +(0.50,0.50);
\fill[pgffffff] (22.80,78.30) rectangle +(0.50,0.50);
\fill[pg3a3f8c] (23.30,78.30) rectangle +(0.50,0.50);
\fill[pgffffff] (23.80,78.30) rectangle +(0.50,0.50);
\fill[pg3a3f8c] (24.30,78.30) rectangle +(0.50,0.50);
\fill[pgffffff] (24.80,78.30) rectangle +(0.50,0.50);
\fill[pg3a3f8c] (25.30,78.30) rectangle +(0.50,0.50);
\fill[pg3a3f8c] (22.30,78.80) rectangle +(1.00,0.50);
\fill[pg3a3f8c] (24.30,78.80) rectangle +(1.00,0.50);
\fill[pg1d2046] (22.30,79.30) rectangle +(1.00,0.50);
\fill[pg1d2046] (24.30,79.30) rectangle +(1.00,0.50);
\node[anchor=base west,font=\fsC] at (29.60,75.20) {\textbf{\textcolor{lA}{I}}\textbf{\textcolor{lB}{N}}\textbf{\textcolor{lC}{T}}\textbf{\textcolor{lD}{J}}};
\node[anchor=base west,font=\fsS\itshape,text=fInk] at (29.60,79.00) {Chess Player};
\draw[pg4f46b0!22,line width=0.4pt,fill=white,rounded corners=1.1mm] (50.20,69.60) rectangle (81.20,82.00);
\fill[pgffffff] (55.00,72.30) rectangle +(2.00,0.50);
\fill[pgffffff] (54.50,72.80) rectangle +(1.00,0.50);
\fill[pge3b23c] (55.50,72.80) rectangle +(1.00,0.50);
\fill[pgffffff] (56.50,72.80) rectangle +(1.00,0.50);
\fill[pg4e2048] (54.00,73.30) rectangle +(4.00,0.50);
\fill[pge1c5dd] (54.50,73.80) rectangle +(3.00,0.50);
\fill[pge1c5dd] (54.50,74.30) rectangle +(3.00,0.50);
\fill[pge1c5dd] (54.50,74.80) rectangle +(0.50,0.50);
\fill[pg4e2048] (55.00,74.80) rectangle +(2.00,0.50);
\fill[pge1c5dd] (57.00,74.80) rectangle +(0.50,0.50);
\fill[pge1c5dd] (54.50,75.30) rectangle +(3.00,0.50);
\fill[pg4e2048] (54.50,75.80) rectangle +(0.50,0.50);
\fill[pge1c5dd] (55.00,75.80) rectangle +(2.00,0.50);
\fill[pg4e2048] (57.00,75.80) rectangle +(0.50,0.50);
\fill[pge1c5dd] (54.50,76.30) rectangle +(0.50,0.50);
\fill[pg4e2048] (55.00,76.30) rectangle +(2.00,0.50);
\fill[pge1c5dd] (57.00,76.30) rectangle +(0.50,0.50);
\fill[pg9b3f8f] (54.00,76.80) rectangle +(4.00,0.50);
\fill[pge1c5dd] (53.50,77.30) rectangle +(0.50,0.50);
\fill[pg9b3f8f] (54.00,77.30) rectangle +(1.00,0.50);
\fill[pge3b23c] (55.00,77.30) rectangle +(0.50,0.50);
\fill[pg9b3f8f] (55.50,77.30) rectangle +(1.00,0.50);
\fill[pge3b23c] (56.50,77.30) rectangle +(0.50,0.50);
\fill[pg9b3f8f] (57.00,77.30) rectangle +(1.00,0.50);
\fill[pge1c5dd] (58.00,77.30) rectangle +(0.50,0.50);
\fill[pge1c5dd] (53.50,77.80) rectangle +(0.50,0.50);
\fill[pg9b3f8f] (54.00,77.80) rectangle +(4.00,0.50);
\fill[pge1c5dd] (58.00,77.80) rectangle +(0.50,0.50);
\fill[pg9b3f8f] (54.00,78.30) rectangle +(4.00,0.50);
\fill[pg9b3f8f] (54.50,78.80) rectangle +(1.00,0.50);
\fill[pg9b3f8f] (56.50,78.80) rectangle +(1.00,0.50);
\fill[pg4e2048] (54.50,79.30) rectangle +(1.00,0.50);
\fill[pg4e2048] (56.50,79.30) rectangle +(1.00,0.50);
\node[anchor=base west,font=\fsC] at (61.80,75.20) {\textbf{\textcolor{lA}{I}}\textbf{\textcolor{lB}{N}}\textbf{\textcolor{lC}{F}}\textbf{\textcolor{lD}{J}}};
\node[anchor=base west,font=\fsS\itshape,text=fInk] at (61.80,79.00) {Navigator};
\fill[pg2f7360!6,rounded corners=1.6mm] (85.50,42.00) rectangle (160.00,83.20);
\fill[pg2f7360] (85.50,43.40) rectangle (86.40,81.80);
\node[anchor=base west,font=\fsN] at (88.10,46.40) {\textbf{\textcolor{lA}{I}}\,$\cdot\cdot$\,\textbf{\textcolor{lD}{P}}\enspace\textbf{\textcolor{pg2f7360}{Feedback Adapter}}};
\node[anchor=base west,font=\fsT,text=fInk] at (88.10,50.30) {\textcolor{lA}{I}\,+\,\textcolor{lD}{P}\enspace$\Rightarrow$\enspace\textcolor{fGrey}{\faThumbsUp}\,corrects from what it sees\enspace\textcolor{fGrey}{\faEye}\,long, one-shot sequences};
\node[anchor=base,font=\fsT,text=fGrey] at (110.00,54.50) {\textbf{\textcolor{lC}{T}}\enspace precision};
\node[anchor=base,font=\fsT,text=fGrey] at (142.20,54.50) {\textbf{\textcolor{lC}{F}}\enspace reactivity};
\node[anchor=base,font=\fsT] at (90.50,62.00) {\textbf{\textcolor{lB}{S}}};
\node[anchor=base,font=\fsT,text=fGrey] at (90.50,64.80) {entity};
\draw[pg2f7360!22,line width=0.4pt,fill=white,rounded corners=1.1mm] (94.50,56.00) rectangle (125.50,68.40);
\fill[pg8a5a2b] (99.30,59.20) rectangle +(2.00,0.50);
\fill[pg8a5a2b] (98.80,59.70) rectangle +(3.50,0.50);
\fill[pgc1d5cf] (98.80,60.20) rectangle +(3.00,0.50);
\fill[pg183a30] (102.80,60.20) rectangle +(1.00,0.50);
\fill[pgc1d5cf] (98.80,60.70) rectangle +(3.00,0.50);
\fill[pg183a30] (102.30,60.70) rectangle +(0.50,0.50);
\fill[pgcfe9f3] (102.80,60.70) rectangle +(1.00,0.50);
\fill[pg183a30] (103.80,60.70) rectangle +(0.50,0.50);
\fill[pgc1d5cf] (98.80,61.20) rectangle +(0.50,0.50);
\fill[pg183a30] (99.30,61.20) rectangle +(0.50,0.50);
\fill[pgc1d5cf] (99.80,61.20) rectangle +(1.00,0.50);
\fill[pg183a30] (100.80,61.20) rectangle +(0.50,0.50);
\fill[pgc1d5cf] (101.30,61.20) rectangle +(0.50,0.50);
\fill[pg183a30] (102.30,61.20) rectangle +(0.50,0.50);
\fill[pgcfe9f3] (102.80,61.20) rectangle +(1.00,0.50);
\fill[pg183a30] (103.80,61.20) rectangle +(0.50,0.50);
\fill[pgc1d5cf] (98.80,61.70) rectangle +(3.00,0.50);
\fill[pg183a30] (102.80,61.70) rectangle +(1.00,0.50);
\fill[pgc1d5cf] (98.80,62.20) rectangle +(1.00,0.50);
\fill[pg183a30] (99.80,62.20) rectangle +(1.00,0.50);
\fill[pgc1d5cf] (100.80,62.20) rectangle +(1.00,0.50);
\fill[pg8a5a2b] (102.30,62.20) rectangle +(0.50,0.50);
\fill[pgc1d5cf] (98.80,62.70) rectangle +(3.00,0.50);
\fill[pg8a5a2b] (102.30,62.70) rectangle +(0.50,0.50);
\fill[pg2f7360] (98.30,63.20) rectangle +(4.00,0.50);
\fill[pg8a5a2b] (102.30,63.20) rectangle +(0.50,0.50);
\fill[pgc1d5cf] (97.80,63.70) rectangle +(0.50,0.50);
\fill[pg2f7360] (98.30,63.70) rectangle +(4.00,0.50);
\fill[pgc1d5cf] (102.30,63.70) rectangle +(0.50,0.50);
\fill[pgc1d5cf] (97.80,64.20) rectangle +(0.50,0.50);
\fill[pg183a30] (98.30,64.20) rectangle +(4.00,0.50);
\fill[pg2f7360] (98.30,64.70) rectangle +(4.00,0.50);
\fill[pg2f7360] (98.80,65.20) rectangle +(1.00,0.50);
\fill[pg2f7360] (100.80,65.20) rectangle +(1.00,0.50);
\fill[pg183a30] (98.80,65.70) rectangle +(1.00,0.50);
\fill[pg183a30] (100.80,65.70) rectangle +(1.00,0.50);
\node[anchor=base west,font=\fsC] at (106.10,61.60) {\textbf{\textcolor{lA}{I}}\textbf{\textcolor{lB}{S}}\textbf{\textcolor{lC}{T}}\textbf{\textcolor{lD}{P}}};
\node[anchor=base west,font=\fsS\itshape,text=fInk] at (106.10,65.40) {Inspector};
\draw[pg2f7360!22,line width=0.4pt,fill=white,rounded corners=1.1mm] (126.70,56.00) rectangle (157.70,68.40);
\fill[pg8a5a2b] (131.50,58.70) rectangle +(2.00,0.50);
\fill[pg8a5a2b] (131.50,59.20) rectangle +(2.00,0.50);
\fill[pg8a5a2b] (130.00,59.70) rectangle +(5.00,0.50);
\fill[pgc9dcc3] (131.00,60.20) rectangle +(3.00,0.50);
\fill[pgc9dcc3] (131.00,60.70) rectangle +(3.00,0.50);
\fill[pgc9dcc3] (131.00,61.20) rectangle +(0.50,0.50);
\fill[pg25451b] (131.50,61.20) rectangle +(0.50,0.50);
\fill[pgc9dcc3] (132.00,61.20) rectangle +(1.00,0.50);
\fill[pg25451b] (133.00,61.20) rectangle +(0.50,0.50);
\fill[pgc9dcc3] (133.50,61.20) rectangle +(0.50,0.50);
\fill[pgc9dcc3] (131.00,61.70) rectangle +(3.00,0.50);
\fill[pg25451b] (131.00,62.20) rectangle +(0.50,0.50);
\fill[pgc9dcc3] (131.50,62.20) rectangle +(2.00,0.50);
\fill[pg25451b] (133.50,62.20) rectangle +(0.50,0.50);
\fill[pgc9dcc3] (131.00,62.70) rectangle +(0.50,0.50);
\fill[pg25451b] (131.50,62.70) rectangle +(2.00,0.50);
\fill[pgc9dcc3] (133.50,62.70) rectangle +(0.50,0.50);
\fill[pg4a8a36] (130.50,63.20) rectangle +(4.00,0.50);
\fill[pgc9dcc3] (130.00,63.70) rectangle +(0.50,0.50);
\fill[pg4a8a36] (130.50,63.70) rectangle +(0.50,0.50);
\fill[pg25451b] (131.00,63.70) rectangle +(1.00,0.50);
\fill[pg4a8a36] (132.00,63.70) rectangle +(1.00,0.50);
\fill[pg25451b] (133.00,63.70) rectangle +(1.00,0.50);
\fill[pg4a8a36] (134.00,63.70) rectangle +(0.50,0.50);
\fill[pgc9dcc3] (134.50,63.70) rectangle +(0.50,0.50);
\fill[pgc9dcc3] (130.00,64.20) rectangle +(0.50,0.50);
\fill[pg4a8a36] (130.50,64.20) rectangle +(0.50,0.50);
\fill[pg25451b] (131.00,64.20) rectangle +(1.00,0.50);
\fill[pg4a8a36] (132.00,64.20) rectangle +(1.00,0.50);
\fill[pg25451b] (133.00,64.20) rectangle +(1.00,0.50);
\fill[pg4a8a36] (134.00,64.20) rectangle +(0.50,0.50);
\fill[pgc9dcc3] (134.50,64.20) rectangle +(0.50,0.50);
\fill[pg4a8a36] (130.50,64.70) rectangle +(4.00,0.50);
\fill[pg4a8a36] (131.00,65.20) rectangle +(1.00,0.50);
\fill[pg4a8a36] (133.00,65.20) rectangle +(1.00,0.50);
\fill[pg25451b] (131.00,65.70) rectangle +(1.00,0.50);
\fill[pg25451b] (133.00,65.70) rectangle +(1.00,0.50);
\node[anchor=base west,font=\fsC] at (138.30,61.60) {\textbf{\textcolor{lA}{I}}\textbf{\textcolor{lB}{S}}\textbf{\textcolor{lC}{F}}\textbf{\textcolor{lD}{P}}};
\node[anchor=base west,font=\fsS\itshape,text=fInk] at (138.30,65.40) {Scout};
\node[anchor=base,font=\fsT] at (90.50,75.60) {\textbf{\textcolor{lB}{N}}};
\node[anchor=base,font=\fsT,text=fGrey] at (90.50,78.40) {spatial};
\draw[pg2f7360!22,line width=0.4pt,fill=white,rounded corners=1.1mm] (94.50,69.60) rectangle (125.50,82.00);
\fill[pge3b23c] (99.80,72.30) rectangle +(1.00,0.50);
\fill[pg22706f] (99.30,72.80) rectangle +(2.00,0.50);
\fill[pg22706f] (98.80,73.30) rectangle +(3.00,0.50);
\fill[pgbdd4d4] (98.80,73.80) rectangle +(3.00,0.50);
\fill[pgbdd4d4] (98.80,74.30) rectangle +(3.00,0.50);
\fill[pgbdd4d4] (98.80,74.80) rectangle +(0.50,0.50);
\fill[pg113838] (99.30,74.80) rectangle +(2.00,0.50);
\fill[pgbdd4d4] (101.30,74.80) rectangle +(0.50,0.50);
\fill[pg8f9aa1] (102.30,74.80) rectangle +(1.50,0.50);
\fill[pgbdd4d4] (98.80,75.30) rectangle +(3.00,0.50);
\fill[pg8f9aa1] (102.30,75.30) rectangle +(0.50,0.50);
\fill[pg113838] (102.80,75.30) rectangle +(0.50,0.50);
\fill[pg8f9aa1] (103.30,75.30) rectangle +(0.50,0.50);
\fill[pgbdd4d4] (98.80,75.80) rectangle +(1.00,0.50);
\fill[pg113838] (99.80,75.80) rectangle +(1.00,0.50);
\fill[pgbdd4d4] (100.80,75.80) rectangle +(1.00,0.50);
\fill[pg8f9aa1] (102.30,75.80) rectangle +(1.50,0.50);
\fill[pgbdd4d4] (98.80,76.30) rectangle +(3.00,0.50);
\fill[pg113838] (102.80,76.30) rectangle +(0.50,0.50);
\fill[pg22706f] (98.30,76.80) rectangle +(4.00,0.50);
\fill[pg113838] (102.80,76.80) rectangle +(0.50,0.50);
\fill[pgbdd4d4] (97.80,77.30) rectangle +(0.50,0.50);
\fill[pg22706f] (98.30,77.30) rectangle +(4.00,0.50);
\fill[pgbdd4d4] (102.30,77.30) rectangle +(0.50,0.50);
\fill[pg113838] (102.80,77.30) rectangle +(0.50,0.50);
\fill[pgbdd4d4] (97.80,77.80) rectangle +(0.50,0.50);
\fill[pg22706f] (98.30,77.80) rectangle +(4.00,0.50);
\fill[pg113838] (102.30,77.80) rectangle +(0.50,0.50);
\fill[pg113838] (103.30,77.80) rectangle +(0.50,0.50);
\fill[pg22706f] (98.30,78.30) rectangle +(4.00,0.50);
\fill[pg113838] (102.30,78.30) rectangle +(0.50,0.50);
\fill[pg113838] (103.30,78.30) rectangle +(0.50,0.50);
\fill[pg22706f] (98.80,78.80) rectangle +(1.00,0.50);
\fill[pg22706f] (100.80,78.80) rectangle +(1.00,0.50);
\fill[pg113838] (101.80,78.80) rectangle +(0.50,0.50);
\fill[pg113838] (103.80,78.80) rectangle +(0.50,0.50);
\fill[pg113838] (98.80,79.30) rectangle +(1.00,0.50);
\fill[pg113838] (100.80,79.30) rectangle +(1.50,0.50);
\fill[pg113838] (103.80,79.30) rectangle +(0.50,0.50);
\node[anchor=base west,font=\fsC] at (106.10,75.20) {\textbf{\textcolor{lA}{I}}\textbf{\textcolor{lB}{N}}\textbf{\textcolor{lC}{T}}\textbf{\textcolor{lD}{P}}};
\node[anchor=base west,font=\fsS\itshape,text=fInk] at (106.10,79.00) {Surveyor};
\draw[pg2f7360!22,line width=0.4pt,fill=white,rounded corners=1.1mm] (126.70,69.60) rectangle (157.70,82.00);
\fill[pg667f24] (131.50,72.80) rectangle +(2.00,0.50);
\fill[pg667f24] (131.00,73.30) rectangle +(3.00,0.50);
\fill[pg667f24] (130.50,73.80) rectangle +(0.50,0.50);
\fill[pgd1d9bd] (131.00,73.80) rectangle +(3.00,0.50);
\fill[pg667f24] (134.00,73.80) rectangle +(0.50,0.50);
\fill[pg667f24] (130.50,74.30) rectangle +(0.50,0.50);
\fill[pgd1d9bd] (131.00,74.30) rectangle +(3.00,0.50);
\fill[pg667f24] (134.00,74.30) rectangle +(0.50,0.50);
\fill[pg667f24] (130.50,74.80) rectangle +(0.50,0.50);
\fill[pgd1d9bd] (131.00,74.80) rectangle +(0.50,0.50);
\fill[pg334012] (131.50,74.80) rectangle +(2.00,0.50);
\fill[pgd1d9bd] (133.50,74.80) rectangle +(0.50,0.50);
\fill[pg667f24] (134.00,74.80) rectangle +(0.50,0.50);
\fill[pg667f24] (130.50,75.30) rectangle +(0.50,0.50);
\fill[pgd1d9bd] (131.00,75.30) rectangle +(3.00,0.50);
\fill[pg667f24] (134.00,75.30) rectangle +(0.50,0.50);
\fill[pg667f24] (130.50,75.80) rectangle +(0.50,0.50);
\fill[pg334012] (131.00,75.80) rectangle +(0.50,0.50);
\fill[pgd1d9bd] (131.50,75.80) rectangle +(2.00,0.50);
\fill[pg334012] (133.50,75.80) rectangle +(0.50,0.50);
\fill[pg667f24] (134.00,75.80) rectangle +(0.50,0.50);
\fill[pg667f24] (130.50,76.30) rectangle +(0.50,0.50);
\fill[pgd1d9bd] (131.00,76.30) rectangle +(0.50,0.50);
\fill[pg334012] (131.50,76.30) rectangle +(2.00,0.50);
\fill[pgd1d9bd] (133.50,76.30) rectangle +(0.50,0.50);
\fill[pg667f24] (134.00,76.30) rectangle +(0.50,0.50);
\fill[pg667f24] (130.50,76.80) rectangle +(4.00,0.50);
\fill[pgd1d9bd] (130.00,77.30) rectangle +(0.50,0.50);
\fill[pg667f24] (130.50,77.30) rectangle +(4.00,0.50);
\fill[pgd1d9bd] (134.50,77.30) rectangle +(0.50,0.50);
\fill[pgd1d9bd] (130.00,77.80) rectangle +(0.50,0.50);
\fill[pg667f24] (130.50,77.80) rectangle +(4.00,0.50);
\fill[pg334012] (134.50,77.80) rectangle +(1.00,0.50);
\fill[pg667f24] (130.50,78.30) rectangle +(4.00,0.50);
\fill[pge3b23c] (134.50,78.30) rectangle +(1.00,0.50);
\fill[pg667f24] (131.00,78.80) rectangle +(1.00,0.50);
\fill[pg667f24] (133.00,78.80) rectangle +(1.00,0.50);
\fill[pge3b23c] (134.50,78.80) rectangle +(1.00,0.50);
\fill[pg334012] (131.00,79.30) rectangle +(1.00,0.50);
\fill[pg334012] (133.00,79.30) rectangle +(1.00,0.50);
\node[anchor=base west,font=\fsC] at (138.30,75.20) {\textbf{\textcolor{lA}{I}}\textbf{\textcolor{lB}{N}}\textbf{\textcolor{lC}{F}}\textbf{\textcolor{lD}{P}}};
\node[anchor=base west,font=\fsS\itshape,text=fInk] at (138.30,79.00) {Pathfinder};
\fill[pg2f6386!6,rounded corners=1.6mm] (9.00,85.80) rectangle (83.50,127.00);
\fill[pg2f6386] (9.00,87.20) rectangle (9.90,125.60);
\node[anchor=base west,font=\fsN] at (11.60,90.20) {\textbf{\textcolor{lA}{E}}\,$\cdot\cdot$\,\textbf{\textcolor{lD}{J}}\enspace\textbf{\textcolor{pg2f6386}{Procedural Executor}}};
\node[anchor=base west,font=\fsT,text=fInk] at (11.60,94.10) {\textcolor{lA}{E}\,+\,\textcolor{lD}{J}\enspace$\Rightarrow$\enspace\textcolor{fGrey}{\faThumbsUp}\,fixed, repetitive procedures\enspace\textcolor{fGrey}{\faEye}\,changing facts or rules};
\node[anchor=base,font=\fsT,text=fGrey] at (33.50,98.30) {\textbf{\textcolor{lC}{T}}\enspace precision};
\node[anchor=base,font=\fsT,text=fGrey] at (65.70,98.30) {\textbf{\textcolor{lC}{F}}\enspace reactivity};
\node[anchor=base,font=\fsT] at (14.00,105.80) {\textbf{\textcolor{lB}{S}}};
\node[anchor=base,font=\fsT,text=fGrey] at (14.00,108.60) {entity};
\draw[pg2f6386!22,line width=0.4pt,fill=white,rounded corners=1.1mm] (18.00,99.80) rectangle (49.00,112.20);
\fill[pge3b23c] (22.80,103.00) rectangle +(2.00,0.50);
\fill[pge3b23c] (21.80,103.50) rectangle +(4.00,0.50);
\fill[pge3b23c] (21.30,104.00) rectangle +(5.00,0.50);
\fill[pgc1d0db] (21.80,104.50) rectangle +(4.00,0.50);
\fill[pgc1d0db] (21.80,105.00) rectangle +(1.00,0.50);
\fill[pg183243] (22.80,105.00) rectangle +(0.50,0.50);
\fill[pgc1d0db] (23.30,105.00) rectangle +(1.00,0.50);
\fill[pg183243] (24.30,105.00) rectangle +(0.50,0.50);
\fill[pgc1d0db] (24.80,105.00) rectangle +(1.00,0.50);
\fill[pgc1d0db] (21.80,105.50) rectangle +(4.00,0.50);
\fill[pgc1d0db] (21.80,106.00) rectangle +(1.50,0.50);
\fill[pg183243] (23.30,106.00) rectangle +(1.00,0.50);
\fill[pgc1d0db] (24.30,106.00) rectangle +(1.50,0.50);
\fill[pg8f9aa1] (26.80,106.00) rectangle +(0.50,0.50);
\fill[pgc1d0db] (21.80,106.50) rectangle +(4.00,0.50);
\fill[pg8f9aa1] (26.30,106.50) rectangle +(1.50,0.50);
\fill[pg2f6386] (21.30,107.00) rectangle +(5.00,0.50);
\fill[pg8f9aa1] (26.80,107.00) rectangle +(0.50,0.50);
\fill[pgc1d0db] (20.80,107.50) rectangle +(0.50,0.50);
\fill[pg2f6386] (21.30,107.50) rectangle +(5.00,0.50);
\fill[pgc1d0db] (26.30,107.50) rectangle +(0.50,0.50);
\fill[pg2f6386] (21.30,108.00) rectangle +(5.00,0.50);
\fill[pg2f6386] (21.30,108.50) rectangle +(5.00,0.50);
\fill[pg2f6386] (22.30,109.00) rectangle +(1.00,0.50);
\fill[pg2f6386] (24.30,109.00) rectangle +(1.00,0.50);
\fill[pg183243] (22.30,109.50) rectangle +(1.00,0.50);
\fill[pg183243] (24.30,109.50) rectangle +(1.00,0.50);
\node[anchor=base west,font=\fsC] at (29.60,105.40) {\textbf{\textcolor{lA}{E}}\textbf{\textcolor{lB}{S}}\textbf{\textcolor{lC}{T}}\textbf{\textcolor{lD}{J}}};
\node[anchor=base west,font=\fsS\itshape,text=fInk] at (29.60,109.20) {Assembler};
\draw[pg2f6386!22,line width=0.4pt,fill=white,rounded corners=1.1mm] (50.20,99.80) rectangle (81.20,112.20);
\fill[pgffffff] (54.50,103.50) rectangle +(3.00,0.50);
\fill[pgffffff] (54.00,104.00) rectangle +(4.00,0.50);
\fill[pgbdd7e5] (54.00,104.50) rectangle +(4.00,0.50);
\fill[pgbdd7e5] (54.00,105.00) rectangle +(1.00,0.50);
\fill[pg123c54] (55.00,105.00) rectangle +(0.50,0.50);
\fill[pgbdd7e5] (55.50,105.00) rectangle +(1.00,0.50);
\fill[pg123c54] (56.50,105.00) rectangle +(0.50,0.50);
\fill[pgbdd7e5] (57.00,105.00) rectangle +(1.00,0.50);
\fill[pgbdd7e5] (54.00,105.50) rectangle +(4.00,0.50);
\fill[pgbdd7e5] (54.00,106.00) rectangle +(0.50,0.50);
\fill[pg123c54] (54.50,106.00) rectangle +(0.50,0.50);
\fill[pgbdd7e5] (55.00,106.00) rectangle +(2.00,0.50);
\fill[pg123c54] (57.00,106.00) rectangle +(0.50,0.50);
\fill[pgbdd7e5] (57.50,106.00) rectangle +(0.50,0.50);
\fill[pgbdd7e5] (54.00,106.50) rectangle +(1.00,0.50);
\fill[pg123c54] (55.00,106.50) rectangle +(2.00,0.50);
\fill[pgbdd7e5] (57.00,106.50) rectangle +(1.00,0.50);
\fill[pg2479a8] (53.50,107.00) rectangle +(5.00,0.50);
\fill[pg2479a8] (53.50,107.50) rectangle +(0.50,0.50);
\fill[pg8a5a2b] (54.00,107.50) rectangle +(1.50,0.50);
\fill[pge3b23c] (55.50,107.50) rectangle +(1.00,0.50);
\fill[pg8a5a2b] (56.50,107.50) rectangle +(1.50,0.50);
\fill[pg2479a8] (58.00,107.50) rectangle +(0.50,0.50);
\fill[pgbdd7e5] (53.00,108.00) rectangle +(0.50,0.50);
\fill[pg2479a8] (53.50,108.00) rectangle +(0.50,0.50);
\fill[pg8a5a2b] (54.00,108.00) rectangle +(1.50,0.50);
\fill[pge3b23c] (55.50,108.00) rectangle +(1.00,0.50);
\fill[pg8a5a2b] (56.50,108.00) rectangle +(1.50,0.50);
\fill[pg2479a8] (58.00,108.00) rectangle +(0.50,0.50);
\fill[pgbdd7e5] (58.50,108.00) rectangle +(0.50,0.50);
\fill[pg2479a8] (53.50,108.50) rectangle +(0.50,0.50);
\fill[pg8a5a2b] (54.00,108.50) rectangle +(4.00,0.50);
\fill[pg2479a8] (58.00,108.50) rectangle +(0.50,0.50);
\fill[pg2479a8] (54.50,109.00) rectangle +(1.00,0.50);
\fill[pg2479a8] (56.50,109.00) rectangle +(1.00,0.50);
\fill[pg123c54] (54.50,109.50) rectangle +(1.00,0.50);
\fill[pg123c54] (56.50,109.50) rectangle +(1.00,0.50);
\node[anchor=base west,font=\fsC] at (61.80,105.40) {\textbf{\textcolor{lA}{E}}\textbf{\textcolor{lB}{S}}\textbf{\textcolor{lC}{F}}\textbf{\textcolor{lD}{J}}};
\node[anchor=base west,font=\fsS\itshape,text=fInk] at (61.80,109.20) {Line Expert};
\node[anchor=base,font=\fsT] at (14.00,119.40) {\textbf{\textcolor{lB}{N}}};
\node[anchor=base,font=\fsT,text=fGrey] at (14.00,122.20) {spatial};
\draw[pg2f6386!22,line width=0.4pt,fill=white,rounded corners=1.1mm] (18.00,113.40) rectangle (49.00,125.80);
\fill[pg1e2a38] (21.80,117.10) rectangle +(4.00,0.50);
\fill[pg8f9aa1] (21.80,117.60) rectangle +(0.50,0.50);
\fill[pgcfe9f3] (22.30,117.60) rectangle +(1.00,0.50);
\fill[pg8f9aa1] (23.30,117.60) rectangle +(1.00,0.50);
\fill[pgcfe9f3] (24.30,117.60) rectangle +(1.00,0.50);
\fill[pg8f9aa1] (25.30,117.60) rectangle +(0.50,0.50);
\fill[pgc4cbd4] (21.80,118.10) rectangle +(4.00,0.50);
\fill[pgc4cbd4] (21.80,118.60) rectangle +(1.00,0.50);
\fill[pg1e2a38] (22.80,118.60) rectangle +(2.00,0.50);
\fill[pgc4cbd4] (24.80,118.60) rectangle +(1.00,0.50);
\fill[pgc4cbd4] (21.80,119.10) rectangle +(4.00,0.50);
\fill[pgc4cbd4] (21.80,119.60) rectangle +(1.50,0.50);
\fill[pg1e2a38] (23.30,119.60) rectangle +(1.00,0.50);
\fill[pgc4cbd4] (24.30,119.60) rectangle +(1.50,0.50);
\fill[pgc4cbd4] (21.80,120.10) rectangle +(4.00,0.50);
\fill[pg3c5370] (21.30,120.60) rectangle +(5.00,0.50);
\fill[pgcfe9f3] (26.80,120.60) rectangle +(1.00,0.50);
\fill[pgc4cbd4] (20.80,121.10) rectangle +(0.50,0.50);
\fill[pg3c5370] (21.30,121.10) rectangle +(4.50,0.50);
\fill[pgcfe9f3] (25.80,121.10) rectangle +(1.50,0.50);
\fill[pgc4cbd4] (20.80,121.60) rectangle +(0.50,0.50);
\fill[pg3c5370] (21.30,121.60) rectangle +(4.00,0.50);
\fill[pgcfe9f3] (25.30,121.60) rectangle +(1.00,0.50);
\fill[pg3c5370] (21.30,122.10) rectangle +(5.00,0.50);
\fill[pg3c5370] (22.30,122.60) rectangle +(1.00,0.50);
\fill[pg3c5370] (24.30,122.60) rectangle +(1.00,0.50);
\fill[pg1e2a38] (22.30,123.10) rectangle +(1.00,0.50);
\fill[pg1e2a38] (24.30,123.10) rectangle +(1.00,0.50);
\node[anchor=base west,font=\fsC] at (29.60,119.00) {\textbf{\textcolor{lA}{E}}\textbf{\textcolor{lB}{N}}\textbf{\textcolor{lC}{T}}\textbf{\textcolor{lD}{J}}};
\node[anchor=base west,font=\fsS\itshape,text=fInk] at (29.60,122.80) {Engineer};
\draw[pg2f6386!22,line width=0.4pt,fill=white,rounded corners=1.1mm] (50.20,113.40) rectangle (81.20,125.80);
\fill[pg104048] (59.50,116.60) rectangle +(0.50,0.50);
\fill[pg104048] (54.00,117.10) rectangle +(3.50,0.50);
\fill[pg104048] (59.00,117.10) rectangle +(0.50,0.50);
\fill[pg104048] (54.00,117.60) rectangle +(1.50,0.50);
\fill[pgbcd9dd] (55.50,117.60) rectangle +(2.50,0.50);
\fill[pg104048] (58.50,117.60) rectangle +(0.50,0.50);
\fill[pgbcd9dd] (54.00,118.10) rectangle +(4.00,0.50);
\fill[pgbcd9dd] (58.50,118.10) rectangle +(0.50,0.50);
\fill[pgbcd9dd] (54.00,118.60) rectangle +(1.00,0.50);
\fill[pg104048] (55.00,118.60) rectangle +(2.00,0.50);
\fill[pgbcd9dd] (57.00,118.60) rectangle +(1.00,0.50);
\fill[pg1f7f8f] (58.50,118.60) rectangle +(0.50,0.50);
\fill[pgbcd9dd] (54.00,119.10) rectangle +(4.00,0.50);
\fill[pg1f7f8f] (58.50,119.10) rectangle +(0.50,0.50);
\fill[pgbcd9dd] (54.00,119.60) rectangle +(0.50,0.50);
\fill[pg104048] (54.50,119.60) rectangle +(0.50,0.50);
\fill[pgbcd9dd] (55.00,119.60) rectangle +(2.00,0.50);
\fill[pg104048] (57.00,119.60) rectangle +(0.50,0.50);
\fill[pgbcd9dd] (57.50,119.60) rectangle +(0.50,0.50);
\fill[pg1f7f8f] (58.50,119.60) rectangle +(0.50,0.50);
\fill[pgbcd9dd] (54.00,120.10) rectangle +(1.00,0.50);
\fill[pg104048] (55.00,120.10) rectangle +(2.00,0.50);
\fill[pgbcd9dd] (57.00,120.10) rectangle +(1.00,0.50);
\fill[pg1f7f8f] (58.50,120.10) rectangle +(0.50,0.50);
\fill[pg1f7f8f] (53.50,120.60) rectangle +(2.00,0.50);
\fill[pg104048] (55.50,120.60) rectangle +(1.00,0.50);
\fill[pg1f7f8f] (56.50,120.60) rectangle +(2.50,0.50);
\fill[pgbcd9dd] (53.00,121.10) rectangle +(0.50,0.50);
\fill[pg1f7f8f] (53.50,121.10) rectangle +(1.50,0.50);
\fill[pgffffff] (55.00,121.10) rectangle +(2.00,0.50);
\fill[pg1f7f8f] (57.00,121.10) rectangle +(2.00,0.50);
\fill[pg1f7f8f] (53.50,121.60) rectangle +(1.50,0.50);
\fill[pgffffff] (55.00,121.60) rectangle +(2.00,0.50);
\fill[pg1f7f8f] (57.00,121.60) rectangle +(1.50,0.50);
\fill[pg1f7f8f] (53.50,122.10) rectangle +(5.00,0.50);
\fill[pg1f7f8f] (54.50,122.60) rectangle +(1.00,0.50);
\fill[pg1f7f8f] (56.50,122.60) rectangle +(1.00,0.50);
\fill[pg104048] (54.50,123.10) rectangle +(1.00,0.50);
\fill[pg104048] (56.50,123.10) rectangle +(1.00,0.50);
\node[anchor=base west,font=\fsC] at (61.80,119.00) {\textbf{\textcolor{lA}{E}}\textbf{\textcolor{lB}{N}}\textbf{\textcolor{lC}{F}}\textbf{\textcolor{lD}{J}}};
\node[anchor=base west,font=\fsS\itshape,text=fInk] at (61.80,122.80) {Conductor};
\fill[pga2451f!6,rounded corners=1.6mm] (85.50,85.80) rectangle (160.00,127.00);
\fill[pga2451f] (85.50,87.20) rectangle (86.40,125.60);
\node[anchor=base west,font=\fsN] at (88.10,90.20) {\textbf{\textcolor{lA}{E}}\,$\cdot\cdot$\,\textbf{\textcolor{lD}{P}}\enspace\textbf{\textcolor{pga2451f}{Servo Responder}}};
\node[anchor=base west,font=\fsT,text=fInk] at (88.10,94.10) {\textcolor{lA}{E}\,+\,\textcolor{lD}{P}\enspace$\Rightarrow$\enspace\textcolor{fGrey}{\faThumbsUp}\,quick, fine adjustment\enspace\textcolor{fGrey}{\faEye}\,multi-step memory, planning};
\node[anchor=base,font=\fsT,text=fGrey] at (110.00,98.30) {\textbf{\textcolor{lC}{T}}\enspace precision};
\node[anchor=base,font=\fsT,text=fGrey] at (142.20,98.30) {\textbf{\textcolor{lC}{F}}\enspace reactivity};
\node[anchor=base,font=\fsT] at (90.50,105.80) {\textbf{\textcolor{lB}{S}}};
\node[anchor=base,font=\fsT,text=fGrey] at (90.50,108.60) {entity};
\draw[pga2451f!22,line width=0.4pt,fill=white,rounded corners=1.1mm] (94.50,99.80) rectangle (125.50,112.20);
\fill[pg512210] (98.30,103.50) rectangle +(4.00,0.50);
\fill[pg512210] (97.30,104.00) rectangle +(5.00,0.50);
\fill[pge3c7bc] (98.30,104.50) rectangle +(4.00,0.50);
\fill[pge3c7bc] (98.30,105.00) rectangle +(1.00,0.50);
\fill[pg512210] (99.30,105.00) rectangle +(0.50,0.50);
\fill[pge3c7bc] (99.80,105.00) rectangle +(1.00,0.50);
\fill[pg512210] (100.80,105.00) rectangle +(0.50,0.50);
\fill[pge3c7bc] (101.30,105.00) rectangle +(1.00,0.50);
\fill[pg8f9aa1] (102.30,105.00) rectangle +(2.00,0.50);
\fill[pge3c7bc] (98.30,105.50) rectangle +(4.00,0.50);
\fill[pg8f9aa1] (102.30,105.50) rectangle +(2.00,0.50);
\fill[pge3c7bc] (98.30,106.00) rectangle +(1.50,0.50);
\fill[pg512210] (99.80,106.00) rectangle +(1.00,0.50);
\fill[pge3c7bc] (100.80,106.00) rectangle +(1.50,0.50);
\fill[pg8a5a2b] (102.80,106.00) rectangle +(0.50,0.50);
\fill[pge3c7bc] (98.30,106.50) rectangle +(4.00,0.50);
\fill[pg8a5a2b] (102.80,106.50) rectangle +(0.50,0.50);
\fill[pga2451f] (97.80,107.00) rectangle +(4.50,0.50);
\fill[pge3c7bc] (102.30,107.00) rectangle +(0.50,0.50);
\fill[pg8a5a2b] (102.80,107.00) rectangle +(0.50,0.50);
\fill[pge3c7bc] (97.30,107.50) rectangle +(0.50,0.50);
\fill[pga2451f] (97.80,107.50) rectangle +(5.00,0.50);
\fill[pg512210] (97.80,108.00) rectangle +(2.00,0.50);
\fill[pge3b23c] (99.80,108.00) rectangle +(1.00,0.50);
\fill[pg512210] (100.80,108.00) rectangle +(2.00,0.50);
\fill[pga2451f] (97.80,108.50) rectangle +(5.00,0.50);
\fill[pga2451f] (98.80,109.00) rectangle +(1.00,0.50);
\fill[pga2451f] (100.80,109.00) rectangle +(1.00,0.50);
\fill[pg512210] (98.80,109.50) rectangle +(1.00,0.50);
\fill[pg512210] (100.80,109.50) rectangle +(1.00,0.50);
\node[anchor=base west,font=\fsC] at (106.10,105.40) {\textbf{\textcolor{lA}{E}}\textbf{\textcolor{lB}{S}}\textbf{\textcolor{lC}{T}}\textbf{\textcolor{lD}{P}}};
\node[anchor=base west,font=\fsS\itshape,text=fInk] at (106.10,109.20) {Fixer};
\draw[pga2451f!22,line width=0.4pt,fill=white,rounded corners=1.1mm] (126.70,99.80) rectangle (157.70,112.20);
\fill[pge3b23c] (129.00,102.50) rectangle +(0.50,0.50);
\fill[pge3b23c] (135.50,102.50) rectangle +(0.50,0.50);
\fill[pgedd0ba] (129.50,103.00) rectangle +(0.50,0.50);
\fill[pg62310d] (132.00,103.00) rectangle +(1.00,0.50);
\fill[pgedd0ba] (135.00,103.00) rectangle +(0.50,0.50);
\fill[pgc4621a] (129.50,103.50) rectangle +(0.50,0.50);
\fill[pg62310d] (130.50,103.50) rectangle +(4.00,0.50);
\fill[pgc4621a] (135.00,103.50) rectangle +(0.50,0.50);
\fill[pgc4621a] (129.50,104.00) rectangle +(0.50,0.50);
\fill[pgedd0ba] (130.50,104.00) rectangle +(4.00,0.50);
\fill[pgc4621a] (135.00,104.00) rectangle +(0.50,0.50);
\fill[pgc4621a] (129.50,104.50) rectangle +(0.50,0.50);
\fill[pgedd0ba] (130.50,104.50) rectangle +(4.00,0.50);
\fill[pgc4621a] (135.00,104.50) rectangle +(0.50,0.50);
\fill[pgc4621a] (129.50,105.00) rectangle +(0.50,0.50);
\fill[pgedd0ba] (130.50,105.00) rectangle +(1.00,0.50);
\fill[pg62310d] (131.50,105.00) rectangle +(0.50,0.50);
\fill[pgedd0ba] (132.00,105.00) rectangle +(1.00,0.50);
\fill[pg62310d] (133.00,105.00) rectangle +(0.50,0.50);
\fill[pgedd0ba] (133.50,105.00) rectangle +(1.00,0.50);
\fill[pgc4621a] (135.00,105.00) rectangle +(0.50,0.50);
\fill[pgc4621a] (129.50,105.50) rectangle +(0.50,0.50);
\fill[pgedd0ba] (130.50,105.50) rectangle +(4.00,0.50);
\fill[pgc4621a] (135.00,105.50) rectangle +(0.50,0.50);
\fill[pgc4621a] (129.50,106.00) rectangle +(0.50,0.50);
\fill[pgedd0ba] (130.50,106.00) rectangle +(0.50,0.50);
\fill[pg62310d] (131.00,106.00) rectangle +(0.50,0.50);
\fill[pgedd0ba] (131.50,106.00) rectangle +(2.00,0.50);
\fill[pg62310d] (133.50,106.00) rectangle +(0.50,0.50);
\fill[pgedd0ba] (134.00,106.00) rectangle +(0.50,0.50);
\fill[pgc4621a] (135.00,106.00) rectangle +(0.50,0.50);
\fill[pgc4621a] (129.50,106.50) rectangle +(1.00,0.50);
\fill[pgedd0ba] (130.50,106.50) rectangle +(1.00,0.50);
\fill[pg62310d] (131.50,106.50) rectangle +(2.00,0.50);
\fill[pgedd0ba] (133.50,106.50) rectangle +(1.00,0.50);
\fill[pgc4621a] (134.50,106.50) rectangle +(1.00,0.50);
\fill[pgffffff] (130.00,107.00) rectangle +(0.50,0.50);
\fill[pgc4621a] (130.50,107.00) rectangle +(0.50,0.50);
\fill[pgffffff] (131.00,107.00) rectangle +(0.50,0.50);
\fill[pgc4621a] (131.50,107.00) rectangle +(0.50,0.50);
\fill[pgffffff] (132.00,107.00) rectangle +(0.50,0.50);
\fill[pgc4621a] (132.50,107.00) rectangle +(0.50,0.50);
\fill[pgffffff] (133.00,107.00) rectangle +(0.50,0.50);
\fill[pgc4621a] (133.50,107.00) rectangle +(0.50,0.50);
\fill[pgffffff] (134.00,107.00) rectangle +(0.50,0.50);
\fill[pgc4621a] (134.50,107.00) rectangle +(0.50,0.50);
\fill[pgc4621a] (130.00,107.50) rectangle +(0.50,0.50);
\fill[pgffffff] (130.50,107.50) rectangle +(0.50,0.50);
\fill[pgc4621a] (131.00,107.50) rectangle +(0.50,0.50);
\fill[pgffffff] (131.50,107.50) rectangle +(0.50,0.50);
\fill[pgc4621a] (132.00,107.50) rectangle +(0.50,0.50);
\fill[pgffffff] (132.50,107.50) rectangle +(0.50,0.50);
\fill[pgc4621a] (133.00,107.50) rectangle +(0.50,0.50);
\fill[pgffffff] (133.50,107.50) rectangle +(0.50,0.50);
\fill[pgc4621a] (134.00,107.50) rectangle +(0.50,0.50);
\fill[pgffffff] (134.50,107.50) rectangle +(0.50,0.50);
\fill[pgffffff] (130.00,108.00) rectangle +(0.50,0.50);
\fill[pgc4621a] (130.50,108.00) rectangle +(0.50,0.50);
\fill[pgffffff] (131.00,108.00) rectangle +(0.50,0.50);
\fill[pgc4621a] (131.50,108.00) rectangle +(0.50,0.50);
\fill[pgffffff] (132.00,108.00) rectangle +(0.50,0.50);
\fill[pgc4621a] (132.50,108.00) rectangle +(0.50,0.50);
\fill[pgffffff] (133.00,108.00) rectangle +(0.50,0.50);
\fill[pgc4621a] (133.50,108.00) rectangle +(0.50,0.50);
\fill[pgffffff] (134.00,108.00) rectangle +(0.50,0.50);
\fill[pgc4621a] (134.50,108.00) rectangle +(0.50,0.50);
\fill[pgc4621a] (130.00,108.50) rectangle +(0.50,0.50);
\fill[pgffffff] (130.50,108.50) rectangle +(0.50,0.50);
\fill[pgc4621a] (131.00,108.50) rectangle +(0.50,0.50);
\fill[pgffffff] (131.50,108.50) rectangle +(0.50,0.50);
\fill[pgc4621a] (132.00,108.50) rectangle +(0.50,0.50);
\fill[pgffffff] (132.50,108.50) rectangle +(0.50,0.50);
\fill[pgc4621a] (133.00,108.50) rectangle +(0.50,0.50);
\fill[pgffffff] (133.50,108.50) rectangle +(0.50,0.50);
\fill[pgc4621a] (134.00,108.50) rectangle +(0.50,0.50);
\fill[pgffffff] (134.50,108.50) rectangle +(0.50,0.50);
\fill[pgc4621a] (131.00,109.00) rectangle +(1.00,0.50);
\fill[pgc4621a] (133.00,109.00) rectangle +(1.00,0.50);
\fill[pg62310d] (131.00,109.50) rectangle +(1.00,0.50);
\fill[pg62310d] (133.00,109.50) rectangle +(1.00,0.50);
\node[anchor=base west,font=\fsC] at (138.30,105.40) {\textbf{\textcolor{lA}{E}}\textbf{\textcolor{lB}{S}}\textbf{\textcolor{lC}{F}}\textbf{\textcolor{lD}{P}}};
\node[anchor=base west,font=\fsS\itshape,text=fInk] at (138.30,109.20) {Acrobat};
\node[anchor=base,font=\fsT] at (90.50,119.40) {\textbf{\textcolor{lB}{N}}};
\node[anchor=base,font=\fsT,text=fGrey] at (90.50,122.20) {spatial};
\draw[pga2451f!22,line width=0.4pt,fill=white,rounded corners=1.1mm] (94.50,113.40) rectangle (125.50,125.80);
\fill[pg4d1a1a] (98.80,116.60) rectangle +(3.00,0.50);
\fill[pg4d1a1a] (98.30,117.10) rectangle +(0.50,0.50);
\fill[pg4d1a1a] (101.80,117.10) rectangle +(0.50,0.50);
\fill[pge1c2c2] (98.30,117.60) rectangle +(4.00,0.50);
\fill[pg4d1a1a] (97.80,118.10) rectangle +(0.50,0.50);
\fill[pge1c2c2] (98.30,118.10) rectangle +(4.00,0.50);
\fill[pg4d1a1a] (102.30,118.10) rectangle +(0.50,0.50);
\fill[pg4d1a1a] (97.80,118.60) rectangle +(0.50,0.50);
\fill[pge1c2c2] (98.30,118.60) rectangle +(1.00,0.50);
\fill[pg4d1a1a] (99.30,118.60) rectangle +(2.00,0.50);
\fill[pge1c2c2] (101.30,118.60) rectangle +(1.00,0.50);
\fill[pg4d1a1a] (102.30,118.60) rectangle +(0.50,0.50);
\fill[pg8f9aa1] (102.80,118.60) rectangle +(0.50,0.50);
\fill[pg8f9aa1] (103.80,118.60) rectangle +(0.50,0.50);
\fill[pg4d1a1a] (97.80,119.10) rectangle +(0.50,0.50);
\fill[pge1c2c2] (98.30,119.10) rectangle +(4.00,0.50);
\fill[pg4d1a1a] (102.30,119.10) rectangle +(0.50,0.50);
\fill[pg8f9aa1] (102.80,119.10) rectangle +(0.50,0.50);
\fill[pg8f9aa1] (103.80,119.10) rectangle +(0.50,0.50);
\fill[pge1c2c2] (98.30,119.60) rectangle +(1.50,0.50);
\fill[pg4d1a1a] (99.80,119.60) rectangle +(1.00,0.50);
\fill[pge1c2c2] (100.80,119.60) rectangle +(1.50,0.50);
\fill[pg8f9aa1] (102.80,119.60) rectangle +(1.50,0.50);
\fill[pge1c2c2] (98.30,120.10) rectangle +(4.00,0.50);
\fill[pg8f9aa1] (103.30,120.10) rectangle +(0.50,0.50);
\fill[pg9a3434] (97.80,120.60) rectangle +(5.00,0.50);
\fill[pg8f9aa1] (103.30,120.60) rectangle +(0.50,0.50);
\fill[pge1c2c2] (97.30,121.10) rectangle +(0.50,0.50);
\fill[pg9a3434] (97.80,121.10) rectangle +(5.00,0.50);
\fill[pge1c2c2] (102.80,121.10) rectangle +(0.50,0.50);
\fill[pg9a3434] (97.80,121.60) rectangle +(5.00,0.50);
\fill[pg9a3434] (97.80,122.10) rectangle +(5.00,0.50);
\fill[pg9a3434] (98.80,122.60) rectangle +(1.00,0.50);
\fill[pg9a3434] (100.80,122.60) rectangle +(1.00,0.50);
\fill[pg4d1a1a] (98.80,123.10) rectangle +(1.00,0.50);
\fill[pg4d1a1a] (100.80,123.10) rectangle +(1.00,0.50);
\node[anchor=base west,font=\fsC] at (106.10,119.00) {\textbf{\textcolor{lA}{E}}\textbf{\textcolor{lB}{N}}\textbf{\textcolor{lC}{T}}\textbf{\textcolor{lD}{P}}};
\node[anchor=base west,font=\fsS\itshape,text=fInk] at (106.10,122.80) {Tuner};
\draw[pga2451f!22,line width=0.4pt,fill=white,rounded corners=1.1mm] (126.70,113.40) rectangle (157.70,125.80);
\fill[pga87414] (130.50,117.10) rectangle +(4.00,0.50);
\fill[pga87414] (130.50,117.60) rectangle +(5.00,0.50);
\fill[pge5d5b8] (130.50,118.10) rectangle +(4.00,0.50);
\fill[pge5d5b8] (130.50,118.60) rectangle +(1.00,0.50);
\fill[pg543a0a] (131.50,118.60) rectangle +(2.00,0.50);
\fill[pge5d5b8] (133.50,118.60) rectangle +(1.00,0.50);
\fill[pge5d5b8] (130.50,119.10) rectangle +(4.00,0.50);
\fill[pge5d5b8] (130.50,119.60) rectangle +(0.50,0.50);
\fill[pg543a0a] (131.00,119.60) rectangle +(0.50,0.50);
\fill[pge5d5b8] (131.50,119.60) rectangle +(2.00,0.50);
\fill[pg543a0a] (133.50,119.60) rectangle +(0.50,0.50);
\fill[pge5d5b8] (134.00,119.60) rectangle +(0.50,0.50);
\fill[pge3b23c] (128.50,120.10) rectangle +(1.50,0.50);
\fill[pge5d5b8] (130.50,120.10) rectangle +(1.00,0.50);
\fill[pg543a0a] (131.50,120.10) rectangle +(2.00,0.50);
\fill[pge5d5b8] (133.50,120.10) rectangle +(1.00,0.50);
\fill[pge3b23c] (135.00,120.10) rectangle +(1.50,0.50);
\fill[pge3b23c] (128.50,120.60) rectangle +(1.50,0.50);
\fill[pga87414] (130.00,120.60) rectangle +(5.00,0.50);
\fill[pge3b23c] (135.00,120.60) rectangle +(1.50,0.50);
\fill[pga87414] (130.00,121.10) rectangle +(2.50,0.50);
\fill[pgffffff] (132.50,121.10) rectangle +(0.50,0.50);
\fill[pga87414] (133.00,121.10) rectangle +(2.00,0.50);
\fill[pga87414] (130.00,121.60) rectangle +(2.50,0.50);
\fill[pgffffff] (132.50,121.60) rectangle +(0.50,0.50);
\fill[pga87414] (133.00,121.60) rectangle +(2.00,0.50);
\fill[pga87414] (130.00,122.10) rectangle +(2.00,0.50);
\fill[pgffffff] (132.00,122.10) rectangle +(1.50,0.50);
\fill[pga87414] (133.50,122.10) rectangle +(1.50,0.50);
\fill[pga87414] (131.00,122.60) rectangle +(1.00,0.50);
\fill[pga87414] (133.00,122.60) rectangle +(1.00,0.50);
\fill[pg543a0a] (131.00,123.10) rectangle +(1.00,0.50);
\fill[pg543a0a] (133.00,123.10) rectangle +(1.00,0.50);
\node[anchor=base west,font=\fsC] at (138.30,119.00) {\textbf{\textcolor{lA}{E}}\textbf{\textcolor{lB}{N}}\textbf{\textcolor{lC}{F}}\textbf{\textcolor{lD}{P}}};
\node[anchor=base west,font=\fsS\itshape,text=fInk] at (138.30,122.80) {Goalkeeper};
\node[anchor=base west,font=\fsS,text=fInk] at (0,133.00) {\textbf{Reading a code.}\enspace \textbf{\textcolor{lA}{I}}\textbf{\textcolor{lB}{N}}\textbf{\textcolor{lC}{T}}\textbf{\textcolor{lD}{J}}\ (Chess Player) = \textbf{\textcolor{lA}{I}} reasons better than it executes\,+\,\textbf{\textcolor{lB}{N}} tracks where things are\,+\,\textbf{\textcolor{lC}{T}} accurate motion\,+\,\textbf{\textcolor{lD}{J}} follows its own plan.};
\node[anchor=base west,font=\fsS\itshape,text=fGrey] at (0,137.20) {Profiles describe relative tendencies across task sets; they do not measure overall ability and are not human MBTI personalities.};
\end{tikzpicture}%
\endgroup%


==> figures/realworld_mapping/realworld_mapping.tex <==
\begingroup%
\providecommand{\FrDir}{figures/realworld_mapping}%
\definecolor{fInk}{HTML}{1D232C}\definecolor{fGrey}{HTML}{5A6270}%
\definecolor{vMind}{HTML}{416D62}\definecolor{vAct}{HTML}{36566F}\definecolor{vM2A}{HTML}{8A6A2F}%
\definecolor{dHome}{HTML}{B9784A}\definecolor{dMan}{HTML}{294B77}\definecolor{dIns}{HTML}{4F7F8C}%
\definecolor{dAsm}{HTML}{6D967F}\definecolor{dCom}{HTML}{8C6E68}%
\fontencoding{T1}\fontfamily{qtm}\selectfont%
\def\fsN{\fontsize{8pt}{9pt}\selectfont}%
\def\fsS{\fontsize{6.4pt}{7.2pt}\selectfont}%
\def\fsI{\fontsize{5.6pt}{6pt}\selectfont}%
\def\FrTask#1#2#3#4#5{%
  \begin{scope}
    \clip[rounded corners=0.7mm] (#1,#2) rectangle ++(13,8.67);
    \node[anchor=north west,inner sep=0pt] at (#1,#2) {\includegraphics[width=13mm,height=8.67mm]{\FrDir/thumbs/#3.jpg}};
  \end{scope}
  \draw[#4,line width=0.6pt,rounded corners=0.7mm] (#1,#2) rectangle ++(13,8.67);
  \node[anchor=north west,fill=#4,text=white,font=\fsI\bfseries,rounded corners=0.45mm,inner xsep=0.7mm,inner ysep=0.45mm]
    at (#1+0.35,#2+0.35) {#3};
  \node[anchor=north,align=center,font=\fsS,text=fInk,inner sep=0pt] at (#1+6.5,#2+9.7) {#5};}%
\def\FrRow#1#2#3#4#5#6#7{%
  \draw[draw=#2!45,line width=0.5pt,fill=#2!7,rounded corners=1.4mm] (0,#1) rectangle (160,#1+18.6);
  \fill[#2,rounded corners=1.4mm] (0,#1) rectangle (2.2,#1+18.6);\fill[#2] (1.2,#1) rectangle (2.2,#1+18.6);
  \node[anchor=base west,font=\fsN\bfseries,text=#2] at (4,#1+4.6) {#3\enspace#4};
  \node[anchor=base west,font=\fsN\bfseries,text=#2] at (4,#1+8.2) {#5};
  \node[anchor=base west,font=\fsS\itshape,text=fGrey] at (4,#1+12.6) {#6};
  \node[anchor=base west,font=\fsS\itshape,text=fGrey] at (4,#1+15.4) {#7};}%
\begin{tikzpicture}[x=1mm,y=-1mm,every node/.style={inner sep=0pt,outer sep=0pt}]
\def\X#1{35+#1*13.8}%
\FrRow{0}{dHome}{\faUtensils}{Home \& Food}{Service}{kitchen prep, meal}{service, tidying}
\foreach \i/\t/\c/\n in {0/P1/vMind/{Meal\\orders},1/P2/vMind/{Steamer\\stack},2/S1/vMind/{Rotating\\tray},3/PR4/vAct/{Cloth\\folding},
  4/CP01/vM2A/{Meal\\assembly},5/CP02/vM2A/{Cake\\decorating},6/CP03/vM2A/{Rack\\loading},7/CP04/vM2A/{Cooking}}
  {\FrTask{\X{\i}}{1.6}{\t}{\c}{\n}}
\FrRow{20.4}{dMan}{\faIndustry}{Manufacturing \&}{Logistics}{part checks, traceability,}{sorting, transport}
\foreach \i/\t/\c/\n in {0/E1/vMind/{Repeated\\items},1/M1/vMind/{Workpiece\\tracking},2/DR1/vAct/{Conveyor\\pickup},3/DR3/vAct/{Timed\\gates},4/DR4/vAct/{Ball\\tray}}
  {\FrTask{\X{\i}}{22.0}{\t}{\c}{\n}}
\FrRow{40.8}{dIns}{\faTools}{Instruments \&}{Tool Use}{lab instruments, control}{panels, documents}
\foreach \i/\t/\c/\n in {0/E2/vMind/{Keypad\\sums},1/F1/vMind/{Button\\mapping},2/DR2/vAct/{Light\\buttons},3/PR1/vAct/{Resistance\\slider},
  4/PR2/vAct/{Voltage\\knob},5/PR3/vAct/{Pen\\tracing},6/PR5/vAct/{Oriented\\stamp},7/CP06/vM2A/{Balance\\weighing},8/CP09/vM2A/{Whiteboard\\restore}}
  {\FrTask{\X{\i}}{42.4}{\t}{\c}{\n}}
\FrRow{61.2}{dAsm}{\faCubes}{Assembly \&}{Physical Reasoning}{building from drawings,}{chain mechanisms}
\foreach \i/\t/\c/\n in {0/PR6/vAct/{Domino\\chain},1/CP07/vM2A/{Bridge\\building},2/CP08/vM2A/{Blueprint\\build}}
  {\FrTask{\X{\i}}{62.8}{\t}{\c}{\n}}
\FrRow{81.6}{dCom}{\faGamepad}{Companion \&}{Edutainment}{cognitive, music and}{sports training}
\foreach \i/\t/\c/\n in {0/F2/vMind/{Color\\feedback},1/M2/vMind/{Card\\matching},2/S2/vMind/{Hidden\\hazards},3/CP05/vM2A/{Piano\\replay},4/CP10/vM2A/{Ball\\return}}
  {\FrTask{\X{\i}}{83.2}{\t}{\c}{\n}}
\node[anchor=base west,font=\fsS\bfseries\itshape,text=fInk] at (0,105.0) {Task ID colour gives the view:};
\foreach \x/\l/\c in {37/Mind/vMind,47.4/Act/vAct,56/Mind2Act/vM2A}
  \node[anchor=base west,fill=\c,text=white,font=\fsI\bfseries,rounded corners=0.45mm,inner xsep=0.9mm,inner ysep=0.6mm] at (\x,105.0) {\l};
\node[anchor=base west,font=\fsS\itshape,text=fGrey] at (73,105.0) {thumbnails: Medium level, head camera};
\end{tikzpicture}%
\endgroup%


==> figures/task_apparatus/task_apparatus.tex <==
\begingroup%
\definecolor{aInk}{HTML}{1D232C}\definecolor{aMind}{HTML}{416D62}\definecolor{aAct}{HTML}{36566F}\definecolor{aGold}{HTML}{8A6A2F}%
\definecolor{aSub}{HTML}{775D58}\definecolor{aGrey}{HTML}{62666D}\definecolor{aRule}{HTML}{C9CED6}\definecolor{aNavy}{HTML}{203447}%
\providecommand{\AssetDir}{figures/task_apparatus}%
\fontencoding{T1}\fontfamily{qtm}\selectfont%
\def\asA{\fontsize{8.4pt}{9.8pt}\selectfont}\def\asC{\fontsize{7.4pt}{8.6pt}\selectfont}%
\def\asD{\fontsize{7pt}{8.2pt}\selectfont}%
\def\Apanel#1#2#3#4#5#6{\draw[aRule,line width=0.5pt,fill=white,rounded corners=1.4mm] (#1,#2) rectangle (#3,#4);
  \node[font=\asA\bfseries,text=aInk,anchor=base west] at (#1+1.8,#2+4.2) {\textcolor{aNavy}{#5}\enspace #6};}%
\def\Apic#1#2#3#4{\node[anchor=north west] at (#1,#2) {\includegraphics[width=#3mm]{\AssetDir/#4.png}};}%
\def\ApicH#1#2#3#4{\node[anchor=north west] at (#1,#2) {\includegraphics[height=#3mm]{\AssetDir/#4.png}};}%
\def\Alab#1#2#3#4#5#6{\node[fill=#3,text=white,rounded corners=0.6mm,inner xsep=0.8mm,inner ysep=0.5mm,font=\asD\bfseries,anchor=base west] (l) at (#1,#2) {#4};
  \node[font=\asC\bfseries,text=aInk,anchor=base west] (n) at ([xshift=1mm]l.base east) {#5};
  \node[font=\asC\bfseries,text=aInk,anchor=base west] at ([yshift=-3.2mm]n.base west) {#6};}%
\begin{tikzpicture}[x=1mm,y=-1mm,every node/.style={inner sep=0pt,outer sep=0pt}]
\draw[aRule,line width=0.5pt,fill=aRule!18,rounded corners=1.4mm] (0,0) rectangle (22,45);
\node[font=\asA\bfseries,text=aInk,anchor=base west] at (1.6,4.2) {Shared robot};
\Apic{3.5}{6.4}{15}{shared_platform}
\node[font=\asD,text=aInk,anchor=base west] at (1.6,25.2) {Two ARX X5 arms};
\node[font=\asD\bfseries,text=aInk,anchor=base west] at (1.6,31) {Task view};
\foreach \y/\c/\t in {32.4/aMind/Mind,36/aAct/Act,39.6/aGold/Mind2Act}{
  \fill[\c,rounded corners=0.5mm] (1.6,\y) rectangle ++(4.6,2.6);
  \node[font=\asD,text=aInk,anchor=base west] at (7.4,\y+2.1) {\t};}
\Apanel{24}{0}{87}{45}{\faUtensils}{Home \& Food Service}
\Apic{26}{7.4}{19}{cake_apparatus}
\Alab{26}{22.4}{aGold}{CP02}{Cake}{turntable}
\Apic{47}{6.8}{18.5}{cooking_apparatus}
\Alab{47}{22.4}{aGold}{CP04}{Cooking}{station}
\ApicH{73.5}{6.4}{12.4}{steamer}
\Alab{68.5}{22.4}{aMind}{P2}{Steamers}{}
\Apic{26}{28}{36}{plates_rack}
\Alab{64}{37.4}{aGold}{CP03}{Moving}{racks}%
\Apanel{89}{0}{160}{45}{\faTools}{Instruments \& Tool Use}
\ApicH{92}{6.6}{12.4}{mapping_apparatus}
\Alab{91}{22.4}{aMind}{F1}{Button}{map}
\Apic{111.5}{7.6}{20}{e2_keypad}
\Alab{111.5}{22.4}{aMind}{E2}{Keypad sums}{}
\ApicH{139}{6.6}{12}{pr2_voltage}
\Alab{137}{22.4}{aAct}{PR2}{Voltage}{dial}
\ApicH{91}{29.6}{9.4}{pr1_rheostat}
\Alab{91}{42}{aAct}{PR1}{Rheostat}{}
\Apic{117}{29.4}{27}{cp06_balance}
\Alab{117}{42}{aGold}{CP06}{Balance}{}
\Apanel{0}{47}{44}{92}{\faIndustry}{Manufacturing \& Logistics}
\Apic{2.5}{53.4}{28}{gate_apparatus}
\Alab{2.5}{70.6}{aAct}{DR3}{Cyclic gate}{}
\Apic{2.5}{73.6}{28}{dr4_tray}
\Alab{2.5}{89.2}{aAct}{DR4}{Ball tray}{}
\Apanel{46}{47}{101}{92}{\faCubes}{Assembly \& Physical Reasoning}
\Apic{48}{54}{24}{pr6_domino}
\Alab{48}{70.6}{aAct}{PR6}{Domino chain}{}
\ApicH{48}{74}{11}{bridge_panel}
\Apic{63}{77}{10}{toy_car}
\Alab{48}{89.2}{aGold}{CP07}{Bridge, toy car}{}
\ApicH{80}{53.4}{25}{cp08_blueprint}
\Alab{79}{82.6}{aGold}{CP08}{Blueprint}{}
\Apanel{103}{47}{160}{92}{\faGamepad}{Companion \& Edutainment}
\Apic{105}{56.8}{20}{hazard_apparatus}
\Alab{105}{70.6}{aMind}{S2}{Hazard grid}{}
\ApicH{128.5}{54.6}{11.6}{m2_cards}
\Alab{127}{70.6}{aMind}{M2}{Cards}{}
\Apic{144}{56.6}{14}{f2_feedback}
\Alab{143}{70.6}{aMind}{F2}{Color}{code}
\Apic{105}{77.4}{23}{piano}
\Alab{105}{89.2}{aGold}{CP05}{Piano}{}
\ApicH{136}{75}{10.6}{cp10_court}
\Alab{134}{89.2}{aGold}{CP10}{Paddle court}{}
\end{tikzpicture}%
\endgroup%


==> figures/task_cards/CP01.tex <==
\begin{tikzpicture}[x=1bp,y=-1bp,every node/.style={inner sep=0pt,anchor=base west}]
\node[anchor=north west] at (0,0) {\includegraphics[width=1464bp,height=250bp]{figures/task_cards/CP01_frames.jpg}};
\node at (25.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}1};
\node at (393.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}2};
\node at (761.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}3};
\node at (1129.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}4};
\end{tikzpicture}


==> figures/task_cards/CP02.tex <==
\begin{tikzpicture}[x=1bp,y=-1bp,every node/.style={inner sep=0pt,anchor=base west}]
\node[anchor=north west] at (0,0) {\includegraphics[width=1464bp,height=250bp]{figures/task_cards/CP02_frames.jpg}};
\node at (25.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}1};
\node at (393.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}2};
\node at (761.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}3};
\node at (1129.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}4};
\end{tikzpicture}


==> figures/task_cards/CP03.tex <==
\begin{tikzpicture}[x=1bp,y=-1bp,every node/.style={inner sep=0pt,anchor=base west}]
\node[anchor=north west] at (0,0) {\includegraphics[width=1464bp,height=250bp]{figures/task_cards/CP03_frames.jpg}};
\node at (25.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}1};
\node at (393.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}2};
\node at (761.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}3};
\node at (1129.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}4};
\end{tikzpicture}


==> figures/task_cards/CP04.tex <==
\begin{tikzpicture}[x=1bp,y=-1bp,every node/.style={inner sep=0pt,anchor=base west}]
\node[anchor=north west] at (0,0) {\includegraphics[width=1464bp,height=250bp]{figures/task_cards/CP04_frames.jpg}};
\node at (25.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}1};
\node at (393.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}2};
\node at (761.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}3};
\node at (1129.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}4};
\end{tikzpicture}


==> figures/task_cards/CP05.tex <==
\begin{tikzpicture}[x=1bp,y=-1bp,every node/.style={inner sep=0pt,anchor=base west}]
\node[anchor=north west] at (0,0) {\includegraphics[width=1464bp,height=250bp]{figures/task_cards/CP05_frames.jpg}};
\node at (25.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}1};
\node at (393.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}2};
\node at (761.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}3};
\node at (1129.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}4};
\end{tikzpicture}


==> figures/task_cards/CP06.tex <==
\begin{tikzpicture}[x=1bp,y=-1bp,every node/.style={inner sep=0pt,anchor=base west}]
\node[anchor=north west] at (0,0) {\includegraphics[width=1464bp,height=250bp]{figures/task_cards/CP06_frames.jpg}};
\node at (25.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}1};
\node at (393.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}2};
\node at (761.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}3};
\node at (1129.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}4};
\end{tikzpicture}


==> figures/task_cards/CP07.tex <==
\begin{tikzpicture}[x=1bp,y=-1bp,every node/.style={inner sep=0pt,anchor=base west}]
\node[anchor=north west] at (0,0) {\includegraphics[width=1464bp,height=250bp]{figures/task_cards/CP07_frames.jpg}};
\node at (25.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}1};
\node at (393.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}2};
\node at (761.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}3};
\node at (1129.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}4};
\end{tikzpicture}


==> figures/task_cards/CP08.tex <==
\begin{tikzpicture}[x=1bp,y=-1bp,every node/.style={inner sep=0pt,anchor=base west}]
\node[anchor=north west] at (0,0) {\includegraphics[width=1464bp,height=250bp]{figures/task_cards/CP08_frames.jpg}};
\node at (25.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}1};
\node at (393.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}2};
\node at (761.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}3};
\node at (1129.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}4};
\end{tikzpicture}


==> figures/task_cards/CP09.tex <==
\begin{tikzpicture}[x=1bp,y=-1bp,every node/.style={inner sep=0pt,anchor=base west}]
\node[anchor=north west] at (0,0) {\includegraphics[width=1464bp,height=250bp]{figures/task_cards/CP09_frames.jpg}};
\node at (25.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}1};
\node at (393.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}2};
\node at (761.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}3};
\node at (1129.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}4};
\end{tikzpicture}


==> figures/task_cards/CP10.tex <==
\begin{tikzpicture}[x=1bp,y=-1bp,every node/.style={inner sep=0pt,anchor=base west}]
\node[anchor=north west] at (0,0) {\includegraphics[width=1464bp,height=250bp]{figures/task_cards/CP10_frames.jpg}};
\node at (25.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}1};
\node at (393.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}2};
\node at (761.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}3};
\node at (1129.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}4};
\end{tikzpicture}


==> figures/task_cards/DR1.tex <==
\begin{tikzpicture}[x=1bp,y=-1bp,every node/.style={inner sep=0pt,anchor=base west}]
\node[anchor=north west] at (0,0) {\includegraphics[width=1464bp,height=250bp]{figures/task_cards/DR1_frames.jpg}};
\node at (25.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}1};
\node at (393.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}2};
\node at (761.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}3};
\node at (1129.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}4};
\end{tikzpicture}


==> figures/task_cards/DR2.tex <==
\begin{tikzpicture}[x=1bp,y=-1bp,every node/.style={inner sep=0pt,anchor=base west}]
\node[anchor=north west] at (0,0) {\includegraphics[width=1464bp,height=250bp]{figures/task_cards/DR2_frames.jpg}};
\node at (25.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}1};
\node at (393.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}2};
\node at (761.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}3};
\node at (1129.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}4};
\end{tikzpicture}


==> figures/task_cards/DR3.tex <==
\begin{tikzpicture}[x=1bp,y=-1bp,every node/.style={inner sep=0pt,anchor=base west}]
\node[anchor=north west] at (0,0) {\includegraphics[width=1464bp,height=250bp]{figures/task_cards/DR3_frames.jpg}};
\node at (25.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}1};
\node at (393.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}2};
\node at (761.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}3};
\node at (1129.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}4};
\end{tikzpicture}


==> figures/task_cards/DR4.tex <==
\begin{tikzpicture}[x=1bp,y=-1bp,every node/.style={inner sep=0pt,anchor=base west}]
\node[anchor=north west] at (0,0) {\includegraphics[width=1464bp,height=250bp]{figures/task_cards/DR4_frames.jpg}};
\node at (25.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}1};
\node at (393.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}2};
\node at (761.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}3};
\node at (1129.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}4};
\end{tikzpicture}


==> figures/task_cards/E1.tex <==
\begin{tikzpicture}[x=1bp,y=-1bp,every node/.style={inner sep=0pt,anchor=base west}]
\node[anchor=north west] at (0,0) {\includegraphics[width=1464bp,height=250bp]{figures/task_cards/E1_frames.jpg}};
\node at (25.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}1};
\node at (393.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}2};
\node at (761.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}3};
\node at (1129.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}4};
\end{tikzpicture}


==> figures/task_cards/E2.tex <==
\begin{tikzpicture}[x=1bp,y=-1bp,every node/.style={inner sep=0pt,anchor=base west}]
\node[anchor=north west] at (0,0) {\includegraphics[width=1464bp,height=250bp]{figures/task_cards/E2_frames.jpg}};
\node at (25.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}1};
\node at (393.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}2};
\node at (761.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}3};
\node at (1129.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}4};
\end{tikzpicture}


==> figures/task_cards/F1.tex <==
\begin{tikzpicture}[x=1bp,y=-1bp,every node/.style={inner sep=0pt,anchor=base west}]
\node[anchor=north west] at (0,0) {\includegraphics[width=1464bp,height=250bp]{figures/task_cards/F1_frames.jpg}};
\node at (25.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}1};
\node at (393.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}2};
\node at (761.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}3};
\node at (1129.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}4};
\end{tikzpicture}


==> figures/task_cards/F2.tex <==
\begin{tikzpicture}[x=1bp,y=-1bp,every node/.style={inner sep=0pt,anchor=base west}]
\node[anchor=north west] at (0,0) {\includegraphics[width=1464bp,height=250bp]{figures/task_cards/F2_frames.jpg}};
\node at (25.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}1};
\node at (393.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}2};
\node at (761.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}3};
\node at (1129.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}4};
\end{tikzpicture}


==> figures/task_cards/M1.tex <==
\begin{tikzpicture}[x=1bp,y=-1bp,every node/.style={inner sep=0pt,anchor=base west}]
\node[anchor=north west] at (0,0) {\includegraphics[width=1464bp,height=250bp]{figures/task_cards/M1_frames.jpg}};
\node at (25.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}1};
\node at (393.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}2};
\node at (761.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}3};
\node at (1129.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}4};
\end{tikzpicture}


==> figures/task_cards/M2.tex <==
\begin{tikzpicture}[x=1bp,y=-1bp,every node/.style={inner sep=0pt,anchor=base west}]
\node[anchor=north west] at (0,0) {\includegraphics[width=1464bp,height=250bp]{figures/task_cards/M2_frames.jpg}};
\node at (25.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}1};
\node at (393.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}2};
\node at (761.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}3};
\node at (1129.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}4};
\end{tikzpicture}


==> figures/task_cards/P1.tex <==
\begin{tikzpicture}[x=1bp,y=-1bp,every node/.style={inner sep=0pt,anchor=base west}]
\node[anchor=north west] at (0,0) {\includegraphics[width=1464bp,height=250bp]{figures/task_cards/P1_frames.jpg}};
\node at (25.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}1};
\node at (393.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}2};
\node at (761.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}3};
\node at (1129.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}4};
\end{tikzpicture}


==> figures/task_cards/P2.tex <==
\begin{tikzpicture}[x=1bp,y=-1bp,every node/.style={inner sep=0pt,anchor=base west}]
\node[anchor=north west] at (0,0) {\includegraphics[width=1464bp,height=250bp]{figures/task_cards/P2_frames.jpg}};
\node at (25.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}1};
\node at (393.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}2};
\node at (761.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}3};
\node at (1129.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}4};
\end{tikzpicture}


==> figures/task_cards/PR1.tex <==
\begin{tikzpicture}[x=1bp,y=-1bp,every node/.style={inner sep=0pt,anchor=base west}]
\node[anchor=north west] at (0,0) {\includegraphics[width=1464bp,height=250bp]{figures/task_cards/PR1_frames.jpg}};
\node at (25.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}1};
\node at (393.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}2};
\node at (761.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}3};
\node at (1129.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}4};
\end{tikzpicture}


==> figures/task_cards/PR2.tex <==
\begin{tikzpicture}[x=1bp,y=-1bp,every node/.style={inner sep=0pt,anchor=base west}]
\node[anchor=north west] at (0,0) {\includegraphics[width=1464bp,height=250bp]{figures/task_cards/PR2_frames.jpg}};
\node at (25.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}1};
\node at (393.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}2};
\node at (761.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}3};
\node at (1129.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}4};
\end{tikzpicture}


==> figures/task_cards/PR3.tex <==
\begin{tikzpicture}[x=1bp,y=-1bp,every node/.style={inner sep=0pt,anchor=base west}]
\node[anchor=north west] at (0,0) {\includegraphics[width=1464bp,height=250bp]{figures/task_cards/PR3_frames.jpg}};
\node at (25.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}1};
\node at (393.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}2};
\node at (761.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}3};
\node at (1129.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}4};
\end{tikzpicture}


==> figures/task_cards/PR4.tex <==
\begin{tikzpicture}[x=1bp,y=-1bp,every node/.style={inner sep=0pt,anchor=base west}]
\node[anchor=north west] at (0,0) {\includegraphics[width=1464bp,height=250bp]{figures/task_cards/PR4_frames.jpg}};
\node at (25.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}1};
\node at (393.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}2};
\node at (761.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}3};
\node at (1129.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}4};
\end{tikzpicture}


==> figures/task_cards/PR5.tex <==
\begin{tikzpicture}[x=1bp,y=-1bp,every node/.style={inner sep=0pt,anchor=base west}]
\node[anchor=north west] at (0,0) {\includegraphics[width=1464bp,height=250bp]{figures/task_cards/PR5_frames.jpg}};
\node at (25.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}1};
\node at (393.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}2};
\node at (761.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}3};
\node at (1129.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}4};
\end{tikzpicture}


==> figures/task_cards/PR6.tex <==
\begin{tikzpicture}[x=1bp,y=-1bp,every node/.style={inner sep=0pt,anchor=base west}]
\node[anchor=north west] at (0,0) {\includegraphics[width=1464bp,height=250bp]{figures/task_cards/PR6_frames.jpg}};
\node at (25.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}1};
\node at (393.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}2};
\node at (761.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}3};
\node at (1129.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}4};
\end{tikzpicture}


==> figures/task_cards/S1.tex <==
\begin{tikzpicture}[x=1bp,y=-1bp,every node/.style={inner sep=0pt,anchor=base west}]
\node[anchor=north west] at (0,0) {\includegraphics[width=1464bp,height=250bp]{figures/task_cards/S1_frames.jpg}};
\node at (25.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}1};
\node at (393.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}2};
\node at (761.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}3};
\node at (1129.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}4};
\end{tikzpicture}


==> figures/task_cards/S2.tex <==
\begin{tikzpicture}[x=1bp,y=-1bp,every node/.style={inner sep=0pt,anchor=base west}]
\node[anchor=north west] at (0,0) {\includegraphics[width=1464bp,height=250bp]{figures/task_cards/S2_frames.jpg}};
\node at (25.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}1};
\node at (393.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}2};
\node at (761.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}3};
\node at (1129.0,52.0) {\fontencoding{T1}\fontfamily{lato-TLF}\fontseries{ub}\fontshape{n}\fontsize{44.0bp}{52.8bp}\selectfont\color[HTML]{FFFFFF}4};
\end{tikzpicture}


==> figures/view_gaps/view_gaps.tex <==
\begingroup%
\definecolor{gMind}{HTML}{416D62}\definecolor{gAct}{HTML}{36566F}\definecolor{gCoord}{HTML}{8A6A2F}
\definecolor{gInk}{HTML}{1D232C}\definecolor{gSub}{HTML}{5A6270}\definecolor{gRule}{HTML}{D9DCE1}
\fontencoding{T1}\fontfamily{qtm}\selectfont%
\def\gsA{\fontsize{8.4pt}{9.8pt}\selectfont}\def\gsB{\fontsize{7pt}{8.2pt}\selectfont}\def\gsC{\fontsize{6.2pt}{7.2pt}\selectfont}%
\begin{tikzpicture}[x=1mm,y=1mm,every node/.style={inner sep=0pt,outer sep=0pt}]
\node[anchor=base west,font=\gsA\bfseries,text=gInk] at (0,58.5) {(a) Success rate by view};
\node[anchor=base west,font=\gsB\itshape,text=gSub] at (41,58.5) {95\% intervals};
\draw[gRule,line width=0.3pt] (9.0,9.00) -- (117.5,9.00);
\node[anchor=east,font=\gsC,text=gSub] at (7.8,9.00) {0};
\draw[gRule,line width=0.3pt] (9.0,23.67) -- (117.5,23.67);
\node[anchor=east,font=\gsC,text=gSub] at (7.8,23.67) {20};
\draw[gRule,line width=0.3pt] (9.0,38.33) -- (117.5,38.33);
\node[anchor=east,font=\gsC,text=gSub] at (7.8,38.33) {40};
\draw[gRule,line width=0.3pt] (9.0,53.00) -- (117.5,53.00);
\node[anchor=east,font=\gsC,text=gSub] at (7.8,53.00) {60};
\node[anchor=south,font=\gsC,text=gSub,rotate=90] at (1.6,31.0) {success rate (\%)};
\fill[gMind] (10.40,9.0) rectangle (13.60,47.62);
\draw[gInk,line width=0.35pt] (12.00,43.48) -- (12.00,51.71);
\draw[gInk,line width=0.35pt] (11.30,51.71) -- (12.70,51.71);
\node[anchor=south,font=\gsC,text=gInk,fill=white,inner sep=0.35pt] at (12.00,52.31) {53};
\fill[gAct] (14.05,9.0) rectangle (17.25,37.60);
\draw[gInk,line width=0.35pt] (15.65,33.68) -- (15.65,41.73);
\draw[gInk,line width=0.35pt] (14.95,41.73) -- (16.35,41.73);
\node[anchor=south,font=\gsC,text=gInk,fill=white,inner sep=0.35pt] at (15.65,42.33) {39};
\fill[gCoord] (17.70,9.0) rectangle (20.90,17.80);
\draw[gInk,line width=0.35pt] (19.30,15.45) -- (19.30,20.85);
\draw[gInk,line width=0.35pt] (18.60,20.85) -- (20.00,20.85);
\node[anchor=south,font=\gsC,text=gInk,fill=white,inner sep=0.35pt] at (19.30,21.45) {12};
\node[anchor=north,font=\gsB,text=gInk] at (15.65,7.6) {GPT-6};
\fill[gMind] (22.00,9.0) rectangle (25.20,17.07);
\draw[gInk,line width=0.35pt] (23.60,14.82) -- (23.60,20.03);
\draw[gInk,line width=0.35pt] (22.90,20.03) -- (24.30,20.03);
\node[anchor=south,font=\gsC,text=gInk,fill=white,inner sep=0.35pt] at (23.60,20.63) {11};
\fill[gAct] (25.65,9.0) rectangle (28.85,15.36);
\draw[gInk,line width=0.35pt] (27.25,13.39) -- (27.25,18.09);
\draw[gInk,line width=0.35pt] (26.55,18.09) -- (27.95,18.09);
\node[anchor=south,font=\gsC,text=gInk,fill=white,inner sep=0.35pt] at (27.25,18.69) {8.7};
\fill[gCoord] (29.30,9.0) rectangle (32.50,9.00);
\draw[gInk,line width=0.35pt] (30.90,9.00) -- (30.90,9.93);
\draw[gInk,line width=0.35pt] (30.20,9.93) -- (31.60,9.93);
\node[anchor=south,font=\gsC,text=gInk,fill=white,inner sep=0.35pt] at (30.90,10.53) {0.0};
\node[anchor=north,font=\gsB,text=gInk] at (27.25,7.6) {DeepSeek};
\fill[gMind] (33.60,9.0) rectangle (36.80,12.18);
\draw[gInk,line width=0.35pt] (35.20,10.87) -- (35.20,14.33);
\draw[gInk,line width=0.35pt] (34.50,14.33) -- (35.90,14.33);
\node[anchor=south,font=\gsC,text=gInk,fill=white,inner sep=0.35pt] at (35.20,14.93) {4.3};
\fill[gAct] (37.25,9.0) rectangle (40.45,16.09);
\draw[gInk,line width=0.35pt] (38.85,14.00) -- (38.85,18.93);
\draw[gInk,line width=0.35pt] (38.15,18.93) -- (39.55,18.93);
\node[anchor=south,font=\gsC,text=gInk,fill=white,inner sep=0.35pt] at (38.85,19.53) {9.7};
\fill[gCoord] (40.90,9.0) rectangle (44.10,9.00);
\draw[gInk,line width=0.35pt] (42.50,9.00) -- (42.50,9.93);
\draw[gInk,line width=0.35pt] (41.80,9.93) -- (43.20,9.93);
\node[anchor=south,font=\gsC,text=gInk,fill=white,inner sep=0.35pt] at (42.50,10.53) {0.0};
\node[anchor=north,font=\gsB,text=gInk] at (38.85,7.6) {Gemini};
\fill[gMind] (47.80,9.0) rectangle (51.00,12.23);
\draw[gInk,line width=0.35pt] (49.40,11.73) -- (49.40,12.81);
\draw[gInk,line width=0.35pt] (48.70,12.81) -- (50.10,12.81);
\node[anchor=south,font=\gsC,text=gInk,fill=white,inner sep=0.35pt] at (49.40,13.41) {4.4};
\fill[gAct] (51.45,9.0) rectangle (54.65,18.97);
\draw[gInk,line width=0.35pt] (53.05,18.11) -- (53.05,19.91);
\draw[gInk,line width=0.35pt] (52.35,19.91) -- (53.75,19.91);
\node[anchor=south,font=\gsC,text=gInk,fill=white,inner sep=0.35pt] at (53.05,20.51) {14};
\fill[gCoord] (55.10,9.0) rectangle (58.30,11.15);
\draw[gInk,line width=0.35pt] (56.70,10.75) -- (56.70,11.64);
\draw[gInk,line width=0.35pt] (56.00,11.64) -- (57.40,11.64);
\node[anchor=south,font=\gsC,text=gInk,fill=white,inner sep=0.35pt] at (56.70,12.24) {2.9};
\node[anchor=north,font=\gsB,text=gInk] at (53.05,7.6) {KinRT};
\fill[gMind] (59.40,9.0) rectangle (62.60,11.57);
\draw[gInk,line width=0.35pt] (61.00,11.13) -- (61.00,12.09);
\draw[gInk,line width=0.35pt] (60.30,12.09) -- (61.70,12.09);
\node[anchor=south,font=\gsC,text=gInk,fill=white,inner sep=0.35pt] at (61.00,12.69) {3.5};
\fill[gAct] (63.05,9.0) rectangle (66.25,17.80);
\draw[gInk,line width=0.35pt] (64.65,16.98) -- (64.65,18.69);
\draw[gInk,line width=0.35pt] (63.95,18.69) -- (65.35,18.69);
\node[anchor=south,font=\gsC,text=gInk,fill=white,inner sep=0.35pt] at (64.65,19.29) {12};
\fill[gCoord] (66.70,9.0) rectangle (69.90,11.66);
\draw[gInk,line width=0.35pt] (68.30,11.22) -- (68.30,12.20);
\draw[gInk,line width=0.35pt] (67.60,12.20) -- (69.00,12.20);
\node[anchor=south,font=\gsC,text=gInk,fill=white,inner sep=0.35pt] at (68.30,12.80) {3.6};
\node[anchor=north,font=\gsB,text=gInk] at (64.65,7.6) {$\pi_{0.5}$};
\fill[gMind] (71.00,9.0) rectangle (74.20,10.42);
\draw[gInk,line width=0.35pt] (72.60,10.10) -- (72.60,10.83);
\draw[gInk,line width=0.35pt] (71.90,10.83) -- (73.30,10.83);
\node[anchor=south,font=\gsC,text=gInk,fill=white,inner sep=0.35pt] at (72.60,11.43) {1.9};
\fill[gAct] (74.65,9.0) rectangle (77.85,18.85);
\draw[gInk,line width=0.35pt] (76.25,17.99) -- (76.25,19.78);
\draw[gInk,line width=0.35pt] (75.55,19.78) -- (76.95,19.78);
\node[anchor=south,font=\gsC,text=gInk,fill=white,inner sep=0.35pt] at (76.25,20.38) {13};
\fill[gCoord] (78.30,9.0) rectangle (81.50,10.69);
\draw[gInk,line width=0.35pt] (79.90,10.34) -- (79.90,11.13);
\draw[gInk,line width=0.35pt] (79.20,11.13) -- (80.60,11.13);
\node[anchor=south,font=\gsC,text=gInk,fill=white,inner sep=0.35pt] at (79.90,11.73) {2.3};
\node[anchor=north,font=\gsB,text=gInk] at (76.25,7.6) {G0.5};
\fill[gMind] (82.60,9.0) rectangle (85.80,9.76);
\draw[gInk,line width=0.35pt] (84.20,9.53) -- (84.20,10.07);
\draw[gInk,line width=0.35pt] (83.50,10.07) -- (84.90,10.07);
\node[anchor=south,font=\gsC,text=gInk,fill=white,inner sep=0.35pt] at (84.20,10.67) {1.0};
\fill[gAct] (86.25,9.0) rectangle (89.45,23.40);
\draw[gInk,line width=0.35pt] (87.85,22.38) -- (87.85,24.47);
\draw[gInk,line width=0.35pt] (87.15,24.47) -- (88.55,24.47);
\node[anchor=south,font=\gsC,text=gInk,fill=white,inner sep=0.35pt] at (87.85,25.07) {20};
\fill[gCoord] (89.90,9.0) rectangle (93.10,9.15);
\draw[gInk,line width=0.35pt] (91.50,9.07) -- (91.50,9.32);
\draw[gInk,line width=0.35pt] (90.80,9.32) -- (92.20,9.32);
\node[anchor=south,font=\gsC,text=gInk,fill=white,inner sep=0.35pt] at (91.50,9.92) {0.2};
\node[anchor=north,font=\gsB,text=gInk] at (87.85,7.6) {X-VLA};
\fill[gMind] (94.20,9.0) rectangle (97.40,12.94);
\draw[gInk,line width=0.35pt] (95.80,12.38) -- (95.80,13.57);
\draw[gInk,line width=0.35pt] (95.10,13.57) -- (96.50,13.57);
\node[anchor=south,font=\gsC,text=gInk,fill=white,inner sep=0.35pt] at (95.80,14.17) {5.4};
\fill[gAct] (97.85,9.0) rectangle (101.05,21.91);
\draw[gInk,line width=0.35pt] (99.45,20.94) -- (99.45,22.94);
\draw[gInk,line width=0.35pt] (98.75,22.94) -- (100.15,22.94);
\node[anchor=south,font=\gsC,text=gInk,fill=white,inner sep=0.35pt] at (99.45,23.54) {18};
\fill[gCoord] (101.50,9.0) rectangle (104.70,11.22);
\draw[gInk,line width=0.35pt] (103.10,10.82) -- (103.10,11.72);
\draw[gInk,line width=0.35pt] (102.40,11.72) -- (103.80,11.72);
\node[anchor=south,font=\gsC,text=gInk,fill=white,inner sep=0.35pt] at (103.10,12.32) {3.0};
\node[anchor=north,font=\gsB,text=gInk] at (99.45,7.6) {InternW0};
\fill[gMind] (105.80,9.0) rectangle (109.00,9.66);
\draw[gInk,line width=0.35pt] (107.40,9.45) -- (107.40,9.96);
\draw[gInk,line width=0.35pt] (106.70,9.96) -- (108.10,9.96);
\node[anchor=south,font=\gsC,text=gInk,fill=white,inner sep=0.35pt] at (107.40,10.56) {0.9};
\fill[gAct] (109.45,9.0) rectangle (112.65,14.43);
\draw[gInk,line width=0.35pt] (111.05,13.78) -- (111.05,15.15);
\draw[gInk,line width=0.35pt] (110.35,15.15) -- (111.75,15.15);
\node[anchor=south,font=\gsC,text=gInk,fill=white,inner sep=0.35pt] at (111.05,15.75) {7.4};
\fill[gCoord] (113.10,9.0) rectangle (116.30,9.39);
\draw[gInk,line width=0.35pt] (114.70,9.24) -- (114.70,9.63);
\draw[gInk,line width=0.35pt] (114.00,9.63) -- (115.40,9.63);
\node[anchor=south,font=\gsC,text=gInk,fill=white,inner sep=0.35pt] at (114.70,10.23) {0.5};
\node[anchor=north,font=\gsB,text=gInk] at (111.05,7.6) {FastWAM};
\draw[gSub,line width=0.35pt,dash pattern=on 1.2pt off 1pt] (45.95,9.0) -- (45.95,54.0);
\node[anchor=north,font=\gsC\itshape,text=gSub] at (27.25,3.8) {agents, 300 episodes per view};
\node[anchor=north,font=\gsC\itshape,text=gSub] at (82.05,3.8) {end-to-end policies, 3,000 episodes per view};
\fill[gMind] (65.40,49.8) rectangle (68.00,52.1);
\node[anchor=base west,font=\gsB,text=gInk] at (68.80,50.0) {Mind};
\fill[gAct] (78.90,49.8) rectangle (81.50,52.1);
\node[anchor=base west,font=\gsB,text=gInk] at (82.30,50.0) {Act};
\fill[gCoord] (92.40,49.8) rectangle (95.00,52.1);
\node[anchor=base west,font=\gsB,text=gInk] at (95.80,50.0) {Mind2Act};
\node[anchor=base west,font=\gsA\bfseries,text=gInk] at (125.5,58.5) {(b) Random vs.\ Clean successes};
\draw[gRule,line width=0.3pt] (131.5,9.00) -- (199.5,9.00);
\node[anchor=east,font=\gsC,text=gSub] at (130.3,9.00) {0\%};
\draw[gRule,line width=0.3pt] (131.5,31.00) -- (199.5,31.00);
\node[anchor=east,font=\gsC,text=gSub] at (130.3,31.00) {50\%};
\draw[gRule,line width=0.3pt] (131.5,53.00) -- (199.5,53.00);
\node[anchor=east,font=\gsC,text=gSub] at (130.3,53.00) {100\%};
\fill[gMind] (133.50,9.0) rectangle (137.30,24.88);
\node[anchor=south,font=\gsC,text=gInk,fill=white,inner sep=0.35pt] at (135.40,25.48) {36};
\fill[gAct] (137.80,9.0) rectangle (141.60,50.49);
\node[anchor=south,font=\gsC,text=gInk,fill=white,inner sep=0.35pt] at (139.70,51.09) {94};
\node[anchor=north,font=\gsB,text=gInk] at (137.55,7.6) {KinRT};
\fill[gMind] (144.50,9.0) rectangle (148.30,21.34);
\node[anchor=south,font=\gsC,text=gInk,fill=white,inner sep=0.35pt] at (146.40,21.94) {28};
\fill[gAct] (148.80,9.0) rectangle (152.60,48.37);
\node[anchor=south,font=\gsC,text=gInk,fill=white,inner sep=0.35pt] at (150.70,48.97) {89};
\node[anchor=north,font=\gsB,text=gInk] at (148.55,7.6) {$\pi_{0.5}$};
\fill[gMind] (155.50,9.0) rectangle (159.30,27.24);
\node[anchor=south,font=\gsC,text=gInk,fill=white,inner sep=0.35pt] at (157.40,27.84) {41};
\fill[gAct] (159.80,9.0) rectangle (163.60,48.64);
\node[anchor=south,font=\gsC,text=gInk,fill=white,inner sep=0.35pt] at (161.70,49.24) {90};
\node[anchor=north,font=\gsB,text=gInk] at (159.55,7.6) {G0.5};
\fill[gMind] (166.50,9.0) rectangle (170.30,21.83);
\node[anchor=south,font=\gsC,text=gInk,fill=white,inner sep=0.35pt] at (168.40,22.43) {29};
\fill[gAct] (170.80,9.0) rectangle (174.60,47.01);
\node[anchor=south,font=\gsC,text=gInk,fill=white,inner sep=0.35pt] at (172.70,47.61) {86};
\node[anchor=north,font=\gsB,text=gInk] at (170.55,7.6) {X-VLA};
\fill[gMind] (177.50,9.0) rectangle (181.30,55.82);
\node[anchor=south,font=\gsC,text=gInk,fill=white,inner sep=0.35pt] at (179.40,56.42) {106};
\fill[gAct] (181.80,9.0) rectangle (185.60,50.10);
\node[anchor=south,font=\gsC,text=gInk,fill=white,inner sep=0.35pt] at (183.70,50.70) {93};
\node[anchor=north,font=\gsB,text=gInk] at (181.55,7.6) {InternW0};
\fill[gMind] (188.50,9.0) rectangle (192.30,16.65);
\node[anchor=south,font=\gsC,text=gInk,fill=white,inner sep=0.35pt] at (190.40,17.25) {17};
\fill[gAct] (192.80,9.0) rectangle (196.60,25.67);
\node[anchor=south,font=\gsC,text=gInk,fill=white,inner sep=0.35pt] at (194.70,26.27) {38};
\node[anchor=north,font=\gsB,text=gInk] at (192.55,7.6) {FastWAM};
\node[anchor=north,font=\gsC\itshape,text=gSub] at (165.5,3.8) {Random successes as a share of Clean successes};
\end{tikzpicture}%
\endgroup%

